GitGraph - Architecture Search Space Creation through Frequent Computational Subgraph Mining

The dramatic success of deep neural networks across multiple application areas often relies on experts painstakingly designing a network architecture specific to each task. To simplify this process and make it more accessible, an emerging research effort seeks to automate the design of neural network architectures, using e.g. evolutionary algorithms or reinforcement learning or simple search in a constrained space of neural modules. Considering the typical size of the search space (e.g. $10^{10}$ candidates for a $10$-layer network) and the cost of evaluating a single candidate, current architecture search methods are very restricted. They either rely on static pre-built modules to be recombined for the task at hand, or they define a static hand-crafted framework within which they can generate new architectures from the simplest possible operations. In this paper, we relax these restrictions, by capitalizing on the collective wisdom contained in the plethora of neural networks published in online code repositories. Concretely, we (a) extract and publish GitGraph, a corpus of neural architectures and their descriptions; (b) we create problem-specific neural architecture search spaces, implemented as a textual search mechanism over GitGraph; (c) we propose a method of identifying unique common subgraphs within the architectures solving each problem (e.g., image processing, reinforcement learning), that can then serve as modules in the newly created problem specific neural search space.

==> figures/image/bar_id_v_support_wreduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530018in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.589180in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.589180in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{0.530018in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916796,0.592799,0.586772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.603970in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.663132in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.663132in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{0.603970in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905771,0.586797,0.503722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.677922in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.737084in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.737084in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{0.677922in}{1.700350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886681,0.573410,0.363284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751874in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.811036in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.811036in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{0.751874in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831712,0.583844,0.302937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.825826in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.884988in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.884988in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{0.825826in}{1.550287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.781321,0.597898,0.295315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.899779in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.958940in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.958940in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{0.899779in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737368,0.607827,0.288695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.973731in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.032892in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.032892in}{1.475255in}}%
\pgfpathlineto{\pgfqpoint{0.973731in}{1.475255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.696327,0.615410,0.282536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.047683in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.106844in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.106844in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{1.047683in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.655499,0.621522,0.276432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.121635in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.180796in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{1.121635in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.614607,0.629006,0.272383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.195587in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.254749in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.254749in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{1.195587in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.574265,0.642130,0.273985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.269539in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.328701in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.328701in}{1.625318in}}%
\pgfpathlineto{\pgfqpoint{1.269539in}{1.625318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523856,0.655990,0.275669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.343491in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.402653in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.402653in}{1.475255in}}%
\pgfpathlineto{\pgfqpoint{1.343491in}{1.475255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.452187,0.671529,0.277546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417443in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.476605in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.476605in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{1.417443in}{1.512771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.316100,0.690164,0.279781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.491395in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.550557in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.550557in}{1.475255in}}%
\pgfpathlineto{\pgfqpoint{1.491395in}{1.475255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283681,0.687986,0.423864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.565347in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.624509in}{1.475255in}}%
\pgfpathlineto{\pgfqpoint{1.565347in}{1.475255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.286588,0.683493,0.500798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.639299in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.698461in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.698461in}{1.587803in}}%
\pgfpathlineto{\pgfqpoint{1.639299in}{1.587803in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288826,0.679900,0.549850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713251in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.772413in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.772413in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{1.713251in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290693,0.676811,0.586537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787204in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.846365in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{1.787204in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.292357,0.673984,0.616841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.861156in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.920317in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.920317in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{1.861156in}{1.550287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293930,0.671245,0.643834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.935108in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.994269in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.994269in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{1.935108in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.295674,0.668616,0.669655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.009060in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{1.475255in}}%
\pgfpathlineto{\pgfqpoint{2.009060in}{1.475255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.302152,0.670400,0.700352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.083012in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.142173in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.142173in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{2.083012in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309215,0.672112,0.733291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.156964in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.216126in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.216126in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{2.156964in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.317442,0.673803,0.771019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.230916in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.290078in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.290078in}{1.925446in}}%
\pgfpathlineto{\pgfqpoint{2.230916in}{1.925446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327810,0.675476,0.817650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.304868in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.364030in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.364030in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{2.304868in}{1.550287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.359566,0.678112,0.878312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.378820in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.437982in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.437982in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{2.378820in}{1.550287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519038,0.682493,0.900996}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.452772in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.511934in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.511934in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{2.452772in}{1.512771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615303,0.678627,0.914658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.526724in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.585886in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.585886in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{2.526724in}{1.512771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686805,0.668331,0.922147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.600676in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.659838in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.659838in}{1.475255in}}%
\pgfpathlineto{\pgfqpoint{2.600676in}{1.475255in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.739363,0.645898,0.918854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.674628in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.733790in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.733790in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{2.674628in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788640,0.620159,0.915081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.748581in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.807742in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.807742in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{2.748581in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.838228,0.588296,0.910419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.822533in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.881694in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.881694in}{1.625318in}}%
\pgfpathlineto{\pgfqpoint{2.822533in}{1.625318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.891559,0.544722,0.904058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.896485in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.955646in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.955646in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{2.896485in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905614,0.546507,0.857125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.970437in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.029598in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.029598in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{2.970437in}{1.437739in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.908448,0.557734,0.810053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.044389in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.103551in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.103551in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{3.044389in}{1.550287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910679,0.566475,0.768385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.118341in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.177503in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.177503in}{1.550287in}}%
\pgfpathlineto{\pgfqpoint{3.118341in}{1.550287in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912576,0.573836,0.728848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192293in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.251455in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.251455in}{1.512771in}}%
\pgfpathlineto{\pgfqpoint{3.192293in}{1.512771in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.914294,0.580453,0.688769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266245in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.325407in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.325407in}{1.700350in}}%
\pgfpathlineto{\pgfqpoint{3.266245in}{1.700350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.559599in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.559599in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.559599in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.557022in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633551in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.633551in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633551in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.630974in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707503in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.707503in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.707503in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.704926in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781455in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.781455in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.781455in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.778878in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855407in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.855407in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.855407in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.852830in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.929359in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.929359in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929359in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.926782in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003311in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.003311in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.003311in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.000734in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.077264in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.077264in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.074686in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.151216in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.151216in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.151216in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.148638in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225168in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.225168in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225168in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.222590in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299120in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.299120in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.299120in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.276973in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373072in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.373072in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373072in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.350926in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447024in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.447024in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.447024in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.424878in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.520976in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.520976in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.520976in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.498830in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594928in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.594928in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.594928in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.572782in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668880in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.668880in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.668880in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.646734in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742832in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.742832in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742832in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.720686in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.816784in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.816784in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.816784in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.794638in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.890736in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.890736in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.890736in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.868590in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964689in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.964689in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964689in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.942542in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.038641in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.038641in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038641in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.016494in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112593in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.112593in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.112593in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.090446in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.186545in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.186545in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186545in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.164398in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.260497in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.260497in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.260497in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.238351in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.334449in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.334449in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.334449in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.312303in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.408401in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.408401in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.408401in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.386255in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.482353in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.482353in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.482353in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.460207in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556305in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.556305in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.556305in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.534159in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630257in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.630257in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630257in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.608111in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.704209in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.704209in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.704209in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.682063in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.778161in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.778161in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.778161in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.756015in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852113in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.852113in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852113in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.829967in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.926066in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.926066in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.926066in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.903919in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.000018in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.000018in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.000018in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.977871in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.073970in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.073970in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.073970in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.051823in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.147922in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.147922in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.147922in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.125776in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.221874in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.221874in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.221874in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.199728in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.295826in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.295826in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.295826in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.273680in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.927712in,y=0.245591in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont subgraph id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.370038in,y=0.503876in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.837483in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.837483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.837483in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=0.804004in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.137611in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.137611in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.137611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.104132in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.437739in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.437739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.437739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.404259in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.737866in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.737866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.737866in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.704387in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.259119in,y=1.266103in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/image/graph_reduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.005604in}{4.329701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{4.329701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.329701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.835096in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.835096in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{4.159701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.530514in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.593638in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.593638in}{2.299849in}}%
\pgfpathlineto{\pgfqpoint{0.530514in}{2.299849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916907,0.590422,0.616769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.609419in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.672544in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.672544in}{3.143148in}}%
\pgfpathlineto{\pgfqpoint{0.609419in}{3.143148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917253,0.593015,0.590248}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.688325in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.751450in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.751450in}{0.861145in}}%
\pgfpathlineto{\pgfqpoint{0.688325in}{0.861145in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912611,0.590691,0.555060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.767231in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.830356in}{1.672577in}}%
\pgfpathlineto{\pgfqpoint{0.767231in}{1.672577in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.907088,0.587587,0.513560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.846137in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.909262in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.909262in}{1.289645in}}%
\pgfpathlineto{\pgfqpoint{0.846137in}{1.289645in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.900162,0.583223,0.462045}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.925043in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.988168in}{1.103185in}}%
\pgfpathlineto{\pgfqpoint{0.925043in}{1.103185in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.890662,0.576474,0.392255}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.003949in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.067074in}{0.880244in}}%
\pgfpathlineto{\pgfqpoint{1.003949in}{0.880244in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.872100,0.570141,0.309072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082855in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.145980in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.145980in}{0.687135in}}%
\pgfpathlineto{\pgfqpoint{1.082855in}{0.687135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.843004,0.580250,0.304650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161761in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.224886in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.224886in}{0.811815in}}%
\pgfpathlineto{\pgfqpoint{1.161761in}{0.811815in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.816945,0.588287,0.300700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.240667in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.303792in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.303792in}{1.990481in}}%
\pgfpathlineto{\pgfqpoint{1.240667in}{1.990481in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.793144,0.594874,0.297100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319573in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.382697in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.382697in}{1.224995in}}%
\pgfpathlineto{\pgfqpoint{1.319573in}{1.224995in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.771018,0.600407,0.293761}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.398479in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.461603in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.461603in}{1.028048in}}%
\pgfpathlineto{\pgfqpoint{1.398479in}{1.028048in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750113,0.605152,0.290612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.477385in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.540509in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.540509in}{2.452094in}}%
\pgfpathlineto{\pgfqpoint{1.477385in}{2.452094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730058,0.609291,0.287596}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.556290in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.619415in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.619415in}{2.368284in}}%
\pgfpathlineto{\pgfqpoint{1.556290in}{2.368284in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.710536,0.612956,0.284666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.635196in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.698321in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.698321in}{0.622644in}}%
\pgfpathlineto{\pgfqpoint{1.635196in}{0.622644in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.691264,0.616242,0.281778}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.714102in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.777227in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.777227in}{3.874099in}}%
\pgfpathlineto{\pgfqpoint{1.714102in}{3.874099in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.671968,0.619218,0.278892}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.793008in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.856133in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.856133in}{2.774795in}}%
\pgfpathlineto{\pgfqpoint{1.793008in}{2.774795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.652374,0.621935,0.275966}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.871914in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.935039in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.935039in}{2.187691in}}%
\pgfpathlineto{\pgfqpoint{1.871914in}{2.187691in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.632186,0.624429,0.272956}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.950820in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.013945in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.013945in}{1.072187in}}%
\pgfpathlineto{\pgfqpoint{1.950820in}{1.072187in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.613675,0.629331,0.272422}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029726in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.092851in}{1.757528in}}%
\pgfpathlineto{\pgfqpoint{2.029726in}{1.757528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.595311,0.635525,0.273180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.108632in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.171757in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.171757in}{1.759826in}}%
\pgfpathlineto{\pgfqpoint{2.108632in}{1.759826in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.575368,0.641796,0.273945}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.187538in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.250663in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.250663in}{1.033535in}}%
\pgfpathlineto{\pgfqpoint{2.187538in}{1.033535in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.553264,0.648226,0.274727}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.266444in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.329568in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.329568in}{2.352445in}}%
\pgfpathlineto{\pgfqpoint{2.266444in}{2.352445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.528167,0.654906,0.275538}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.345350in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.408474in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.408474in}{2.800227in}}%
\pgfpathlineto{\pgfqpoint{2.345350in}{2.800227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.498809,0.661940,0.276389}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.424256in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.487380in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.487380in}{0.725621in}}%
\pgfpathlineto{\pgfqpoint{2.424256in}{0.725621in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.463077,0.669454,0.277296}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503161in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.566286in}{0.590765in}}%
\pgfpathlineto{\pgfqpoint{2.503161in}{0.590765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.416957,0.677603,0.278276}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.582067in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.645192in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.645192in}{3.987209in}}%
\pgfpathlineto{\pgfqpoint{2.582067in}{3.987209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.350768,0.686590,0.279353}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.660973in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.724098in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.724098in}{0.902622in}}%
\pgfpathlineto{\pgfqpoint{2.660973in}{0.902622in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.280943,0.692048,0.321388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739879in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.803004in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.803004in}{1.533090in}}%
\pgfpathlineto{\pgfqpoint{2.739879in}{1.533090in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.282883,0.689187,0.398452}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.818785in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.881910in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.881910in}{1.696381in}}%
\pgfpathlineto{\pgfqpoint{2.818785in}{1.696381in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.284495,0.686746,0.447503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.897691in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.960816in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.960816in}{0.778744in}}%
\pgfpathlineto{\pgfqpoint{2.897691in}{0.778744in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285873,0.684616,0.483575}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.976597in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.039722in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.039722in}{1.442925in}}%
\pgfpathlineto{\pgfqpoint{2.976597in}{1.442925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.287076,0.682718,0.512089}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.055503in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.118628in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.118628in}{2.170829in}}%
\pgfpathlineto{\pgfqpoint{3.055503in}{2.170829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288150,0.680998,0.535705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.134409in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.197534in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.197534in}{0.941850in}}%
\pgfpathlineto{\pgfqpoint{3.134409in}{0.941850in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.289125,0.679412,0.555941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.213315in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.276439in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.276439in}{1.530980in}}%
\pgfpathlineto{\pgfqpoint{3.213315in}{1.530980in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290024,0.677928,0.573754}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.292221in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.355345in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.355345in}{1.404405in}}%
\pgfpathlineto{\pgfqpoint{3.292221in}{1.404405in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290866,0.676520,0.589790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371127in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.434251in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.434251in}{2.072345in}}%
\pgfpathlineto{\pgfqpoint{3.371127in}{2.072345in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.291667,0.675165,0.604507}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.450033in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.513157in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.513157in}{1.481358in}}%
\pgfpathlineto{\pgfqpoint{3.450033in}{1.481358in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.292437,0.673846,0.618250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.528938in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.592063in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.592063in}{1.322007in}}%
\pgfpathlineto{\pgfqpoint{3.528938in}{1.322007in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293188,0.672545,0.631286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.607844in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.670969in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.670969in}{3.136785in}}%
\pgfpathlineto{\pgfqpoint{3.607844in}{3.136785in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293930,0.671245,0.643834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.686750in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.749875in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.749875in}{1.561336in}}%
\pgfpathlineto{\pgfqpoint{3.686750in}{1.561336in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294671,0.669931,0.656085}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.765656in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.828781in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.828781in}{1.772300in}}%
\pgfpathlineto{\pgfqpoint{3.765656in}{1.772300in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.295421,0.668587,0.668207}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.844562in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.907687in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.907687in}{0.853575in}}%
\pgfpathlineto{\pgfqpoint{3.844562in}{0.853575in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.298385,0.669387,0.682558}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.923468in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.986593in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.986593in}{2.944094in}}%
\pgfpathlineto{\pgfqpoint{3.923468in}{2.944094in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301486,0.670226,0.697216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.002374in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.065499in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.065499in}{1.496714in}}%
\pgfpathlineto{\pgfqpoint{4.002374in}{1.496714in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.304706,0.671047,0.712325}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.081280in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.144405in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.144405in}{0.927679in}}%
\pgfpathlineto{\pgfqpoint{4.081280in}{0.927679in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.308098,0.671857,0.728119}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.160186in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.223311in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.223311in}{3.448261in}}%
\pgfpathlineto{\pgfqpoint{4.160186in}{3.448261in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.311725,0.672662,0.744873}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.239092in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.302216in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.302216in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.239092in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.315665,0.673465,0.762927}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.317998in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.381122in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.381122in}{0.546898in}}%
\pgfpathlineto{\pgfqpoint{4.317998in}{0.546898in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320023,0.674267,0.782717}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.396904in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.460028in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.460028in}{1.718445in}}%
\pgfpathlineto{\pgfqpoint{4.396904in}{1.718445in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.324937,0.675064,0.804824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.475809in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.538934in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.538934in}{0.658449in}}%
\pgfpathlineto{\pgfqpoint{4.475809in}{0.658449in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.330605,0.675840,0.830054}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.554715in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.617840in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.617840in}{1.531788in}}%
\pgfpathlineto{\pgfqpoint{4.554715in}{1.531788in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337315,0.676563,0.859577}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.633621in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.696746in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.696746in}{2.257412in}}%
\pgfpathlineto{\pgfqpoint{4.633621in}{2.257412in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.397566,0.680214,0.883722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.712527in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.775652in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.775652in}{1.353928in}}%
\pgfpathlineto{\pgfqpoint{4.712527in}{1.353928in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.475075,0.682507,0.894748}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.791433in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.854558in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.854558in}{2.456350in}}%
\pgfpathlineto{\pgfqpoint{4.791433in}{2.456350in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.533042,0.682270,0.902985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.870339in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.933464in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.933464in}{3.899149in}}%
\pgfpathlineto{\pgfqpoint{4.870339in}{3.899149in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.580505,0.680677,0.909722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.949245in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.012370in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.012370in}{1.213471in}}%
\pgfpathlineto{\pgfqpoint{4.949245in}{1.213471in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.621432,0.678184,0.915528}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.028151in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.091276in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.091276in}{1.525559in}}%
\pgfpathlineto{\pgfqpoint{5.028151in}{1.525559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.658005,0.674995,0.920711}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.107057in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.170182in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.170182in}{2.467572in}}%
\pgfpathlineto{\pgfqpoint{5.107057in}{2.467572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.688194,0.667795,0.922069}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.185963in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.249087in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.249087in}{1.540337in}}%
\pgfpathlineto{\pgfqpoint{5.185963in}{1.540337in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.713755,0.657404,0.920543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.264869in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.327993in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.327993in}{1.553664in}}%
\pgfpathlineto{\pgfqpoint{5.264869in}{1.553664in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.738105,0.646490,0.918941}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.343775in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.406899in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.406899in}{1.524542in}}%
\pgfpathlineto{\pgfqpoint{5.343775in}{1.524542in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.761713,0.634856,0.917235}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.422680in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.485805in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.485805in}{2.316050in}}%
\pgfpathlineto{\pgfqpoint{5.422680in}{2.316050in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.784974,0.622256,0.915388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.501586in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.564711in}{1.542525in}}%
\pgfpathlineto{\pgfqpoint{5.501586in}{1.542525in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.808252,0.608370,0.913355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.580492in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.643617in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.643617in}{1.822663in}}%
\pgfpathlineto{\pgfqpoint{5.580492in}{1.822663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831899,0.592761,0.911072}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.659398in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.722523in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.722523in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.659398in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.856279,0.574816,0.908449}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.738304in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.801429in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.801429in}{1.746594in}}%
\pgfpathlineto{\pgfqpoint{5.738304in}{1.746594in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881789,0.553616,0.905355}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.817210in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.880335in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.880335in}{1.539497in}}%
\pgfpathlineto{\pgfqpoint{5.817210in}{1.539497in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.903007,0.536048,0.895899}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.896116in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.959241in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.959241in}{0.740650in}}%
\pgfpathlineto{\pgfqpoint{5.896116in}{0.740650in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.904848,0.543447,0.868923}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.975022in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.038147in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.038147in}{1.449736in}}%
\pgfpathlineto{\pgfqpoint{5.975022in}{1.449736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.906401,0.549639,0.844619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.053928in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.117053in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.117053in}{1.997829in}}%
\pgfpathlineto{\pgfqpoint{6.053928in}{1.997829in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.907744,0.554960,0.822290}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.132834in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.195958in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.195958in}{1.318395in}}%
\pgfpathlineto{\pgfqpoint{6.132834in}{1.318395in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.908931,0.559636,0.801409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.211740in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.274864in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.274864in}{3.759439in}}%
\pgfpathlineto{\pgfqpoint{6.211740in}{3.759439in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910001,0.563826,0.781556}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.290646in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.353770in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.353770in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.290646in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910981,0.567648,0.762387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.369551in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.432676in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.432676in}{3.537965in}}%
\pgfpathlineto{\pgfqpoint{6.369551in}{3.537965in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.911893,0.571191,0.743598}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448457in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.511582in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.511582in}{0.972146in}}%
\pgfpathlineto{\pgfqpoint{6.448457in}{0.972146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912754,0.574523,0.724908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.527363in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.590488in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.590488in}{1.678328in}}%
\pgfpathlineto{\pgfqpoint{6.527363in}{1.678328in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913578,0.577701,0.706040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.606269in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.669394in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.669394in}{1.240987in}}%
\pgfpathlineto{\pgfqpoint{6.606269in}{1.240987in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.914378,0.580773,0.686701}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.685175in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.748300in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.748300in}{3.404135in}}%
\pgfpathlineto{\pgfqpoint{6.685175in}{3.404135in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.915163,0.583779,0.666562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.764081in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.827206in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.827206in}{2.471814in}}%
\pgfpathlineto{\pgfqpoint{6.764081in}{2.471814in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.562076in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.559498in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.640982in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.638404in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.719888in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.717310in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.798794in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.796216in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.877700in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.875122in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.956605in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.954028in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.035511in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.032934in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.114417in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.111840in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.193323in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.190746in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.272229in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.269652in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.351135in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.328989in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.430041in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.407895in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.508947in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.486801in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.587853in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.565707in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.666759in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.644612in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.745665in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.723518in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.824571in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.802424in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.903477in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.881330in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.982382in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.960236in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.061288in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.039142in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140194in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.118048in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.219100in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.196954in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.298006in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.275860in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.376912in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.354766in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.455818in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.433672in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.534724in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.512578in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.613630in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.591483in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.692536in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.670389in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771442in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.749295in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.850348in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.828201in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.929253in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.907107in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.008159in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.986013in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.087065in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.064919in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.165971in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.143825in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.244877in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.222731in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323783in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.301637in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.402689in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.380543in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.481595in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.459449in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.560501in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.538355in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.639407in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.617260in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.718313in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.696166in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.797219in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.775072in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.876124in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.853978in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.955030in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.932884in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.033936in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.011790in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.112842in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.090696in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.191748in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.169602in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.270654in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.248508in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.349560in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.327414in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.428466in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.406320in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.507372in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.485226in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.586278in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.564131in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.665184in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.643037in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.744090in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.721943in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.822995in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.800849in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.901901in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.879755in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.980807in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.958661in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.059713in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.037567in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 57}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.138619in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.116473in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.217525in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.195379in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.296431in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.274285in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.375337in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.353191in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 61}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.454243in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.432097in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.533149in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.511002in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.612055in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.589908in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.690961in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.668814in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.769867in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.747720in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.848772in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.826626in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.927678in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.905532in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.006584in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.984438in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 69}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.085490in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.063344in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.164396in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.142250in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.243302in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.221156in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.322208in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.300062in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 73}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.401114in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.378968in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480020in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.457873in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.558926in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.536779in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.637832in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.615685in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 77}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.716738in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.694591in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.795643in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.773497in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.678860in,y=0.245591in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont graph id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.370038in,y=0.503876in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.087467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.053988in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.637579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.604100in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{2.187691in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=2.154211in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{2.737802in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=2.704323in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{3.287914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=3.254435in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{3.838026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=3.804546in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.259119in,y=2.348529in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont node reduction (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312473in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835096in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.835096in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.835096in}{0.537356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{6.835096in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/image/multiple_count_woutlier_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{4.329701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{4.329701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.329701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{0.555871in}{4.159701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563179in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.621640in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.621640in}{3.866545in}}%
\pgfpathlineto{\pgfqpoint{0.563179in}{3.866545in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916796,0.592799,0.586772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636256in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.694717in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.694717in}{3.855657in}}%
\pgfpathlineto{\pgfqpoint{0.636256in}{3.855657in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905771,0.586797,0.503722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709333in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.767795in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.767795in}{3.742916in}}%
\pgfpathlineto{\pgfqpoint{0.709333in}{3.742916in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886681,0.573410,0.363284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782410in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.840872in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.840872in}{4.082034in}}%
\pgfpathlineto{\pgfqpoint{0.782410in}{4.082034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831712,0.583844,0.302937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855487in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{3.600383in}}%
\pgfpathlineto{\pgfqpoint{0.855487in}{3.600383in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.781321,0.597898,0.295315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928564in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.987026in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{0.987026in}{3.565778in}}%
\pgfpathlineto{\pgfqpoint{0.928564in}{3.565778in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737368,0.607827,0.288695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001641in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.060103in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.060103in}{3.350146in}}%
\pgfpathlineto{\pgfqpoint{1.001641in}{3.350146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.696327,0.615410,0.282536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074719in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.133180in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.133180in}{3.239119in}}%
\pgfpathlineto{\pgfqpoint{1.074719in}{3.239119in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.655499,0.621522,0.276432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147796in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{3.320598in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{3.320598in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.614607,0.629006,0.272383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220873in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.279335in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.279335in}{3.395729in}}%
\pgfpathlineto{\pgfqpoint{1.220873in}{3.395729in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.574265,0.642130,0.273985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293950in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.352412in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.352412in}{3.312040in}}%
\pgfpathlineto{\pgfqpoint{1.293950in}{3.312040in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523856,0.655990,0.275669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367027in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.425489in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.425489in}{3.950855in}}%
\pgfpathlineto{\pgfqpoint{1.367027in}{3.950855in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.452187,0.671529,0.277546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440104in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.498566in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.498566in}{3.064385in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{3.064385in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.316100,0.690164,0.279781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513181in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{2.872681in}}%
\pgfpathlineto{\pgfqpoint{1.513181in}{2.872681in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283681,0.687986,0.423864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586259in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.644720in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.644720in}{3.010251in}}%
\pgfpathlineto{\pgfqpoint{1.586259in}{3.010251in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.286588,0.683493,0.500798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659336in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.717797in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.717797in}{3.473003in}}%
\pgfpathlineto{\pgfqpoint{1.659336in}{3.473003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288826,0.679900,0.549850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732413in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.790874in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.790874in}{3.249227in}}%
\pgfpathlineto{\pgfqpoint{1.732413in}{3.249227in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290693,0.676811,0.586537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805490in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.863952in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.863952in}{2.695488in}}%
\pgfpathlineto{\pgfqpoint{1.805490in}{2.695488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.292357,0.673984,0.616841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878567in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.937029in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{1.937029in}{2.770482in}}%
\pgfpathlineto{\pgfqpoint{1.878567in}{2.770482in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293930,0.671245,0.643834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951644in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.010106in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.010106in}{2.666719in}}%
\pgfpathlineto{\pgfqpoint{1.951644in}{2.666719in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.295674,0.668616,0.669655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024721in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{2.756031in}}%
\pgfpathlineto{\pgfqpoint{2.024721in}{2.756031in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.302152,0.670400,0.700352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097798in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.156260in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.156260in}{3.311544in}}%
\pgfpathlineto{\pgfqpoint{2.097798in}{3.311544in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309215,0.672112,0.733291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170876in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{3.123534in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{3.123534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.317442,0.673803,0.771019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243953in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.302414in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.302414in}{2.777343in}}%
\pgfpathlineto{\pgfqpoint{2.243953in}{2.777343in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327810,0.675476,0.817650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317030in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.375492in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.375492in}{2.951379in}}%
\pgfpathlineto{\pgfqpoint{2.317030in}{2.951379in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.359566,0.678112,0.878312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390107in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.448569in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.448569in}{2.915790in}}%
\pgfpathlineto{\pgfqpoint{2.390107in}{2.915790in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519038,0.682493,0.900996}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463184in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.521646in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.521646in}{3.010971in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{3.010971in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615303,0.678627,0.914658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536261in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.594723in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.594723in}{2.861067in}}%
\pgfpathlineto{\pgfqpoint{2.536261in}{2.861067in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686805,0.668331,0.922147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609338in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.667800in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.667800in}{2.866956in}}%
\pgfpathlineto{\pgfqpoint{2.609338in}{2.866956in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.739363,0.645898,0.918854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682416in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.740877in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.740877in}{2.650660in}}%
\pgfpathlineto{\pgfqpoint{2.682416in}{2.650660in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788640,0.620159,0.915081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755493in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.813954in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.813954in}{2.883671in}}%
\pgfpathlineto{\pgfqpoint{2.755493in}{2.883671in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.838228,0.588296,0.910419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828570in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.887031in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.887031in}{2.528695in}}%
\pgfpathlineto{\pgfqpoint{2.828570in}{2.528695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.891559,0.544722,0.904058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901647in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.960109in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{2.960109in}{2.698816in}}%
\pgfpathlineto{\pgfqpoint{2.901647in}{2.698816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905614,0.546507,0.857125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974724in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{2.646440in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{2.646440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.908448,0.557734,0.810053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047801in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{3.106263in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{3.106263in}{3.054179in}}%
\pgfpathlineto{\pgfqpoint{3.047801in}{3.054179in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910679,0.566475,0.768385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120878in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{2.646440in}}%
\pgfpathlineto{\pgfqpoint{3.120878in}{2.646440in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912576,0.573836,0.728848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193955in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{3.252417in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{3.252417in}{2.763384in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{2.763384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.914294,0.580453,0.688769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267033in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{3.325494in}{-139.508921in}}%
\pgfpathlineto{\pgfqpoint{3.325494in}{2.633233in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{2.633233in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592409in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665487in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738564in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811641in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884718in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957795in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030872in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103949in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177027in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323181in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396258in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469335in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542412in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615489in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688566in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761644in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834721in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907798in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980875in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053952in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127029in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200106in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273184in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346261in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419338in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492415in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565492in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638569in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711646in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784723in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857801in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930878in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003955in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077032in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150109in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223186in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296263in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.796643in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=2.759287in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.267853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=3.230498in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.739064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=3.701708in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.467281in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.550257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.609129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.654794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.692105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.723651in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.750978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.775081in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.938491in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.021467in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.080340in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.126005in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.163316in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.194862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.222188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.246292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.409702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.492678in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.551550in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.597215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.634526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.666072in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.693399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.717502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.880912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.963888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{4.022761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{4.068426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{4.105737in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{4.137283in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{4.164609in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238161in,y=3.305365in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont total count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{0.555871in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.451029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.246029in}}%
\pgfpathlineto{\pgfqpoint{0.555871in}{2.246029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563179in}{1.299597in}}%
\pgfpathlineto{\pgfqpoint{0.621640in}{1.299597in}}%
\pgfpathlineto{\pgfqpoint{0.621640in}{1.644236in}}%
\pgfpathlineto{\pgfqpoint{0.563179in}{1.644236in}}%
\pgfpathlineto{\pgfqpoint{0.563179in}{1.299597in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916796,0.592799,0.586772}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636256in}{0.766232in}}%
\pgfpathlineto{\pgfqpoint{0.694717in}{0.766232in}}%
\pgfpathlineto{\pgfqpoint{0.694717in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{0.636256in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{0.636256in}{0.766232in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905771,0.586797,0.503722}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709333in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{0.767795in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{0.767795in}{1.463813in}}%
\pgfpathlineto{\pgfqpoint{0.709333in}{1.463813in}}%
\pgfpathlineto{\pgfqpoint{0.709333in}{1.004060in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886681,0.573410,0.363284}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782410in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{0.840872in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{0.840872in}{1.369851in}}%
\pgfpathlineto{\pgfqpoint{0.782410in}{1.369851in}}%
\pgfpathlineto{\pgfqpoint{0.782410in}{1.027102in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.831712,0.583844,0.302937}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855487in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{1.432678in}}%
\pgfpathlineto{\pgfqpoint{0.855487in}{1.432678in}}%
\pgfpathlineto{\pgfqpoint{0.855487in}{0.943453in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.781321,0.597898,0.295315}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928564in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.987026in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.987026in}{1.423930in}}%
\pgfpathlineto{\pgfqpoint{0.928564in}{1.423930in}}%
\pgfpathlineto{\pgfqpoint{0.928564in}{1.038518in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.737368,0.607827,0.288695}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001641in}{0.934910in}}%
\pgfpathlineto{\pgfqpoint{1.060103in}{0.934910in}}%
\pgfpathlineto{\pgfqpoint{1.060103in}{1.240136in}}%
\pgfpathlineto{\pgfqpoint{1.001641in}{1.240136in}}%
\pgfpathlineto{\pgfqpoint{1.001641in}{0.934910in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.696327,0.615410,0.282536}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074719in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.133180in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.133180in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{1.074719in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{1.074719in}{0.718631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.655499,0.621522,0.276432}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147796in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{1.147796in}{0.916201in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.614607,0.629006,0.272383}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220873in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.279335in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.279335in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{1.220873in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{1.220873in}{0.718631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.574265,0.642130,0.273985}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293950in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.352412in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.352412in}{1.166419in}}%
\pgfpathlineto{\pgfqpoint{1.293950in}{1.166419in}}%
\pgfpathlineto{\pgfqpoint{1.293950in}{0.779238in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.523856,0.655990,0.275669}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367027in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.425489in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.425489in}{1.512455in}}%
\pgfpathlineto{\pgfqpoint{1.367027in}{1.512455in}}%
\pgfpathlineto{\pgfqpoint{1.367027in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.452187,0.671529,0.277546}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440104in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{1.498566in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{1.498566in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{1.440104in}{0.791202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.316100,0.690164,0.279781}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513181in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{1.513181in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{1.513181in}{0.718631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283681,0.687986,0.423864}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586259in}{0.802280in}}%
\pgfpathlineto{\pgfqpoint{1.644720in}{0.802280in}}%
\pgfpathlineto{\pgfqpoint{1.644720in}{0.930447in}}%
\pgfpathlineto{\pgfqpoint{1.586259in}{0.930447in}}%
\pgfpathlineto{\pgfqpoint{1.586259in}{0.802280in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.286588,0.683493,0.500798}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659336in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.717797in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.717797in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{1.659336in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{1.659336in}{0.822239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288826,0.679900,0.549850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732413in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.790874in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.790874in}{1.066502in}}%
\pgfpathlineto{\pgfqpoint{1.732413in}{1.066502in}}%
\pgfpathlineto{\pgfqpoint{1.732413in}{0.822239in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290693,0.676811,0.586537}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805490in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.863952in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.863952in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.805490in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.805490in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.292357,0.673984,0.616841}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878567in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.937029in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.937029in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.878567in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.878567in}{0.718631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293930,0.671245,0.643834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951644in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.010106in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.010106in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.951644in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.951644in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.295674,0.668616,0.669655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024721in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{2.024721in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{2.024721in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.302152,0.670400,0.700352}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097798in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.156260in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.156260in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{2.097798in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{2.097798in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309215,0.672112,0.733291}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170876in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{2.170876in}{0.718631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.317442,0.673803,0.771019}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243953in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{2.302414in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{2.302414in}{0.831301in}}%
\pgfpathlineto{\pgfqpoint{2.243953in}{0.831301in}}%
\pgfpathlineto{\pgfqpoint{2.243953in}{0.698671in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.327810,0.675476,0.817650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317030in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.375492in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.375492in}{0.862887in}}%
\pgfpathlineto{\pgfqpoint{2.317030in}{0.862887in}}%
\pgfpathlineto{\pgfqpoint{2.317030in}{0.718631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.359566,0.678112,0.878312}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390107in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.448569in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.448569in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{2.390107in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{2.390107in}{0.718631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.519038,0.682493,0.900996}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463184in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.521646in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.521646in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{2.463184in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.615303,0.678627,0.914658}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536261in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.594723in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.594723in}{0.855594in}}%
\pgfpathlineto{\pgfqpoint{2.536261in}{0.855594in}}%
\pgfpathlineto{\pgfqpoint{2.536261in}{0.718631in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.686805,0.668331,0.922147}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609338in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.667800in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.667800in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{2.609338in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{2.609338in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.739363,0.645898,0.918854}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682416in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.740877in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.740877in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.682416in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.682416in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.788640,0.620159,0.915081}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755493in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.813954in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.813954in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{2.755493in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{2.755493in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.838228,0.588296,0.910419}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828570in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.887031in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.887031in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.828570in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.828570in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.891559,0.544722,0.904058}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901647in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.960109in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.960109in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.901647in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.901647in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905614,0.546507,0.857125}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974724in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.974724in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.908448,0.557734,0.810053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047801in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.106263in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.106263in}{0.986455in}}%
\pgfpathlineto{\pgfqpoint{3.047801in}{0.986455in}}%
\pgfpathlineto{\pgfqpoint{3.047801in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910679,0.566475,0.768385}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120878in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.120878in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.120878in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912576,0.573836,0.728848}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193955in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.252417in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.252417in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.914294,0.580453,0.688769}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267033in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.325494in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.325494in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.267033in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592409in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.570263in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665487in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.643340in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738564in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.716417in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811641in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.789495in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884718in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.862572in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957795in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.935649in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030872in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.028295in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103949in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.081803in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177027in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.154880in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.227957in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323181in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.301035in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396258in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.374112in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469335in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.447189in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.542412in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.520266in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615489in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.593343in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688566in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.685989in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761644in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.739497in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.834721in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.812574in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907798in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.905220in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.980875in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.958729in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053952in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.031806in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127029in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.104883in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200106in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.177960in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273184in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.251037in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346261in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.324114in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419338in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.397192in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492415in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.470269in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565492in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.562915in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638569in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.635992in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711646in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.689500in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784723in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.762577in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.857801in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.835654in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930878in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.928300in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003955in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.001377in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077032in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.054886in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150109in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.147532in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223186in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.220609in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296263in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.293686in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944336in,y=0.245591in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont subgraph id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.615023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=0.577667in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.959202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=0.921847in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.303382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=1.266026in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.647561in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=1.610206in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.991741in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=1.954385in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.538667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.561709in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.581668in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.599274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.718631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.779238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.822239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.855594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.882846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.905888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.925848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.943453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.062811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.123418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.166419in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.199773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.227026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.250068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.270027in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.287633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.406990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.467597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.510599in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.543953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.571206in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.594247in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.614207in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.631813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.751170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.811777in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.854778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.888133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.915385in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.938427in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.958386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.975992in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.095349in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.155956in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.198958in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.232312in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238161in,y=1.391692in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont count per graph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592409in}{1.299597in}}%
\pgfpathlineto{\pgfqpoint{0.592409in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.592409in}{1.644236in}}%
\pgfpathlineto{\pgfqpoint{0.592409in}{1.678262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577794in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{0.607025in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.577794in}{1.678262in}}%
\pgfpathlineto{\pgfqpoint{0.607025in}{1.678262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592409in}{1.788011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592409in}{1.858615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.592409in}{1.857298in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665487in}{0.766232in}}%
\pgfpathlineto{\pgfqpoint{0.665487in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665487in}{1.547790in}}%
\pgfpathlineto{\pgfqpoint{0.665487in}{1.669101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650871in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{0.680102in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.650871in}{1.669101in}}%
\pgfpathlineto{\pgfqpoint{0.680102in}{1.669101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665487in}{1.736661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665487in}{1.855969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665487in}{1.951934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738564in}{1.004060in}}%
\pgfpathlineto{\pgfqpoint{0.738564in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.738564in}{1.463813in}}%
\pgfpathlineto{\pgfqpoint{0.738564in}{1.474890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723948in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{0.753179in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.723948in}{1.474890in}}%
\pgfpathlineto{\pgfqpoint{0.753179in}{1.474890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738564in}{1.618807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738564in}{1.618807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738564in}{1.815711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.738564in}{1.814345in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811641in}{1.027102in}}%
\pgfpathlineto{\pgfqpoint{0.811641in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811641in}{1.369851in}}%
\pgfpathlineto{\pgfqpoint{0.811641in}{1.481844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797025in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{0.826256in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.797025in}{1.481844in}}%
\pgfpathlineto{\pgfqpoint{0.826256in}{1.481844in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811641in}{2.168362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811641in}{1.524845in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.811641in}{2.085471in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884718in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{0.884718in}{0.527356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.884718in}{1.432678in}}%
\pgfpathlineto{\pgfqpoint{0.884718in}{1.454591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870103in}{1.454591in}}%
\pgfpathlineto{\pgfqpoint{0.899333in}{1.454591in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884718in}{1.668192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884718in}{1.608494in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.884718in}{1.607129in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957795in}{1.038518in}}%
\pgfpathlineto{\pgfqpoint{0.957795in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957795in}{1.423930in}}%
\pgfpathlineto{\pgfqpoint{0.957795in}{1.423930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943180in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{0.972411in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.943180in}{1.423930in}}%
\pgfpathlineto{\pgfqpoint{0.972411in}{1.423930in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957795in}{1.646059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957795in}{1.618262in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957795in}{1.617167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030872in}{0.934910in}}%
\pgfpathlineto{\pgfqpoint{1.030872in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030872in}{1.240136in}}%
\pgfpathlineto{\pgfqpoint{1.030872in}{1.317628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016257in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.045488in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.016257in}{1.317628in}}%
\pgfpathlineto{\pgfqpoint{1.045488in}{1.317628in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030872in}{1.421237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.030872in}{1.523480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103949in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.103949in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103949in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{1.103949in}{1.234319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089334in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.118565in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.089334in}{1.234319in}}%
\pgfpathlineto{\pgfqpoint{1.118565in}{1.234319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103949in}{1.360969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.103949in}{1.378235in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177027in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{1.177027in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.177027in}{1.214020in}}%
\pgfpathlineto{\pgfqpoint{1.177027in}{1.334325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162411in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162411in}{1.334325in}}%
\pgfpathlineto{\pgfqpoint{1.191642in}{1.334325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177027in}{1.406990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.177027in}{1.377327in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250104in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250104in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{1.158752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235488in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.264719in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235488in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{1.264719in}{1.158752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{1.317628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{1.317628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{1.317628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{1.585452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{1.584087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323181in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.323181in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.323181in}{1.166419in}}%
\pgfpathlineto{\pgfqpoint{1.323181in}{1.211277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308565in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.308565in}{1.211277in}}%
\pgfpathlineto{\pgfqpoint{1.337796in}{1.211277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323181in}{1.300362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323181in}{1.481844in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323181in}{1.317628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323181in}{1.317628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323181in}{1.322967in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.323181in}{1.337927in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396258in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.396258in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.396258in}{1.512455in}}%
\pgfpathlineto{\pgfqpoint{1.396258in}{1.621500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381643in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.410873in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381643in}{1.621500in}}%
\pgfpathlineto{\pgfqpoint{1.410873in}{1.621500in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396258in}{1.725108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396258in}{2.092756in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396258in}{1.725108in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.396258in}{1.783022in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469335in}{0.791202in}}%
\pgfpathlineto{\pgfqpoint{1.469335in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.469335in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{1.469335in}{1.070104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454720in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.483951in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454720in}{1.070104in}}%
\pgfpathlineto{\pgfqpoint{1.483951in}{1.070104in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469335in}{1.214020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469335in}{1.214020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.469335in}{1.214020in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542412in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.542412in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.542412in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{1.542412in}{0.986455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527797in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.557028in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527797in}{0.986455in}}%
\pgfpathlineto{\pgfqpoint{1.557028in}{0.986455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615489in}{0.802280in}}%
\pgfpathlineto{\pgfqpoint{1.615489in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.615489in}{0.930447in}}%
\pgfpathlineto{\pgfqpoint{1.615489in}{0.986455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600874in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.630105in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.600874in}{0.986455in}}%
\pgfpathlineto{\pgfqpoint{1.630105in}{0.986455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.615489in}{1.364982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688566in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.688566in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.688566in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{1.688566in}{1.029456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673951in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.703182in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.673951in}{1.029456in}}%
\pgfpathlineto{\pgfqpoint{1.703182in}{1.029456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688566in}{1.391241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688566in}{1.765416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688566in}{1.271884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688566in}{1.236673in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.688566in}{1.303382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761644in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.761644in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.761644in}{1.066502in}}%
\pgfpathlineto{\pgfqpoint{1.761644in}{1.123418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747028in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.776259in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747028in}{1.123418in}}%
\pgfpathlineto{\pgfqpoint{1.776259in}{1.123418in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761644in}{1.436100in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761644in}{1.400888in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.761644in}{1.467597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834721in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.834721in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.834721in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.834721in}{0.882846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820105in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.849336in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820105in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{1.849336in}{0.882846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907798in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{1.907798in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.907798in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.907798in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893182in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.893182in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.922413in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907798in}{0.959202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907798in}{0.943453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907798in}{0.973449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.907798in}{0.925848in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980875in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.980875in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.980875in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.980875in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966260in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.995490in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.966260in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.995490in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053952in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.053952in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.053952in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{2.053952in}{0.882846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039337in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.068568in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.039337in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{2.068568in}{0.882846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053952in}{0.959202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053952in}{0.943453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.053952in}{0.973449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127029in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.127029in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.127029in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{2.127029in}{1.158752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112414in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.141645in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.112414in}{1.158752in}}%
\pgfpathlineto{\pgfqpoint{2.141645in}{1.158752in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127029in}{1.317628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127029in}{1.317628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127029in}{1.317628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127029in}{1.541542in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127029in}{1.317628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.127029in}{1.317628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200106in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.200106in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.200106in}{0.916201in}}%
\pgfpathlineto{\pgfqpoint{2.200106in}{0.998419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185491in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.214722in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.185491in}{0.998419in}}%
\pgfpathlineto{\pgfqpoint{2.214722in}{0.998419in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200106in}{1.406990in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200106in}{1.330634in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.200106in}{1.294133in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273184in}{0.698671in}}%
\pgfpathlineto{\pgfqpoint{2.273184in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.273184in}{0.831301in}}%
\pgfpathlineto{\pgfqpoint{2.273184in}{0.925848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258568in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.287799in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258568in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{2.287799in}{0.925848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273184in}{0.959202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273184in}{0.959202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273184in}{0.943453in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273184in}{0.959202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.273184in}{0.973449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346261in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.346261in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.346261in}{0.862887in}}%
\pgfpathlineto{\pgfqpoint{2.346261in}{0.959202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331645in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.360876in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.331645in}{0.959202in}}%
\pgfpathlineto{\pgfqpoint{2.360876in}{0.959202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346261in}{1.150670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346261in}{1.303382in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419338in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.419338in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.419338in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{2.419338in}{0.847927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404722in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.433953in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.404722in}{0.847927in}}%
\pgfpathlineto{\pgfqpoint{2.433953in}{0.847927in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419338in}{1.123418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419338in}{1.107669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419338in}{1.090063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419338in}{1.123418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419338in}{0.959202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.419338in}{1.055144in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492415in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.492415in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.492415in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{2.492415in}{0.973449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477800in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.507030in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477800in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{2.507030in}{0.973449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492415in}{1.102028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492415in}{1.090063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492415in}{1.196754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492415in}{1.196754in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.492415in}{1.193672in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565492in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.565492in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.565492in}{0.855594in}}%
\pgfpathlineto{\pgfqpoint{2.565492in}{0.943453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550877in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.580108in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550877in}{0.943453in}}%
\pgfpathlineto{\pgfqpoint{2.580108in}{0.943453in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565492in}{0.986455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565492in}{1.199773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.565492in}{0.959202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638569in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.638569in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638569in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{2.638569in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623954in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.653185in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.623954in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{2.653185in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638569in}{1.047062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638569in}{1.137664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638569in}{1.062811in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638569in}{1.047062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638569in}{1.077057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711646in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.711646in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711646in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.711646in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697031in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.726262in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.697031in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.726262in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711646in}{0.718631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711646in}{1.083702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.711646in}{0.718631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784723in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.784723in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784723in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{2.784723in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770108in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.799339in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.770108in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{2.799339in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784723in}{1.224514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.784723in}{1.221959in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857801in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.857801in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857801in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.857801in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843185in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.872416in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.843185in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.872416in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930878in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.930878in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.930878in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.930878in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916262in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.945493in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916262in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.945493in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930878in}{0.882846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930878in}{0.822239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.930878in}{1.083702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003955in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.003955in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.003955in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.003955in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989339in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.018570in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.989339in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.018570in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003955in}{0.718631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003955in}{1.083702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.003955in}{0.718631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077032in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.077032in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.077032in}{0.986455in}}%
\pgfpathlineto{\pgfqpoint{3.077032in}{0.986455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062417in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.091647in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.062417in}{0.986455in}}%
\pgfpathlineto{\pgfqpoint{3.091647in}{0.986455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077032in}{1.184025in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077032in}{1.351525in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077032in}{1.150670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077032in}{1.150670in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.077032in}{1.128319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150109in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.150109in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.150109in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135494in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.164725in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.135494in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.164725in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150109in}{0.718631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150109in}{1.083702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.150109in}{0.718631in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223186in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.223186in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.223186in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{3.223186in}{0.779238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208571in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.237802in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.208571in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{3.237802in}{0.779238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223186in}{1.047062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223186in}{0.822239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223186in}{0.882846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.223186in}{1.083702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296263in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.296263in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.296263in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.296263in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281648in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.310879in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.281648in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.310879in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296263in}{-102.638847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296263in}{-102.638847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296263in}{0.822239in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296263in}{0.779238in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296263in}{0.855594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.296263in}{0.882846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563179in}{1.484091in}}%
\pgfpathlineto{\pgfqpoint{0.621640in}{1.484091in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.636256in}{1.299597in}}%
\pgfpathlineto{\pgfqpoint{0.694717in}{1.299597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709333in}{1.294133in}}%
\pgfpathlineto{\pgfqpoint{0.767795in}{1.294133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782410in}{1.241273in}}%
\pgfpathlineto{\pgfqpoint{0.840872in}{1.241273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855487in}{1.219359in}}%
\pgfpathlineto{\pgfqpoint{0.913949in}{1.219359in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.928564in}{1.196754in}}%
\pgfpathlineto{\pgfqpoint{0.987026in}{1.196754in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.001641in}{1.118350in}}%
\pgfpathlineto{\pgfqpoint{1.060103in}{1.118350in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.074719in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{1.133180in}{1.055144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.147796in}{1.055144in}}%
\pgfpathlineto{\pgfqpoint{1.206257in}{1.055144in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.220873in}{1.047062in}}%
\pgfpathlineto{\pgfqpoint{1.279335in}{1.047062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.293950in}{1.029456in}}%
\pgfpathlineto{\pgfqpoint{1.352412in}{1.029456in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.367027in}{0.973449in}}%
\pgfpathlineto{\pgfqpoint{1.425489in}{0.973449in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.440104in}{0.925848in}}%
\pgfpathlineto{\pgfqpoint{1.498566in}{0.925848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.513181in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{1.571643in}{0.882846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586259in}{0.882846in}}%
\pgfpathlineto{\pgfqpoint{1.644720in}{0.882846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.659336in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.717797in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.732413in}{0.822239in}}%
\pgfpathlineto{\pgfqpoint{1.790874in}{0.822239in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805490in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.863952in}{0.779238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878567in}{0.779238in}}%
\pgfpathlineto{\pgfqpoint{1.937029in}{0.779238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951644in}{0.751985in}}%
\pgfpathlineto{\pgfqpoint{2.010106in}{0.751985in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024721in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097798in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.156260in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.170876in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.229337in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.243953in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.302414in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.317030in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.375492in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.390107in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.448569in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.463184in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.521646in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.536261in}{0.718631in}}%
\pgfpathlineto{\pgfqpoint{2.594723in}{0.718631in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609338in}{0.675630in}}%
\pgfpathlineto{\pgfqpoint{2.667800in}{0.675630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.682416in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.740877in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.755493in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.813954in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.828570in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.887031in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.901647in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.960109in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.974724in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.033186in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.047801in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.106263in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.120878in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.179340in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193955in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.252417in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.270588,0.270588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.267033in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.325494in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.555871in}{2.246029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.246029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{2.246029in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.246029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/image/stat_aggreg_reduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709317in}{0.531254in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{0.531254in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{1.074122in}}%
\pgfpathlineto{\pgfqpoint{0.709317in}{1.074122in}}%
\pgfpathlineto{\pgfqpoint{0.709317in}{0.531254in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795186in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.313903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.280424in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.555547in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.522068in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.797192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.763712in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.038836in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.005356in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.280480in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.247000in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.522124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.488645in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.763768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.730289in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795186in}{0.531254in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795186in}{1.074122in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{1.829299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252252in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{2.338120in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252252in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.338120in}{1.829299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709317in}{0.752701in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{0.752701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/image/support_v_nbsub_both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.563942in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{1.850853in}}%
\pgfpathcurveto{\pgfqpoint{0.749460in}{1.850853in}}{\pgfqpoint{0.761416in}{1.855805in}}{\pgfqpoint{0.770229in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{0.779043in}{1.873432in}}{\pgfqpoint{0.783995in}{1.885388in}}{\pgfqpoint{0.783995in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{0.783995in}{1.910317in}}{\pgfqpoint{0.779043in}{1.922272in}}{\pgfqpoint{0.770229in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{0.761416in}{1.939899in}}{\pgfqpoint{0.749460in}{1.944852in}}{\pgfqpoint{0.736996in}{1.944852in}}%
\pgfpathcurveto{\pgfqpoint{0.724531in}{1.944852in}}{\pgfqpoint{0.712576in}{1.939899in}}{\pgfqpoint{0.703762in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{0.694949in}{1.922272in}}{\pgfqpoint{0.689996in}{1.910317in}}{\pgfqpoint{0.689996in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{0.689996in}{1.885388in}}{\pgfqpoint{0.694949in}{1.873432in}}{\pgfqpoint{0.703762in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{0.712576in}{1.855805in}}{\pgfqpoint{0.724531in}{1.850853in}}{\pgfqpoint{0.736996in}{1.850853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083103in}{0.954066in}}%
\pgfpathcurveto{\pgfqpoint{1.095568in}{0.954066in}}{\pgfqpoint{1.107523in}{0.959018in}}{\pgfqpoint{1.116337in}{0.967832in}}%
\pgfpathcurveto{\pgfqpoint{1.125150in}{0.976646in}}{\pgfqpoint{1.130103in}{0.988601in}}{\pgfqpoint{1.130103in}{1.001065in}}%
\pgfpathcurveto{\pgfqpoint{1.130103in}{1.013530in}}{\pgfqpoint{1.125150in}{1.025485in}}{\pgfqpoint{1.116337in}{1.034299in}}%
\pgfpathcurveto{\pgfqpoint{1.107523in}{1.043113in}}{\pgfqpoint{1.095568in}{1.048065in}}{\pgfqpoint{1.083103in}{1.048065in}}%
\pgfpathcurveto{\pgfqpoint{1.070639in}{1.048065in}}{\pgfqpoint{1.058683in}{1.043113in}}{\pgfqpoint{1.049870in}{1.034299in}}%
\pgfpathcurveto{\pgfqpoint{1.041056in}{1.025485in}}{\pgfqpoint{1.036104in}{1.013530in}}{\pgfqpoint{1.036104in}{1.001065in}}%
\pgfpathcurveto{\pgfqpoint{1.036104in}{0.988601in}}{\pgfqpoint{1.041056in}{0.976646in}}{\pgfqpoint{1.049870in}{0.967832in}}%
\pgfpathcurveto{\pgfqpoint{1.058683in}{0.959018in}}{\pgfqpoint{1.070639in}{0.954066in}}{\pgfqpoint{1.083103in}{0.954066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429211in}{0.753608in}}%
\pgfpathcurveto{\pgfqpoint{1.441675in}{0.753608in}}{\pgfqpoint{1.453631in}{0.758560in}}{\pgfqpoint{1.462444in}{0.767374in}}%
\pgfpathcurveto{\pgfqpoint{1.471258in}{0.776187in}}{\pgfqpoint{1.476210in}{0.788143in}}{\pgfqpoint{1.476210in}{0.800607in}}%
\pgfpathcurveto{\pgfqpoint{1.476210in}{0.813072in}}{\pgfqpoint{1.471258in}{0.825027in}}{\pgfqpoint{1.462444in}{0.833841in}}%
\pgfpathcurveto{\pgfqpoint{1.453631in}{0.842654in}}{\pgfqpoint{1.441675in}{0.847606in}}{\pgfqpoint{1.429211in}{0.847606in}}%
\pgfpathcurveto{\pgfqpoint{1.416746in}{0.847606in}}{\pgfqpoint{1.404791in}{0.842654in}}{\pgfqpoint{1.395977in}{0.833841in}}%
\pgfpathcurveto{\pgfqpoint{1.387164in}{0.825027in}}{\pgfqpoint{1.382211in}{0.813072in}}{\pgfqpoint{1.382211in}{0.800607in}}%
\pgfpathcurveto{\pgfqpoint{1.382211in}{0.788143in}}{\pgfqpoint{1.387164in}{0.776187in}}{\pgfqpoint{1.395977in}{0.767374in}}%
\pgfpathcurveto{\pgfqpoint{1.404791in}{0.758560in}}{\pgfqpoint{1.416746in}{0.753608in}}{\pgfqpoint{1.429211in}{0.753608in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775318in}{0.637553in}}%
\pgfpathcurveto{\pgfqpoint{1.787783in}{0.637553in}}{\pgfqpoint{1.799738in}{0.642505in}}{\pgfqpoint{1.808552in}{0.651319in}}%
\pgfpathcurveto{\pgfqpoint{1.817365in}{0.660133in}}{\pgfqpoint{1.822318in}{0.672088in}}{\pgfqpoint{1.822318in}{0.684552in}}%
\pgfpathcurveto{\pgfqpoint{1.822318in}{0.697017in}}{\pgfqpoint{1.817365in}{0.708972in}}{\pgfqpoint{1.808552in}{0.717786in}}%
\pgfpathcurveto{\pgfqpoint{1.799738in}{0.726600in}}{\pgfqpoint{1.787783in}{0.731552in}}{\pgfqpoint{1.775318in}{0.731552in}}%
\pgfpathcurveto{\pgfqpoint{1.762854in}{0.731552in}}{\pgfqpoint{1.750898in}{0.726600in}}{\pgfqpoint{1.742085in}{0.717786in}}%
\pgfpathcurveto{\pgfqpoint{1.733271in}{0.708972in}}{\pgfqpoint{1.728319in}{0.697017in}}{\pgfqpoint{1.728319in}{0.684552in}}%
\pgfpathcurveto{\pgfqpoint{1.728319in}{0.672088in}}{\pgfqpoint{1.733271in}{0.660133in}}{\pgfqpoint{1.742085in}{0.651319in}}%
\pgfpathcurveto{\pgfqpoint{1.750898in}{0.642505in}}{\pgfqpoint{1.762854in}{0.637553in}}{\pgfqpoint{1.775318in}{0.637553in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121426in}{0.605902in}}%
\pgfpathcurveto{\pgfqpoint{2.133890in}{0.605902in}}{\pgfqpoint{2.145846in}{0.610854in}}{\pgfqpoint{2.154659in}{0.619668in}}%
\pgfpathcurveto{\pgfqpoint{2.163473in}{0.628481in}}{\pgfqpoint{2.168425in}{0.640437in}}{\pgfqpoint{2.168425in}{0.652901in}}%
\pgfpathcurveto{\pgfqpoint{2.168425in}{0.665366in}}{\pgfqpoint{2.163473in}{0.677321in}}{\pgfqpoint{2.154659in}{0.686135in}}%
\pgfpathcurveto{\pgfqpoint{2.145846in}{0.694948in}}{\pgfqpoint{2.133890in}{0.699900in}}{\pgfqpoint{2.121426in}{0.699900in}}%
\pgfpathcurveto{\pgfqpoint{2.108961in}{0.699900in}}{\pgfqpoint{2.097006in}{0.694948in}}{\pgfqpoint{2.088192in}{0.686135in}}%
\pgfpathcurveto{\pgfqpoint{2.079379in}{0.677321in}}{\pgfqpoint{2.074426in}{0.665366in}}{\pgfqpoint{2.074426in}{0.652901in}}%
\pgfpathcurveto{\pgfqpoint{2.074426in}{0.640437in}}{\pgfqpoint{2.079379in}{0.628481in}}{\pgfqpoint{2.088192in}{0.619668in}}%
\pgfpathcurveto{\pgfqpoint{2.097006in}{0.610854in}}{\pgfqpoint{2.108961in}{0.605902in}}{\pgfqpoint{2.121426in}{0.605902in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467533in}{0.563700in}}%
\pgfpathcurveto{\pgfqpoint{2.479998in}{0.563700in}}{\pgfqpoint{2.491953in}{0.568652in}}{\pgfqpoint{2.500767in}{0.577466in}}%
\pgfpathcurveto{\pgfqpoint{2.509580in}{0.586280in}}{\pgfqpoint{2.514533in}{0.598235in}}{\pgfqpoint{2.514533in}{0.610699in}}%
\pgfpathcurveto{\pgfqpoint{2.514533in}{0.623164in}}{\pgfqpoint{2.509580in}{0.635119in}}{\pgfqpoint{2.500767in}{0.643933in}}%
\pgfpathcurveto{\pgfqpoint{2.491953in}{0.652747in}}{\pgfqpoint{2.479998in}{0.657699in}}{\pgfqpoint{2.467533in}{0.657699in}}%
\pgfpathcurveto{\pgfqpoint{2.455069in}{0.657699in}}{\pgfqpoint{2.443113in}{0.652747in}}{\pgfqpoint{2.434300in}{0.643933in}}%
\pgfpathcurveto{\pgfqpoint{2.425486in}{0.635119in}}{\pgfqpoint{2.420534in}{0.623164in}}{\pgfqpoint{2.420534in}{0.610699in}}%
\pgfpathcurveto{\pgfqpoint{2.420534in}{0.598235in}}{\pgfqpoint{2.425486in}{0.586280in}}{\pgfqpoint{2.434300in}{0.577466in}}%
\pgfpathcurveto{\pgfqpoint{2.443113in}{0.568652in}}{\pgfqpoint{2.455069in}{0.563700in}}{\pgfqpoint{2.467533in}{0.563700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813641in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{2.826105in}{0.553150in}}{\pgfqpoint{2.838061in}{0.558102in}}{\pgfqpoint{2.846874in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.855688in}{0.575729in}}{\pgfqpoint{2.860640in}{0.587685in}}{\pgfqpoint{2.860640in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.860640in}{0.612613in}}{\pgfqpoint{2.855688in}{0.624569in}}{\pgfqpoint{2.846874in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.838061in}{0.642196in}}{\pgfqpoint{2.826105in}{0.647148in}}{\pgfqpoint{2.813641in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{2.801176in}{0.647148in}}{\pgfqpoint{2.789221in}{0.642196in}}{\pgfqpoint{2.780407in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.771594in}{0.624569in}}{\pgfqpoint{2.766641in}{0.612613in}}{\pgfqpoint{2.766641in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.766641in}{0.587685in}}{\pgfqpoint{2.771594in}{0.575729in}}{\pgfqpoint{2.780407in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.789221in}{0.558102in}}{\pgfqpoint{2.801176in}{0.553150in}}{\pgfqpoint{2.813641in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159748in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{3.172213in}{0.553150in}}{\pgfqpoint{3.184168in}{0.558102in}}{\pgfqpoint{3.192982in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.201795in}{0.575729in}}{\pgfqpoint{3.206748in}{0.587685in}}{\pgfqpoint{3.206748in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.206748in}{0.612613in}}{\pgfqpoint{3.201795in}{0.624569in}}{\pgfqpoint{3.192982in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.184168in}{0.642196in}}{\pgfqpoint{3.172213in}{0.647148in}}{\pgfqpoint{3.159748in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{3.147284in}{0.647148in}}{\pgfqpoint{3.135328in}{0.642196in}}{\pgfqpoint{3.126515in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.117701in}{0.624569in}}{\pgfqpoint{3.112749in}{0.612613in}}{\pgfqpoint{3.112749in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.112749in}{0.587685in}}{\pgfqpoint{3.117701in}{0.575729in}}{\pgfqpoint{3.126515in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.135328in}{0.558102in}}{\pgfqpoint{3.147284in}{0.553150in}}{\pgfqpoint{3.159748in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{0.954066in}}%
\pgfpathcurveto{\pgfqpoint{0.749460in}{0.954066in}}{\pgfqpoint{0.761416in}{0.959018in}}{\pgfqpoint{0.770229in}{0.967832in}}%
\pgfpathcurveto{\pgfqpoint{0.779043in}{0.976646in}}{\pgfqpoint{0.783995in}{0.988601in}}{\pgfqpoint{0.783995in}{1.001065in}}%
\pgfpathcurveto{\pgfqpoint{0.783995in}{1.013530in}}{\pgfqpoint{0.779043in}{1.025485in}}{\pgfqpoint{0.770229in}{1.034299in}}%
\pgfpathcurveto{\pgfqpoint{0.761416in}{1.043113in}}{\pgfqpoint{0.749460in}{1.048065in}}{\pgfqpoint{0.736996in}{1.048065in}}%
\pgfpathcurveto{\pgfqpoint{0.724531in}{1.048065in}}{\pgfqpoint{0.712576in}{1.043113in}}{\pgfqpoint{0.703762in}{1.034299in}}%
\pgfpathcurveto{\pgfqpoint{0.694949in}{1.025485in}}{\pgfqpoint{0.689996in}{1.013530in}}{\pgfqpoint{0.689996in}{1.001065in}}%
\pgfpathcurveto{\pgfqpoint{0.689996in}{0.988601in}}{\pgfqpoint{0.694949in}{0.976646in}}{\pgfqpoint{0.703762in}{0.967832in}}%
\pgfpathcurveto{\pgfqpoint{0.712576in}{0.959018in}}{\pgfqpoint{0.724531in}{0.954066in}}{\pgfqpoint{0.736996in}{0.954066in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083103in}{0.669204in}}%
\pgfpathcurveto{\pgfqpoint{1.095568in}{0.669204in}}{\pgfqpoint{1.107523in}{0.674157in}}{\pgfqpoint{1.116337in}{0.682970in}}%
\pgfpathcurveto{\pgfqpoint{1.125150in}{0.691784in}}{\pgfqpoint{1.130103in}{0.703739in}}{\pgfqpoint{1.130103in}{0.716204in}}%
\pgfpathcurveto{\pgfqpoint{1.130103in}{0.728668in}}{\pgfqpoint{1.125150in}{0.740624in}}{\pgfqpoint{1.116337in}{0.749437in}}%
\pgfpathcurveto{\pgfqpoint{1.107523in}{0.758251in}}{\pgfqpoint{1.095568in}{0.763203in}}{\pgfqpoint{1.083103in}{0.763203in}}%
\pgfpathcurveto{\pgfqpoint{1.070639in}{0.763203in}}{\pgfqpoint{1.058683in}{0.758251in}}{\pgfqpoint{1.049870in}{0.749437in}}%
\pgfpathcurveto{\pgfqpoint{1.041056in}{0.740624in}}{\pgfqpoint{1.036104in}{0.728668in}}{\pgfqpoint{1.036104in}{0.716204in}}%
\pgfpathcurveto{\pgfqpoint{1.036104in}{0.703739in}}{\pgfqpoint{1.041056in}{0.691784in}}{\pgfqpoint{1.049870in}{0.682970in}}%
\pgfpathcurveto{\pgfqpoint{1.058683in}{0.674157in}}{\pgfqpoint{1.070639in}{0.669204in}}{\pgfqpoint{1.083103in}{0.669204in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429211in}{0.648104in}}%
\pgfpathcurveto{\pgfqpoint{1.441675in}{0.648104in}}{\pgfqpoint{1.453631in}{0.653056in}}{\pgfqpoint{1.462444in}{0.661869in}}%
\pgfpathcurveto{\pgfqpoint{1.471258in}{0.670683in}}{\pgfqpoint{1.476210in}{0.682639in}}{\pgfqpoint{1.476210in}{0.695103in}}%
\pgfpathcurveto{\pgfqpoint{1.476210in}{0.707567in}}{\pgfqpoint{1.471258in}{0.719523in}}{\pgfqpoint{1.462444in}{0.728336in}}%
\pgfpathcurveto{\pgfqpoint{1.453631in}{0.737150in}}{\pgfqpoint{1.441675in}{0.742102in}}{\pgfqpoint{1.429211in}{0.742102in}}%
\pgfpathcurveto{\pgfqpoint{1.416746in}{0.742102in}}{\pgfqpoint{1.404791in}{0.737150in}}{\pgfqpoint{1.395977in}{0.728336in}}%
\pgfpathcurveto{\pgfqpoint{1.387164in}{0.719523in}}{\pgfqpoint{1.382211in}{0.707567in}}{\pgfqpoint{1.382211in}{0.695103in}}%
\pgfpathcurveto{\pgfqpoint{1.382211in}{0.682639in}}{\pgfqpoint{1.387164in}{0.670683in}}{\pgfqpoint{1.395977in}{0.661869in}}%
\pgfpathcurveto{\pgfqpoint{1.404791in}{0.653056in}}{\pgfqpoint{1.416746in}{0.648104in}}{\pgfqpoint{1.429211in}{0.648104in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775318in}{0.595351in}}%
\pgfpathcurveto{\pgfqpoint{1.787783in}{0.595351in}}{\pgfqpoint{1.799738in}{0.600304in}}{\pgfqpoint{1.808552in}{0.609117in}}%
\pgfpathcurveto{\pgfqpoint{1.817365in}{0.617931in}}{\pgfqpoint{1.822318in}{0.629886in}}{\pgfqpoint{1.822318in}{0.642351in}}%
\pgfpathcurveto{\pgfqpoint{1.822318in}{0.654815in}}{\pgfqpoint{1.817365in}{0.666771in}}{\pgfqpoint{1.808552in}{0.675584in}}%
\pgfpathcurveto{\pgfqpoint{1.799738in}{0.684398in}}{\pgfqpoint{1.787783in}{0.689350in}}{\pgfqpoint{1.775318in}{0.689350in}}%
\pgfpathcurveto{\pgfqpoint{1.762854in}{0.689350in}}{\pgfqpoint{1.750898in}{0.684398in}}{\pgfqpoint{1.742085in}{0.675584in}}%
\pgfpathcurveto{\pgfqpoint{1.733271in}{0.666771in}}{\pgfqpoint{1.728319in}{0.654815in}}{\pgfqpoint{1.728319in}{0.642351in}}%
\pgfpathcurveto{\pgfqpoint{1.728319in}{0.629886in}}{\pgfqpoint{1.733271in}{0.617931in}}{\pgfqpoint{1.742085in}{0.609117in}}%
\pgfpathcurveto{\pgfqpoint{1.750898in}{0.600304in}}{\pgfqpoint{1.762854in}{0.595351in}}{\pgfqpoint{1.775318in}{0.595351in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121426in}{0.584801in}}%
\pgfpathcurveto{\pgfqpoint{2.133890in}{0.584801in}}{\pgfqpoint{2.145846in}{0.589753in}}{\pgfqpoint{2.154659in}{0.598567in}}%
\pgfpathcurveto{\pgfqpoint{2.163473in}{0.607380in}}{\pgfqpoint{2.168425in}{0.619336in}}{\pgfqpoint{2.168425in}{0.631800in}}%
\pgfpathcurveto{\pgfqpoint{2.168425in}{0.644265in}}{\pgfqpoint{2.163473in}{0.656220in}}{\pgfqpoint{2.154659in}{0.665034in}}%
\pgfpathcurveto{\pgfqpoint{2.145846in}{0.673847in}}{\pgfqpoint{2.133890in}{0.678800in}}{\pgfqpoint{2.121426in}{0.678800in}}%
\pgfpathcurveto{\pgfqpoint{2.108961in}{0.678800in}}{\pgfqpoint{2.097006in}{0.673847in}}{\pgfqpoint{2.088192in}{0.665034in}}%
\pgfpathcurveto{\pgfqpoint{2.079379in}{0.656220in}}{\pgfqpoint{2.074426in}{0.644265in}}{\pgfqpoint{2.074426in}{0.631800in}}%
\pgfpathcurveto{\pgfqpoint{2.074426in}{0.619336in}}{\pgfqpoint{2.079379in}{0.607380in}}{\pgfqpoint{2.088192in}{0.598567in}}%
\pgfpathcurveto{\pgfqpoint{2.097006in}{0.589753in}}{\pgfqpoint{2.108961in}{0.584801in}}{\pgfqpoint{2.121426in}{0.584801in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467533in}{0.563700in}}%
\pgfpathcurveto{\pgfqpoint{2.479998in}{0.563700in}}{\pgfqpoint{2.491953in}{0.568652in}}{\pgfqpoint{2.500767in}{0.577466in}}%
\pgfpathcurveto{\pgfqpoint{2.509580in}{0.586280in}}{\pgfqpoint{2.514533in}{0.598235in}}{\pgfqpoint{2.514533in}{0.610699in}}%
\pgfpathcurveto{\pgfqpoint{2.514533in}{0.623164in}}{\pgfqpoint{2.509580in}{0.635119in}}{\pgfqpoint{2.500767in}{0.643933in}}%
\pgfpathcurveto{\pgfqpoint{2.491953in}{0.652747in}}{\pgfqpoint{2.479998in}{0.657699in}}{\pgfqpoint{2.467533in}{0.657699in}}%
\pgfpathcurveto{\pgfqpoint{2.455069in}{0.657699in}}{\pgfqpoint{2.443113in}{0.652747in}}{\pgfqpoint{2.434300in}{0.643933in}}%
\pgfpathcurveto{\pgfqpoint{2.425486in}{0.635119in}}{\pgfqpoint{2.420534in}{0.623164in}}{\pgfqpoint{2.420534in}{0.610699in}}%
\pgfpathcurveto{\pgfqpoint{2.420534in}{0.598235in}}{\pgfqpoint{2.425486in}{0.586280in}}{\pgfqpoint{2.434300in}{0.577466in}}%
\pgfpathcurveto{\pgfqpoint{2.443113in}{0.568652in}}{\pgfqpoint{2.455069in}{0.563700in}}{\pgfqpoint{2.467533in}{0.563700in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813641in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{2.826105in}{0.553150in}}{\pgfqpoint{2.838061in}{0.558102in}}{\pgfqpoint{2.846874in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.855688in}{0.575729in}}{\pgfqpoint{2.860640in}{0.587685in}}{\pgfqpoint{2.860640in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.860640in}{0.612613in}}{\pgfqpoint{2.855688in}{0.624569in}}{\pgfqpoint{2.846874in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.838061in}{0.642196in}}{\pgfqpoint{2.826105in}{0.647148in}}{\pgfqpoint{2.813641in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{2.801176in}{0.647148in}}{\pgfqpoint{2.789221in}{0.642196in}}{\pgfqpoint{2.780407in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.771594in}{0.624569in}}{\pgfqpoint{2.766641in}{0.612613in}}{\pgfqpoint{2.766641in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.766641in}{0.587685in}}{\pgfqpoint{2.771594in}{0.575729in}}{\pgfqpoint{2.780407in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.789221in}{0.558102in}}{\pgfqpoint{2.801176in}{0.553150in}}{\pgfqpoint{2.813641in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159748in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{3.172213in}{0.553150in}}{\pgfqpoint{3.184168in}{0.558102in}}{\pgfqpoint{3.192982in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.201795in}{0.575729in}}{\pgfqpoint{3.206748in}{0.587685in}}{\pgfqpoint{3.206748in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.206748in}{0.612613in}}{\pgfqpoint{3.201795in}{0.624569in}}{\pgfqpoint{3.192982in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.184168in}{0.642196in}}{\pgfqpoint{3.172213in}{0.647148in}}{\pgfqpoint{3.159748in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{3.147284in}{0.647148in}}{\pgfqpoint{3.135328in}{0.642196in}}{\pgfqpoint{3.126515in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.117701in}{0.624569in}}{\pgfqpoint{3.112749in}{0.612613in}}{\pgfqpoint{3.112749in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.112749in}{0.587685in}}{\pgfqpoint{3.117701in}{0.575729in}}{\pgfqpoint{3.126515in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.135328in}{0.558102in}}{\pgfqpoint{3.147284in}{0.553150in}}{\pgfqpoint{3.159748in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.736996in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736996in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.736996in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083103in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083103in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.083103in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429211in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.429211in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429211in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.429211in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775318in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.775318in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775318in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.775318in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121426in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.121426in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121426in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.121426in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467533in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467533in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.467533in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813641in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.813641in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813641in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.813641in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159748in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159748in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.159748in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.948372in,y=0.259771in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.600149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{0.600149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.411357in,y=0.566670in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{0.863910in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.863910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{0.863910in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.355994in,y=0.830430in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{1.127671in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.127671in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{1.127671in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.355994in,y=1.094191in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{1.391431in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.391431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{1.391431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.355994in,y=1.357952in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{1.655192in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.655192in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{1.655192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300631in,y=1.621713in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{1.918953in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.918953in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{1.918953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300631in,y=1.885474in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.245075in,y=1.246629in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of subgraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{1.897852in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{1.001065in}}%
\pgfpathlineto{\pgfqpoint{1.429211in}{0.800607in}}%
\pgfpathlineto{\pgfqpoint{1.775318in}{0.684552in}}%
\pgfpathlineto{\pgfqpoint{2.121426in}{0.652901in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{0.610699in}}%
\pgfpathlineto{\pgfqpoint{2.813641in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{0.600149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{1.001065in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{0.716204in}}%
\pgfpathlineto{\pgfqpoint{1.429211in}{0.695103in}}%
\pgfpathlineto{\pgfqpoint{1.775318in}{0.642351in}}%
\pgfpathlineto{\pgfqpoint{2.121426in}{0.631800in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{0.610699in}}%
\pgfpathlineto{\pgfqpoint{2.813641in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{0.600149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.563942in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/image/train_test_stats.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.101681in}{1.298910in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.101681in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.101681in}{1.298910in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.298910in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.128910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406523in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{0.667378in}}%
\pgfpathlineto{\pgfqpoint{0.406523in}{0.667378in}}%
\pgfpathlineto{\pgfqpoint{0.406523in}{0.430908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717780in}{0.434270in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{0.434270in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{0.920313in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{0.920313in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{0.434270in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029037in}{0.400958in}}%
\pgfpathlineto{\pgfqpoint{1.278042in}{0.400958in}}%
\pgfpathlineto{\pgfqpoint{1.278042in}{0.520633in}}%
\pgfpathlineto{\pgfqpoint{1.029037in}{0.520633in}}%
\pgfpathlineto{\pgfqpoint{1.029037in}{0.400958in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340293in}{0.417331in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{0.417331in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{0.529110in}}%
\pgfpathlineto{\pgfqpoint{1.340293in}{0.529110in}}%
\pgfpathlineto{\pgfqpoint{1.340293in}{0.417331in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651550in}{0.429467in}}%
\pgfpathlineto{\pgfqpoint{1.900556in}{0.429467in}}%
\pgfpathlineto{\pgfqpoint{1.900556in}{0.721052in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{0.721052in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{0.429467in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531026in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.531026in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842282in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.842282in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153539in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.153539in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464796in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.464796in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776053in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.776053in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.355164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.321684in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.598142in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.564663in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.841121in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.807641in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.084099in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.050619in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531026in}{0.430908in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531026in}{0.667378in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.795562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468774in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.593277in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468774in}{0.795562in}}%
\pgfpathlineto{\pgfqpoint{0.593277in}{0.795562in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531026in}{1.022499in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842282in}{0.434270in}}%
\pgfpathlineto{\pgfqpoint{0.842282in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842282in}{0.920313in}}%
\pgfpathlineto{\pgfqpoint{0.842282in}{1.092065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780031in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780031in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{1.092065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153539in}{0.400958in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153539in}{0.520633in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{0.650040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{1.215791in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{0.650040in}}%
\pgfpathlineto{\pgfqpoint{1.215791in}{0.650040in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153539in}{0.729850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153539in}{0.850712in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464796in}{0.417331in}}%
\pgfpathlineto{\pgfqpoint{1.464796in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464796in}{0.529110in}}%
\pgfpathlineto{\pgfqpoint{1.464796in}{0.685134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402545in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{1.527047in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402545in}{0.685134in}}%
\pgfpathlineto{\pgfqpoint{1.527047in}{0.685134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464796in}{1.034680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776053in}{0.429467in}}%
\pgfpathlineto{\pgfqpoint{1.776053in}{0.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776053in}{0.721052in}}%
\pgfpathlineto{\pgfqpoint{1.776053in}{1.084099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713801in}{0.357271in}}%
\pgfpathlineto{\pgfqpoint{1.838304in}{0.357271in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713801in}{1.084099in}}%
\pgfpathlineto{\pgfqpoint{1.838304in}{1.084099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406523in}{0.518846in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{0.518846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717780in}{0.510530in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{0.510530in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029037in}{0.435593in}}%
\pgfpathlineto{\pgfqpoint{1.278042in}{0.435593in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340293in}{0.433476in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{0.433476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651550in}{0.549998in}}%
\pgfpathlineto{\pgfqpoint{1.900556in}{0.549998in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.128910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931681in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{1.128910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{0.318319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{1.128910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nlp_translation_sentiment_ner/bar_id_v_support_wreduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.538235in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.663132in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.663132in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{0.538235in}{1.370210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.904229,0.585847,0.492226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.694356in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.819253in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.819253in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{0.694356in}{1.462749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819717,0.587474,0.301120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850477in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.975374in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.975374in}{1.832907in}}%
\pgfpathlineto{\pgfqpoint{0.850477in}{1.832907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.723506,0.610560,0.286612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006598in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.131495in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{1.006598in}{1.370210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.636740,0.623893,0.273634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162719in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.287616in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.287616in}{1.832907in}}%
\pgfpathlineto{\pgfqpoint{1.162719in}{1.832907in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.547982,0.649686,0.274904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318840in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.443737in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.443737in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{1.318840in}{1.462749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.376222,0.683486,0.278982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.474961in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.599858in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.599858in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{1.474961in}{1.370210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.286014,0.684395,0.487053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.631082in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.755979in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{1.631082in}{1.370210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290498,0.677138,0.582850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.787204in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.912100in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{1.787204in}{1.370210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293930,0.671245,0.643834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943325in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.068221in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{1.943325in}{1.370210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.302900,0.670593,0.703862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.099446in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.224342in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.224342in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{2.099446in}{1.370210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.319514,0.674178,0.780416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.255567in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.380464in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.380464in}{1.925446in}}%
\pgfpathlineto{\pgfqpoint{2.255567in}{1.925446in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.426614,0.681401,0.887856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.411688in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.536585in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.536585in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{2.411688in}{1.370210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650176,0.675758,0.919602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.567809in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.692706in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.692706in}{1.647828in}}%
\pgfpathlineto{\pgfqpoint{2.567809in}{1.647828in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.766899,0.632150,0.916838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.723930in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.848827in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.848827in}{1.555289in}}%
\pgfpathlineto{\pgfqpoint{2.723930in}{1.555289in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.873134,0.561119,0.906450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.880051in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.004948in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.004948in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{2.880051in}{1.370210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.907883,0.555508,0.819907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.036172in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.161069in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.161069in}{1.462749in}}%
\pgfpathlineto{\pgfqpoint{3.036172in}{1.462749in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912376,0.573064,0.733220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.192293in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.317190in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.317190in}{1.370210in}}%
\pgfpathlineto{\pgfqpoint{3.192293in}{1.370210in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.600683in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.600683in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.600683in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.598106in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756805in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.756805in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.756805in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.754227in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.912926in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.912926in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.912926in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.910348in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.069047in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.069047in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.069047in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.066469in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.225168in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.225168in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.225168in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.222590in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381289in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.381289in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381289in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.378711in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537410in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.537410in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.537410in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.534832in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.693531in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.693531in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693531in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.690953in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.849652in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.849652in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849652in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.847075in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.005773in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.005773in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.005773in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.003196in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.161894in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.161894in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.161894in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.139748in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.318015in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.318015in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.318015in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.295869in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.474136in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.474136in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.474136in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.451990in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630257in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.630257in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.630257in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.608111in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786378in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.786378in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.786378in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.764232in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942499in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.942499in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.942499in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.920353in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.098620in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.098620in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.098620in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.076474in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254741in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.254741in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.254741in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.232595in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.927712in,y=0.245591in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont subgraph id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.370038in,y=0.503876in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.805720in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.805720in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.805720in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=0.772240in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.074084in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.074084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.074084in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.040605in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.342448in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.342448in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.342448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.308969in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.610812in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.610812in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.610812in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.577333in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.879176in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.879176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.879176in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.845697in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.259119in,y=1.266103in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{2.810179in}{1.457495in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nlp_translation_sentiment_ner/graph_nodes_ccdf_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561244in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561244in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.561244in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.173255in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.173255in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.173255in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785266in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{1.785266in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785266in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.785266in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397277in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{2.397277in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.397277in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.397277in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.009288in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.009288in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.009288in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.009288in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.466443in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.501934in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.533240in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.745478in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.853248in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.929712in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.989022in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.037481in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.078454in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.113945in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.145251in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.357489in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465259in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.541723in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.601033in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.649492in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690464in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.725956in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.757262in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.969500in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.077270in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.153733in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.213043in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.261503in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302475in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.337967in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.369273in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581511in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.689280in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.765744in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.825054in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873514in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.914486in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.949978in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.981284in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795186in,y=-0.008255in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.313903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.280424in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.627807in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.627807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.627807in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.594327in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.941710in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.941710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.941710in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.908231in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.255613in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.255613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.255613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.222134in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.569517in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.569517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.569517in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.536037in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.883420in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.883420in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.883420in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.849941in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427850in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.745478in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.745478in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.745478in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.853248in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.853248in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.853248in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.929712in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.929712in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.929712in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.989022in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.989022in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.989022in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.037481in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.037481in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.037481in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.078454in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.113945in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.113945in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.113945in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.145251in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.145251in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.145251in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.173255in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.198588in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.198588in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.198588in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.221715in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.221715in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.221715in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.242990in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.242990in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.242990in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.262687in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.262687in}{1.775178in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{1.775178in}}%
\pgfpathlineto{\pgfqpoint{1.473974in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{1.513718in}{1.721056in}}%
\pgfpathlineto{\pgfqpoint{1.513718in}{1.666935in}}%
\pgfpathlineto{\pgfqpoint{1.548286in}{1.666935in}}%
\pgfpathlineto{\pgfqpoint{1.548286in}{1.612814in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.612814in}}%
\pgfpathlineto{\pgfqpoint{1.616520in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{1.678822in}{1.558692in}}%
\pgfpathlineto{\pgfqpoint{1.678822in}{1.504571in}}%
\pgfpathlineto{\pgfqpoint{1.694235in}{1.504571in}}%
\pgfpathlineto{\pgfqpoint{1.694235in}{1.396329in}}%
\pgfpathlineto{\pgfqpoint{1.715797in}{1.396329in}}%
\pgfpathlineto{\pgfqpoint{1.715797in}{1.342207in}}%
\pgfpathlineto{\pgfqpoint{1.722613in}{1.342207in}}%
\pgfpathlineto{\pgfqpoint{1.722613in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{1.768820in}{1.288086in}}%
\pgfpathlineto{\pgfqpoint{1.768820in}{1.233965in}}%
\pgfpathlineto{\pgfqpoint{1.774416in}{1.233965in}}%
\pgfpathlineto{\pgfqpoint{1.774416in}{1.179844in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{1.179844in}}%
\pgfpathlineto{\pgfqpoint{1.850880in}{1.125722in}}%
\pgfpathlineto{\pgfqpoint{1.908523in}{1.125722in}}%
\pgfpathlineto{\pgfqpoint{1.908523in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{2.047289in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{2.048279in}{0.963359in}}%
\pgfpathlineto{\pgfqpoint{2.058932in}{0.963359in}}%
\pgfpathlineto{\pgfqpoint{2.058932in}{0.855116in}}%
\pgfpathlineto{\pgfqpoint{2.059879in}{0.855116in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.855116in}}%
\pgfpathlineto{\pgfqpoint{2.122760in}{0.800995in}}%
\pgfpathlineto{\pgfqpoint{2.123505in}{0.800995in}}%
\pgfpathlineto{\pgfqpoint{2.209296in}{0.800995in}}%
\pgfpathlineto{\pgfqpoint{2.209296in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{2.210372in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{2.303612in}{0.746873in}}%
\pgfpathlineto{\pgfqpoint{2.304367in}{0.584510in}}%
\pgfpathlineto{\pgfqpoint{2.307366in}{0.584510in}}%
\pgfpathlineto{\pgfqpoint{2.307366in}{0.530388in}}%
\pgfpathlineto{\pgfqpoint{2.308111in}{0.530388in}}%
\pgfpathlineto{\pgfqpoint{2.418715in}{0.530388in}}%
\pgfpathlineto{\pgfqpoint{2.418715in}{0.476267in}}%
\pgfpathlineto{\pgfqpoint{2.419694in}{0.476267in}}%
\pgfpathlineto{\pgfqpoint{2.420913in}{0.476267in}}%
\pgfpathlineto{\pgfqpoint{2.420913in}{0.422146in}}%
\pgfpathlineto{\pgfqpoint{2.421884in}{0.422146in}}%
\pgfpathlineto{\pgfqpoint{2.700386in}{0.422146in}}%
\pgfpathlineto{\pgfqpoint{2.700386in}{0.368025in}}%
\pgfpathlineto{\pgfqpoint{2.701488in}{0.368025in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.368025in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nlp_translation_sentiment_ner/graph_reduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.005604in}{4.329701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{4.329701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.329701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.835604in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.835604in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{4.159701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.544392in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.718543in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.718543in}{3.355809in}}%
\pgfpathlineto{\pgfqpoint{0.544392in}{3.355809in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913799,0.591311,0.564037}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.762081in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.936232in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.936232in}{1.943259in}}%
\pgfpathlineto{\pgfqpoint{0.762081in}{1.943259in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.895699,0.580156,0.429138}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.979770in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.153921in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.153921in}{1.966591in}}%
\pgfpathlineto{\pgfqpoint{0.979770in}{1.966591in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.835550,0.582642,0.303519}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.197459in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.371610in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.371610in}{1.758463in}}%
\pgfpathlineto{\pgfqpoint{1.197459in}{1.758463in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.770279,0.600583,0.293649}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.415148in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{1.449909in}}%
\pgfpathlineto{\pgfqpoint{1.415148in}{1.449909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.714546,0.612232,0.285267}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.632837in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.806988in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.806988in}{3.783308in}}%
\pgfpathlineto{\pgfqpoint{1.632837in}{3.783308in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.661213,0.620746,0.277285}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.850526in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.024677in}{1.969587in}}%
\pgfpathlineto{\pgfqpoint{1.850526in}{1.969587in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.608117,0.631250,0.272657}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.068215in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.242366in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.242366in}{1.069139in}}%
\pgfpathlineto{\pgfqpoint{2.068215in}{1.069139in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.551641,0.648678,0.274782}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.285904in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.460055in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.460055in}{3.987209in}}%
\pgfpathlineto{\pgfqpoint{2.285904in}{3.987209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.469829,0.668118,0.277135}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.503593in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.677744in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.677744in}{1.949647in}}%
\pgfpathlineto{\pgfqpoint{2.503593in}{1.949647in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290468,0.692353,0.280042}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.721282in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.895433in}{2.014979in}}%
\pgfpathlineto{\pgfqpoint{2.721282in}{2.014979in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.284993,0.685981,0.461043}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.938971in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.113122in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.113122in}{1.532903in}}%
\pgfpathlineto{\pgfqpoint{2.938971in}{1.532903in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288255,0.680828,0.537935}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156660in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.330811in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.330811in}{2.483304in}}%
\pgfpathlineto{\pgfqpoint{3.156660in}{2.483304in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290753,0.676710,0.587666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.374349in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.548500in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.548500in}{1.608520in}}%
\pgfpathlineto{\pgfqpoint{3.374349in}{1.608520in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.292905,0.673037,0.626409}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.592038in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.766189in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.766189in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.592038in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294954,0.669426,0.660689}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.809727in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.983878in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.983878in}{1.581874in}}%
\pgfpathlineto{\pgfqpoint{3.809727in}{1.581874in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.301922,0.670340,0.699268}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.027416in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.201567in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.201567in}{1.435572in}}%
\pgfpathlineto{\pgfqpoint{4.027416in}{1.435572in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.311336,0.672579,0.743086}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.245105in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.419256in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.419256in}{2.015864in}}%
\pgfpathlineto{\pgfqpoint{4.245105in}{2.015864in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.323169,0.674790,0.796895}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.462794in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.636945in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.636945in}{3.917276in}}%
\pgfpathlineto{\pgfqpoint{4.462794in}{3.917276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.340494,0.676831,0.873437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.680483in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.854634in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.854634in}{0.930116in}}%
\pgfpathlineto{\pgfqpoint{4.680483in}{0.930116in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.541829,0.682075,0.904233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.898172in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.072323in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.072323in}{2.203611in}}%
\pgfpathlineto{\pgfqpoint{4.898172in}{2.203611in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.655592,0.675235,0.920369}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.115861in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.290012in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.290012in}{2.099470in}}%
\pgfpathlineto{\pgfqpoint{5.115861in}{2.099470in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.730648,0.649944,0.919448}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333550in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.507701in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.507701in}{1.754768in}}%
\pgfpathlineto{\pgfqpoint{5.333550in}{1.754768in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.795386,0.616213,0.914503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.551239in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.725390in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.725390in}{1.486489in}}%
\pgfpathlineto{\pgfqpoint{5.551239in}{1.486489in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.861450,0.570734,0.907853}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.768928in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.943079in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.943079in}{3.447086in}}%
\pgfpathlineto{\pgfqpoint{5.768928in}{3.447086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.904790,0.543214,0.869804}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.986617in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.160768in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.160768in}{2.311112in}}%
\pgfpathlineto{\pgfqpoint{5.986617in}{2.311112in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.908617,0.558400,0.807050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.204306in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.378457in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.378457in}{3.838428in}}%
\pgfpathlineto{\pgfqpoint{6.204306in}{3.838428in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.911428,0.569389,0.753286}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.421995in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.596146in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.596146in}{2.543821in}}%
\pgfpathlineto{\pgfqpoint{6.421995in}{2.543821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913773,0.578451,0.701427}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.639684in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.813835in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.813835in}{1.878488in}}%
\pgfpathlineto{\pgfqpoint{6.639684in}{1.878488in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.631467in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.628890in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.849156in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.846579in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.066845in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.064268in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.284534in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.281957in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.502223in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.499646in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.719912in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.717335in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937601in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.935024in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.155290in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.152713in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372979in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.370402in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.590668in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.588091in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808357in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.786211in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.026046in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.003900in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.243735in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.221589in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.461424in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.439278in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.679113in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.656967in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.896802in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.874656in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.114491in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.092345in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.332180in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.310034in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.549869in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.527723in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.767558in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.745412in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.985247in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.963101in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.202936in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.180790in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.420625in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.398479in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.638314in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.616168in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.856003in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.833857in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.073692in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.051546in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.291381in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.269235in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.509070in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.486924in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.726759in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.704613in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.679113in,y=0.245591in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont graph id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.370038in,y=0.503876in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.037232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.003753in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.537109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.503630in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{2.036986in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=2.003506in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{2.536862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=2.503383in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{3.036739in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=3.003260in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{3.536616in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=3.503136in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{4.036492in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=4.003013in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 70\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.259119in,y=2.348529in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont node reduction (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.312981in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.835604in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.835604in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.835604in}{0.537356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{6.835604in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nlp_translation_sentiment_ner/multiple_count_woutlier_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{4.329701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{4.329701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.329701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{0.555871in}{4.159701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571298in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{0.694717in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{0.694717in}{4.082034in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{4.082034in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.904229,0.585847,0.492226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725572in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{0.848991in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{0.848991in}{3.407668in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{3.407668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819717,0.587474,0.301120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879846in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.003265in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.003265in}{3.407668in}}%
\pgfpathlineto{\pgfqpoint{0.879846in}{3.407668in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.723506,0.610560,0.286612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034120in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{3.252693in}}%
\pgfpathlineto{\pgfqpoint{1.034120in}{3.252693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.636740,0.623893,0.273634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188394in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.311813in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.311813in}{2.908568in}}%
\pgfpathlineto{\pgfqpoint{1.188394in}{2.908568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.547982,0.649686,0.274904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342668in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.466087in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.466087in}{3.089888in}}%
\pgfpathlineto{\pgfqpoint{1.342668in}{3.089888in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.376222,0.683486,0.278982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496942in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.620361in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.620361in}{3.003538in}}%
\pgfpathlineto{\pgfqpoint{1.496942in}{3.003538in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.286014,0.684395,0.487053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651216in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.774635in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.774635in}{2.760362in}}%
\pgfpathlineto{\pgfqpoint{1.651216in}{2.760362in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290498,0.677138,0.582850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805490in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.928909in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{1.928909in}{3.038364in}}%
\pgfpathlineto{\pgfqpoint{1.805490in}{3.038364in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293930,0.671245,0.643834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959764in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{2.642410in}}%
\pgfpathlineto{\pgfqpoint{1.959764in}{2.642410in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.302900,0.670593,0.703862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114038in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.237457in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.237457in}{2.600311in}}%
\pgfpathlineto{\pgfqpoint{2.114038in}{2.600311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.319514,0.674178,0.780416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268312in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.391731in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.391731in}{3.402002in}}%
\pgfpathlineto{\pgfqpoint{2.268312in}{3.402002in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.426614,0.681401,0.887856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422586in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{2.548787in}}%
\pgfpathlineto{\pgfqpoint{2.422586in}{2.548787in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650176,0.675758,0.919602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576860in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.700279in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.700279in}{3.060371in}}%
\pgfpathlineto{\pgfqpoint{2.576860in}{3.060371in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.766899,0.632150,0.916838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731134in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{2.567269in}}%
\pgfpathlineto{\pgfqpoint{2.731134in}{2.567269in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.873134,0.561119,0.906450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885408in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{3.008827in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{3.008827in}{2.528695in}}%
\pgfpathlineto{\pgfqpoint{2.885408in}{2.528695in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.907883,0.555508,0.819907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039681in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{2.600311in}}%
\pgfpathlineto{\pgfqpoint{3.039681in}{2.600311in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912376,0.573064,0.733220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193955in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{3.317375in}{-157.527648in}}%
\pgfpathlineto{\pgfqpoint{3.317375in}{2.699010in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{2.699010in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633008in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787282in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941556in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095830in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404378in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558652in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712926in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867199in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021473in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175747in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330021in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484295in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638569in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792843in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947117in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101391in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255665in}{2.451029in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.506688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=2.469332in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.038364in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=3.001008in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.570039in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=3.532683in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{4.101715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=4.064359in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.455163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.482360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.666738in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.760362in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.826789in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.878313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.920412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.956006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.986839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.014035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.198414in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.292037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.358464in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.409989in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.452088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.487682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.518514in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.545711in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.730089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.823713in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.890140in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.941664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{3.983763in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{4.019357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{4.050190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{4.077386in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238161in,y=3.305365in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont total count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{2.451029in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{0.555871in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{2.451029in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.451029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.246029in}}%
\pgfpathlineto{\pgfqpoint{0.555871in}{2.246029in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571298in}{1.530575in}}%
\pgfpathlineto{\pgfqpoint{0.694717in}{1.530575in}}%
\pgfpathlineto{\pgfqpoint{0.694717in}{2.091756in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{2.091756in}}%
\pgfpathlineto{\pgfqpoint{0.571298in}{1.530575in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.904229,0.585847,0.492226}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725572in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{0.848991in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{0.848991in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{0.725572in}{0.887188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.819717,0.587474,0.301120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879846in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.003265in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.003265in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{0.879846in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{0.879846in}{0.887188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.723506,0.610560,0.286612}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034120in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{1.182476in}}%
\pgfpathlineto{\pgfqpoint{1.034120in}{1.182476in}}%
\pgfpathlineto{\pgfqpoint{1.034120in}{0.751105in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.636740,0.623893,0.273634}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188394in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.311813in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.311813in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{1.188394in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{1.188394in}{0.694626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.547982,0.649686,0.274904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342668in}{-135.001864in}}%
\pgfpathlineto{\pgfqpoint{1.466087in}{-135.001864in}}%
\pgfpathlineto{\pgfqpoint{1.466087in}{1.085791in}}%
\pgfpathlineto{\pgfqpoint{1.342668in}{1.085791in}}%
\pgfpathlineto{\pgfqpoint{1.342668in}{-135.001864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.376222,0.683486,0.278982}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496942in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.620361in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.620361in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.496942in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.496942in}{0.887188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.286014,0.684395,0.487053}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651216in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.774635in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.774635in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.651216in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.651216in}{0.887188in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290498,0.677138,0.582850}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805490in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{1.928909in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{1.928909in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.805490in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.805490in}{0.658831in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293930,0.671245,0.643834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959764in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{1.959764in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{1.959764in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.302900,0.670593,0.703862}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114038in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.237457in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.237457in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.114038in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.114038in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.319514,0.674178,0.780416}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268312in}{-135.001864in}}%
\pgfpathlineto{\pgfqpoint{2.391731in}{-135.001864in}}%
\pgfpathlineto{\pgfqpoint{2.391731in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.268312in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.268312in}{-135.001864in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.426614,0.681401,0.887856}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422586in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.422586in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.422586in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.650176,0.675758,0.919602}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576860in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.700279in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.700279in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.576860in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.576860in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.766899,0.632150,0.916838}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731134in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.731134in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.731134in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.873134,0.561119,0.906450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885408in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.008827in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.008827in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.885408in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.885408in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.907883,0.555508,0.819907}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039681in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{3.039681in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{3.039681in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912376,0.573064,0.733220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193955in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.317375in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.317375in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.193955in}{0.615023in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.633008in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.610862in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787282in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.784704in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941556in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.919410in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095830in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.073683in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.247526in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404378in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.401800in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558652in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.536505in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712926in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.710348in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867199in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.864622in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.021473in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.999327in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.175747in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.173170in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330021in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.327444in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484295in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.481718in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638569in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.616423in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792843in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.790266in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947117in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.924971in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101391in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.079245in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255665in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.253088in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.944336in,y=0.245591in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont subgraph id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.615023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=0.577667in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.067079in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=1.029723in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.519135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=1.481780in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.971192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.293717in,y=1.933836in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.544998in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.571214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.594338in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.751105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.830708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.887188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.930996in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.966791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{0.997055in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.023270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.046394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.203161in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.282765in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.339244in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.383053in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.418847in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.449111in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.475326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.498450in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.655218in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.734821in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.791300in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.835109in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.870903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.901167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.927383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{1.950507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.107274in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.186877in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.555871in}{2.243357in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.238161in,y=1.391692in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont count per graph}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633008in}{1.530575in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{1.023270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.633008in}{2.091756in}}%
\pgfpathlineto{\pgfqpoint{0.633008in}{2.168362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602153in}{1.023270in}}%
\pgfpathlineto{\pgfqpoint{0.663863in}{1.023270in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.602153in}{2.168362in}}%
\pgfpathlineto{\pgfqpoint{0.663863in}{2.168362in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787282in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{0.787282in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.787282in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{0.787282in}{1.046394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756427in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{0.818137in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.756427in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{0.818137in}{1.046394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787282in}{1.519135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.787282in}{1.770615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941556in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{0.941556in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.941556in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{0.941556in}{1.046394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910701in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{0.972411in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.910701in}{1.046394in}}%
\pgfpathlineto{\pgfqpoint{0.972411in}{1.046394in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941556in}{1.519135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941556in}{1.770615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095830in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{1.095830in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.095830in}{1.182476in}}%
\pgfpathlineto{\pgfqpoint{1.095830in}{1.230600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064975in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.126685in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064975in}{1.230600in}}%
\pgfpathlineto{\pgfqpoint{1.126685in}{1.230600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095830in}{1.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.095830in}{1.467823in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250104in}{0.694626in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.250104in}{0.958435in}}%
\pgfpathlineto{\pgfqpoint{1.250104in}{0.966791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219249in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.219249in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.280958in}{0.966791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{1.146682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.250104in}{1.146682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.404378in}{1.085791in}}%
\pgfpathlineto{\pgfqpoint{1.404378in}{1.159353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373523in}{1.159353in}}%
\pgfpathlineto{\pgfqpoint{1.435232in}{1.159353in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404378in}{1.289202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.404378in}{1.295435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558652in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.558652in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.558652in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527797in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527797in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.589506in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558652in}{0.615023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558652in}{0.615023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558652in}{1.295435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.558652in}{1.295435in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712926in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.712926in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.712926in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.712926in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682071in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.743780in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.682071in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.743780in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712926in}{0.615023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.712926in}{0.615023in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867199in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{1.867199in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.867199in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.867199in}{1.067079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836345in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.836345in}{1.067079in}}%
\pgfpathlineto{\pgfqpoint{1.898054in}{1.067079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867199in}{1.269220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.867199in}{1.269220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021473in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.021473in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021473in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.021473in}{0.751105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990619in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.052328in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.990619in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.052328in}{0.751105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175747in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.175747in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.175747in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.175747in}{0.751105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144893in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.144893in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.206602in}{0.751105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.330021in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.330021in}{0.830708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.299167in}{0.830708in}}%
\pgfpathlineto{\pgfqpoint{2.360876in}{0.830708in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330021in}{1.521089in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.330021in}{1.771160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484295in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.484295in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.484295in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.484295in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453440in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.515150in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.453440in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.515150in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.484295in}{0.887188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638569in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.638569in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.638569in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.638569in}{0.751105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607714in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.669424in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.607714in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.669424in}{0.751105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.638569in}{1.519135in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792843in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.792843in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.792843in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.792843in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761988in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.823698in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.761988in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.823698in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792843in}{0.751105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792843in}{0.887188in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947117in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.947117in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.947117in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.947117in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916262in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.977972in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.916262in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.977972in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.947117in}{0.751105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101391in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101391in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{3.101391in}{0.658831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070536in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.132246in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.070536in}{0.658831in}}%
\pgfpathlineto{\pgfqpoint{3.132246in}{0.658831in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101391in}{0.751105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101391in}{0.751105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.101391in}{0.751105in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255665in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.255665in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255665in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.255665in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224810in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.286520in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.224810in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.286520in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255665in}{1.023270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.255665in}{1.023270in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.571298in}{1.916277in}}%
\pgfpathlineto{\pgfqpoint{0.694717in}{1.916277in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725572in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{0.848991in}{0.966791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.879846in}{0.966791in}}%
\pgfpathlineto{\pgfqpoint{1.003265in}{0.966791in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.034120in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{1.157539in}{0.930996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.188394in}{0.930996in}}%
\pgfpathlineto{\pgfqpoint{1.311813in}{0.930996in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.342668in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.466087in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.496942in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.620361in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651216in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.774635in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805490in}{0.887188in}}%
\pgfpathlineto{\pgfqpoint{1.928909in}{0.887188in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959764in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.083183in}{0.751105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.114038in}{0.751105in}}%
\pgfpathlineto{\pgfqpoint{2.237457in}{0.751105in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.268312in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.391731in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.422586in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.546005in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.576860in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.700279in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731134in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{2.854553in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.885408in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.008827in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039681in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.163101in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.555871in}{0.537356in}}{\pgfqpoint{2.776931in}{1.708673in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.274510,0.274510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193955in}{0.615023in}}%
\pgfpathlineto{\pgfqpoint{3.317375in}{0.615023in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.555871in}{2.246029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.246029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.537356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.555871in}{2.246029in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.246029in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nlp_translation_sentiment_ner/scatter_support_nbnodes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745976in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{0.757026in}{0.516202in}}{\pgfqpoint{0.767625in}{0.520592in}}{\pgfqpoint{0.775439in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{0.783253in}{0.536220in}}{\pgfqpoint{0.787643in}{0.546819in}}{\pgfqpoint{0.787643in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{0.787643in}{0.568919in}}{\pgfqpoint{0.783253in}{0.579518in}}{\pgfqpoint{0.775439in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{0.767625in}{0.595145in}}{\pgfqpoint{0.757026in}{0.599536in}}{\pgfqpoint{0.745976in}{0.599536in}}%
\pgfpathcurveto{\pgfqpoint{0.734926in}{0.599536in}}{\pgfqpoint{0.724327in}{0.595145in}}{\pgfqpoint{0.716513in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{0.708700in}{0.579518in}}{\pgfqpoint{0.704310in}{0.568919in}}{\pgfqpoint{0.704310in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{0.704310in}{0.546819in}}{\pgfqpoint{0.708700in}{0.536220in}}{\pgfqpoint{0.716513in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{0.724327in}{0.520592in}}{\pgfqpoint{0.734926in}{0.516202in}}{\pgfqpoint{0.745976in}{0.516202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745976in}{0.743483in}}%
\pgfpathcurveto{\pgfqpoint{0.757026in}{0.743483in}}{\pgfqpoint{0.767625in}{0.747873in}}{\pgfqpoint{0.775439in}{0.755687in}}%
\pgfpathcurveto{\pgfqpoint{0.783253in}{0.763500in}}{\pgfqpoint{0.787643in}{0.774099in}}{\pgfqpoint{0.787643in}{0.785149in}}%
\pgfpathcurveto{\pgfqpoint{0.787643in}{0.796200in}}{\pgfqpoint{0.783253in}{0.806799in}}{\pgfqpoint{0.775439in}{0.814612in}}%
\pgfpathcurveto{\pgfqpoint{0.767625in}{0.822426in}}{\pgfqpoint{0.757026in}{0.826816in}}{\pgfqpoint{0.745976in}{0.826816in}}%
\pgfpathcurveto{\pgfqpoint{0.734926in}{0.826816in}}{\pgfqpoint{0.724327in}{0.822426in}}{\pgfqpoint{0.716513in}{0.814612in}}%
\pgfpathcurveto{\pgfqpoint{0.708700in}{0.806799in}}{\pgfqpoint{0.704310in}{0.796200in}}{\pgfqpoint{0.704310in}{0.785149in}}%
\pgfpathcurveto{\pgfqpoint{0.704310in}{0.774099in}}{\pgfqpoint{0.708700in}{0.763500in}}{\pgfqpoint{0.716513in}{0.755687in}}%
\pgfpathcurveto{\pgfqpoint{0.724327in}{0.747873in}}{\pgfqpoint{0.734926in}{0.743483in}}{\pgfqpoint{0.745976in}{0.743483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840515in}{1.652605in}}%
\pgfpathcurveto{\pgfqpoint{0.851565in}{1.652605in}}{\pgfqpoint{0.862164in}{1.656995in}}{\pgfqpoint{0.869978in}{1.664809in}}%
\pgfpathcurveto{\pgfqpoint{0.877792in}{1.672622in}}{\pgfqpoint{0.882182in}{1.683221in}}{\pgfqpoint{0.882182in}{1.694272in}}%
\pgfpathcurveto{\pgfqpoint{0.882182in}{1.705322in}}{\pgfqpoint{0.877792in}{1.715921in}}{\pgfqpoint{0.869978in}{1.723734in}}%
\pgfpathcurveto{\pgfqpoint{0.862164in}{1.731548in}}{\pgfqpoint{0.851565in}{1.735938in}}{\pgfqpoint{0.840515in}{1.735938in}}%
\pgfpathcurveto{\pgfqpoint{0.829465in}{1.735938in}}{\pgfqpoint{0.818866in}{1.731548in}}{\pgfqpoint{0.811052in}{1.723734in}}%
\pgfpathcurveto{\pgfqpoint{0.803239in}{1.715921in}}{\pgfqpoint{0.798848in}{1.705322in}}{\pgfqpoint{0.798848in}{1.694272in}}%
\pgfpathcurveto{\pgfqpoint{0.798848in}{1.683221in}}{\pgfqpoint{0.803239in}{1.672622in}}{\pgfqpoint{0.811052in}{1.664809in}}%
\pgfpathcurveto{\pgfqpoint{0.818866in}{1.656995in}}{\pgfqpoint{0.829465in}{1.652605in}}{\pgfqpoint{0.840515in}{1.652605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840515in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{0.851565in}{0.516202in}}{\pgfqpoint{0.862164in}{0.520592in}}{\pgfqpoint{0.869978in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{0.877792in}{0.536220in}}{\pgfqpoint{0.882182in}{0.546819in}}{\pgfqpoint{0.882182in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{0.882182in}{0.568919in}}{\pgfqpoint{0.877792in}{0.579518in}}{\pgfqpoint{0.869978in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{0.862164in}{0.595145in}}{\pgfqpoint{0.851565in}{0.599536in}}{\pgfqpoint{0.840515in}{0.599536in}}%
\pgfpathcurveto{\pgfqpoint{0.829465in}{0.599536in}}{\pgfqpoint{0.818866in}{0.595145in}}{\pgfqpoint{0.811052in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{0.803239in}{0.579518in}}{\pgfqpoint{0.798848in}{0.568919in}}{\pgfqpoint{0.798848in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{0.798848in}{0.546819in}}{\pgfqpoint{0.803239in}{0.536220in}}{\pgfqpoint{0.811052in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{0.818866in}{0.520592in}}{\pgfqpoint{0.829465in}{0.516202in}}{\pgfqpoint{0.840515in}{0.516202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745976in}{1.652605in}}%
\pgfpathcurveto{\pgfqpoint{0.757026in}{1.652605in}}{\pgfqpoint{0.767625in}{1.656995in}}{\pgfqpoint{0.775439in}{1.664809in}}%
\pgfpathcurveto{\pgfqpoint{0.783253in}{1.672622in}}{\pgfqpoint{0.787643in}{1.683221in}}{\pgfqpoint{0.787643in}{1.694272in}}%
\pgfpathcurveto{\pgfqpoint{0.787643in}{1.705322in}}{\pgfqpoint{0.783253in}{1.715921in}}{\pgfqpoint{0.775439in}{1.723734in}}%
\pgfpathcurveto{\pgfqpoint{0.767625in}{1.731548in}}{\pgfqpoint{0.757026in}{1.735938in}}{\pgfqpoint{0.745976in}{1.735938in}}%
\pgfpathcurveto{\pgfqpoint{0.734926in}{1.735938in}}{\pgfqpoint{0.724327in}{1.731548in}}{\pgfqpoint{0.716513in}{1.723734in}}%
\pgfpathcurveto{\pgfqpoint{0.708700in}{1.715921in}}{\pgfqpoint{0.704310in}{1.705322in}}{\pgfqpoint{0.704310in}{1.694272in}}%
\pgfpathcurveto{\pgfqpoint{0.704310in}{1.683221in}}{\pgfqpoint{0.708700in}{1.672622in}}{\pgfqpoint{0.716513in}{1.664809in}}%
\pgfpathcurveto{\pgfqpoint{0.724327in}{1.656995in}}{\pgfqpoint{0.734926in}{1.652605in}}{\pgfqpoint{0.745976in}{1.652605in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.218671in}{0.743483in}}%
\pgfpathcurveto{\pgfqpoint{1.229721in}{0.743483in}}{\pgfqpoint{1.240320in}{0.747873in}}{\pgfqpoint{1.248134in}{0.755687in}}%
\pgfpathcurveto{\pgfqpoint{1.255947in}{0.763500in}}{\pgfqpoint{1.260337in}{0.774099in}}{\pgfqpoint{1.260337in}{0.785149in}}%
\pgfpathcurveto{\pgfqpoint{1.260337in}{0.796200in}}{\pgfqpoint{1.255947in}{0.806799in}}{\pgfqpoint{1.248134in}{0.814612in}}%
\pgfpathcurveto{\pgfqpoint{1.240320in}{0.822426in}}{\pgfqpoint{1.229721in}{0.826816in}}{\pgfqpoint{1.218671in}{0.826816in}}%
\pgfpathcurveto{\pgfqpoint{1.207621in}{0.826816in}}{\pgfqpoint{1.197022in}{0.822426in}}{\pgfqpoint{1.189208in}{0.814612in}}%
\pgfpathcurveto{\pgfqpoint{1.181394in}{0.806799in}}{\pgfqpoint{1.177004in}{0.796200in}}{\pgfqpoint{1.177004in}{0.785149in}}%
\pgfpathcurveto{\pgfqpoint{1.177004in}{0.774099in}}{\pgfqpoint{1.181394in}{0.763500in}}{\pgfqpoint{1.189208in}{0.755687in}}%
\pgfpathcurveto{\pgfqpoint{1.197022in}{0.747873in}}{\pgfqpoint{1.207621in}{0.743483in}}{\pgfqpoint{1.218671in}{0.743483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.745976in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{0.757026in}{0.516202in}}{\pgfqpoint{0.767625in}{0.520592in}}{\pgfqpoint{0.775439in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{0.783253in}{0.536220in}}{\pgfqpoint{0.787643in}{0.546819in}}{\pgfqpoint{0.787643in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{0.787643in}{0.568919in}}{\pgfqpoint{0.783253in}{0.579518in}}{\pgfqpoint{0.775439in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{0.767625in}{0.595145in}}{\pgfqpoint{0.757026in}{0.599536in}}{\pgfqpoint{0.745976in}{0.599536in}}%
\pgfpathcurveto{\pgfqpoint{0.734926in}{0.599536in}}{\pgfqpoint{0.724327in}{0.595145in}}{\pgfqpoint{0.716513in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{0.708700in}{0.579518in}}{\pgfqpoint{0.704310in}{0.568919in}}{\pgfqpoint{0.704310in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{0.704310in}{0.546819in}}{\pgfqpoint{0.708700in}{0.536220in}}{\pgfqpoint{0.716513in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{0.724327in}{0.520592in}}{\pgfqpoint{0.734926in}{0.516202in}}{\pgfqpoint{0.745976in}{0.516202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651437in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{0.662487in}{0.516202in}}{\pgfqpoint{0.673087in}{0.520592in}}{\pgfqpoint{0.680900in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{0.688714in}{0.536220in}}{\pgfqpoint{0.693104in}{0.546819in}}{\pgfqpoint{0.693104in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{0.693104in}{0.568919in}}{\pgfqpoint{0.688714in}{0.579518in}}{\pgfqpoint{0.680900in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{0.673087in}{0.595145in}}{\pgfqpoint{0.662487in}{0.599536in}}{\pgfqpoint{0.651437in}{0.599536in}}%
\pgfpathcurveto{\pgfqpoint{0.640387in}{0.599536in}}{\pgfqpoint{0.629788in}{0.595145in}}{\pgfqpoint{0.621975in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{0.614161in}{0.579518in}}{\pgfqpoint{0.609771in}{0.568919in}}{\pgfqpoint{0.609771in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{0.609771in}{0.546819in}}{\pgfqpoint{0.614161in}{0.536220in}}{\pgfqpoint{0.621975in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{0.629788in}{0.520592in}}{\pgfqpoint{0.640387in}{0.516202in}}{\pgfqpoint{0.651437in}{0.516202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.014910in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{3.025960in}{0.516202in}}{\pgfqpoint{3.036559in}{0.520592in}}{\pgfqpoint{3.044373in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{3.052186in}{0.536220in}}{\pgfqpoint{3.056576in}{0.546819in}}{\pgfqpoint{3.056576in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{3.056576in}{0.568919in}}{\pgfqpoint{3.052186in}{0.579518in}}{\pgfqpoint{3.044373in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{3.036559in}{0.595145in}}{\pgfqpoint{3.025960in}{0.599536in}}{\pgfqpoint{3.014910in}{0.599536in}}%
\pgfpathcurveto{\pgfqpoint{3.003860in}{0.599536in}}{\pgfqpoint{2.993261in}{0.595145in}}{\pgfqpoint{2.985447in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{2.977633in}{0.579518in}}{\pgfqpoint{2.973243in}{0.568919in}}{\pgfqpoint{2.973243in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{2.973243in}{0.546819in}}{\pgfqpoint{2.977633in}{0.536220in}}{\pgfqpoint{2.985447in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{2.993261in}{0.520592in}}{\pgfqpoint{3.003860in}{0.516202in}}{\pgfqpoint{3.014910in}{0.516202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203988in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{3.215038in}{0.516202in}}{\pgfqpoint{3.225637in}{0.520592in}}{\pgfqpoint{3.233450in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{3.241264in}{0.536220in}}{\pgfqpoint{3.245654in}{0.546819in}}{\pgfqpoint{3.245654in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{3.245654in}{0.568919in}}{\pgfqpoint{3.241264in}{0.579518in}}{\pgfqpoint{3.233450in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{3.225637in}{0.595145in}}{\pgfqpoint{3.215038in}{0.599536in}}{\pgfqpoint{3.203988in}{0.599536in}}%
\pgfpathcurveto{\pgfqpoint{3.192937in}{0.599536in}}{\pgfqpoint{3.182338in}{0.595145in}}{\pgfqpoint{3.174525in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{3.166711in}{0.579518in}}{\pgfqpoint{3.162321in}{0.568919in}}{\pgfqpoint{3.162321in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{3.162321in}{0.546819in}}{\pgfqpoint{3.166711in}{0.536220in}}{\pgfqpoint{3.174525in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{3.182338in}{0.520592in}}{\pgfqpoint{3.192937in}{0.516202in}}{\pgfqpoint{3.203988in}{0.516202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109449in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{3.120499in}{0.516202in}}{\pgfqpoint{3.131098in}{0.520592in}}{\pgfqpoint{3.138911in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{3.146725in}{0.536220in}}{\pgfqpoint{3.151115in}{0.546819in}}{\pgfqpoint{3.151115in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{3.151115in}{0.568919in}}{\pgfqpoint{3.146725in}{0.579518in}}{\pgfqpoint{3.138911in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{3.131098in}{0.595145in}}{\pgfqpoint{3.120499in}{0.599536in}}{\pgfqpoint{3.109449in}{0.599536in}}%
\pgfpathcurveto{\pgfqpoint{3.098399in}{0.599536in}}{\pgfqpoint{3.087800in}{0.595145in}}{\pgfqpoint{3.079986in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{3.072172in}{0.579518in}}{\pgfqpoint{3.067782in}{0.568919in}}{\pgfqpoint{3.067782in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{3.067782in}{0.546819in}}{\pgfqpoint{3.072172in}{0.536220in}}{\pgfqpoint{3.079986in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{3.087800in}{0.520592in}}{\pgfqpoint{3.098399in}{0.516202in}}{\pgfqpoint{3.109449in}{0.516202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651437in}{1.879886in}}%
\pgfpathcurveto{\pgfqpoint{0.662487in}{1.879886in}}{\pgfqpoint{0.673087in}{1.884276in}}{\pgfqpoint{0.680900in}{1.892089in}}%
\pgfpathcurveto{\pgfqpoint{0.688714in}{1.899903in}}{\pgfqpoint{0.693104in}{1.910502in}}{\pgfqpoint{0.693104in}{1.921552in}}%
\pgfpathcurveto{\pgfqpoint{0.693104in}{1.932602in}}{\pgfqpoint{0.688714in}{1.943201in}}{\pgfqpoint{0.680900in}{1.951015in}}%
\pgfpathcurveto{\pgfqpoint{0.673087in}{1.958829in}}{\pgfqpoint{0.662487in}{1.963219in}}{\pgfqpoint{0.651437in}{1.963219in}}%
\pgfpathcurveto{\pgfqpoint{0.640387in}{1.963219in}}{\pgfqpoint{0.629788in}{1.958829in}}{\pgfqpoint{0.621975in}{1.951015in}}%
\pgfpathcurveto{\pgfqpoint{0.614161in}{1.943201in}}{\pgfqpoint{0.609771in}{1.932602in}}{\pgfqpoint{0.609771in}{1.921552in}}%
\pgfpathcurveto{\pgfqpoint{0.609771in}{1.910502in}}{\pgfqpoint{0.614161in}{1.899903in}}{\pgfqpoint{0.621975in}{1.892089in}}%
\pgfpathcurveto{\pgfqpoint{0.629788in}{1.884276in}}{\pgfqpoint{0.640387in}{1.879886in}}{\pgfqpoint{0.651437in}{1.879886in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313210in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{1.324260in}{0.516202in}}{\pgfqpoint{1.334859in}{0.520592in}}{\pgfqpoint{1.342672in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{1.350486in}{0.536220in}}{\pgfqpoint{1.354876in}{0.546819in}}{\pgfqpoint{1.354876in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{1.354876in}{0.568919in}}{\pgfqpoint{1.350486in}{0.579518in}}{\pgfqpoint{1.342672in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{1.334859in}{0.595145in}}{\pgfqpoint{1.324260in}{0.599536in}}{\pgfqpoint{1.313210in}{0.599536in}}%
\pgfpathcurveto{\pgfqpoint{1.302160in}{0.599536in}}{\pgfqpoint{1.291560in}{0.595145in}}{\pgfqpoint{1.283747in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{1.275933in}{0.579518in}}{\pgfqpoint{1.271543in}{0.568919in}}{\pgfqpoint{1.271543in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{1.271543in}{0.546819in}}{\pgfqpoint{1.275933in}{0.536220in}}{\pgfqpoint{1.283747in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{1.291560in}{0.520592in}}{\pgfqpoint{1.302160in}{0.516202in}}{\pgfqpoint{1.313210in}{0.516202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.651437in}{1.198044in}}%
\pgfpathcurveto{\pgfqpoint{0.662487in}{1.198044in}}{\pgfqpoint{0.673087in}{1.202434in}}{\pgfqpoint{0.680900in}{1.210248in}}%
\pgfpathcurveto{\pgfqpoint{0.688714in}{1.218061in}}{\pgfqpoint{0.693104in}{1.228660in}}{\pgfqpoint{0.693104in}{1.239711in}}%
\pgfpathcurveto{\pgfqpoint{0.693104in}{1.250761in}}{\pgfqpoint{0.688714in}{1.261360in}}{\pgfqpoint{0.680900in}{1.269173in}}%
\pgfpathcurveto{\pgfqpoint{0.673087in}{1.276987in}}{\pgfqpoint{0.662487in}{1.281377in}}{\pgfqpoint{0.651437in}{1.281377in}}%
\pgfpathcurveto{\pgfqpoint{0.640387in}{1.281377in}}{\pgfqpoint{0.629788in}{1.276987in}}{\pgfqpoint{0.621975in}{1.269173in}}%
\pgfpathcurveto{\pgfqpoint{0.614161in}{1.261360in}}{\pgfqpoint{0.609771in}{1.250761in}}{\pgfqpoint{0.609771in}{1.239711in}}%
\pgfpathcurveto{\pgfqpoint{0.609771in}{1.228660in}}{\pgfqpoint{0.614161in}{1.218061in}}{\pgfqpoint{0.621975in}{1.210248in}}%
\pgfpathcurveto{\pgfqpoint{0.629788in}{1.202434in}}{\pgfqpoint{0.640387in}{1.198044in}}{\pgfqpoint{0.651437in}{1.198044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840515in}{0.970763in}}%
\pgfpathcurveto{\pgfqpoint{0.851565in}{0.970763in}}{\pgfqpoint{0.862164in}{0.975154in}}{\pgfqpoint{0.869978in}{0.982967in}}%
\pgfpathcurveto{\pgfqpoint{0.877792in}{0.990781in}}{\pgfqpoint{0.882182in}{1.001380in}}{\pgfqpoint{0.882182in}{1.012430in}}%
\pgfpathcurveto{\pgfqpoint{0.882182in}{1.023480in}}{\pgfqpoint{0.877792in}{1.034079in}}{\pgfqpoint{0.869978in}{1.041893in}}%
\pgfpathcurveto{\pgfqpoint{0.862164in}{1.049706in}}{\pgfqpoint{0.851565in}{1.054097in}}{\pgfqpoint{0.840515in}{1.054097in}}%
\pgfpathcurveto{\pgfqpoint{0.829465in}{1.054097in}}{\pgfqpoint{0.818866in}{1.049706in}}{\pgfqpoint{0.811052in}{1.041893in}}%
\pgfpathcurveto{\pgfqpoint{0.803239in}{1.034079in}}{\pgfqpoint{0.798848in}{1.023480in}}{\pgfqpoint{0.798848in}{1.012430in}}%
\pgfpathcurveto{\pgfqpoint{0.798848in}{1.001380in}}{\pgfqpoint{0.803239in}{0.990781in}}{\pgfqpoint{0.811052in}{0.982967in}}%
\pgfpathcurveto{\pgfqpoint{0.818866in}{0.975154in}}{\pgfqpoint{0.829465in}{0.970763in}}{\pgfqpoint{0.840515in}{0.970763in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029593in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{1.040643in}{0.516202in}}{\pgfqpoint{1.051242in}{0.520592in}}{\pgfqpoint{1.059056in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{1.066869in}{0.536220in}}{\pgfqpoint{1.071260in}{0.546819in}}{\pgfqpoint{1.071260in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{1.071260in}{0.568919in}}{\pgfqpoint{1.066869in}{0.579518in}}{\pgfqpoint{1.059056in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{1.051242in}{0.595145in}}{\pgfqpoint{1.040643in}{0.599536in}}{\pgfqpoint{1.029593in}{0.599536in}}%
\pgfpathcurveto{\pgfqpoint{1.018543in}{0.599536in}}{\pgfqpoint{1.007944in}{0.595145in}}{\pgfqpoint{1.000130in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{0.992317in}{0.579518in}}{\pgfqpoint{0.987926in}{0.568919in}}{\pgfqpoint{0.987926in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{0.987926in}{0.546819in}}{\pgfqpoint{0.992317in}{0.536220in}}{\pgfqpoint{1.000130in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{1.007944in}{0.520592in}}{\pgfqpoint{1.018543in}{0.516202in}}{\pgfqpoint{1.029593in}{0.516202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.935054in}{0.743483in}}%
\pgfpathcurveto{\pgfqpoint{0.946104in}{0.743483in}}{\pgfqpoint{0.956703in}{0.747873in}}{\pgfqpoint{0.964517in}{0.755687in}}%
\pgfpathcurveto{\pgfqpoint{0.972330in}{0.763500in}}{\pgfqpoint{0.976721in}{0.774099in}}{\pgfqpoint{0.976721in}{0.785149in}}%
\pgfpathcurveto{\pgfqpoint{0.976721in}{0.796200in}}{\pgfqpoint{0.972330in}{0.806799in}}{\pgfqpoint{0.964517in}{0.814612in}}%
\pgfpathcurveto{\pgfqpoint{0.956703in}{0.822426in}}{\pgfqpoint{0.946104in}{0.826816in}}{\pgfqpoint{0.935054in}{0.826816in}}%
\pgfpathcurveto{\pgfqpoint{0.924004in}{0.826816in}}{\pgfqpoint{0.913405in}{0.822426in}}{\pgfqpoint{0.905591in}{0.814612in}}%
\pgfpathcurveto{\pgfqpoint{0.897778in}{0.806799in}}{\pgfqpoint{0.893387in}{0.796200in}}{\pgfqpoint{0.893387in}{0.785149in}}%
\pgfpathcurveto{\pgfqpoint{0.893387in}{0.774099in}}{\pgfqpoint{0.897778in}{0.763500in}}{\pgfqpoint{0.905591in}{0.755687in}}%
\pgfpathcurveto{\pgfqpoint{0.913405in}{0.747873in}}{\pgfqpoint{0.924004in}{0.743483in}}{\pgfqpoint{0.935054in}{0.743483in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313210in}{0.516202in}}%
\pgfpathcurveto{\pgfqpoint{1.324260in}{0.516202in}}{\pgfqpoint{1.334859in}{0.520592in}}{\pgfqpoint{1.342672in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{1.350486in}{0.536220in}}{\pgfqpoint{1.354876in}{0.546819in}}{\pgfqpoint{1.354876in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{1.354876in}{0.568919in}}{\pgfqpoint{1.350486in}{0.579518in}}{\pgfqpoint{1.342672in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{1.334859in}{0.595145in}}{\pgfqpoint{1.324260in}{0.599536in}}{\pgfqpoint{1.313210in}{0.599536in}}%
\pgfpathcurveto{\pgfqpoint{1.302160in}{0.599536in}}{\pgfqpoint{1.291560in}{0.595145in}}{\pgfqpoint{1.283747in}{0.587332in}}%
\pgfpathcurveto{\pgfqpoint{1.275933in}{0.579518in}}{\pgfqpoint{1.271543in}{0.568919in}}{\pgfqpoint{1.271543in}{0.557869in}}%
\pgfpathcurveto{\pgfqpoint{1.271543in}{0.546819in}}{\pgfqpoint{1.275933in}{0.536220in}}{\pgfqpoint{1.283747in}{0.528406in}}%
\pgfpathcurveto{\pgfqpoint{1.291560in}{0.520592in}}{\pgfqpoint{1.302160in}{0.516202in}}{\pgfqpoint{1.313210in}{0.516202in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.840515in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.840515in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.840515in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.840515in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.313210in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{1.313210in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.313210in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.313210in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.785904in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{1.785904in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.785904in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.785904in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.258599in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{2.258599in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.258599in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.258599in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.731293in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{2.731293in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.731293in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.731293in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.203988in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.203988in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.203988in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.203988in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.927712in,y=0.245934in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.489685in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.489685in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.489685in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=0.456205in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.819241in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.819241in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.819241in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=0.785762in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.148798in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.148798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.148798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.115319in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.478355in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.478355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.478355in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.444876in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.484570in}}{\pgfqpoint{2.810179in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.807912in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.807912in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.807912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.774432in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.259119in,y=1.239711in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.484570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770545in}{0.599239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.765350in}{0.590492in}}{\pgfqpoint{0.760156in}{0.581746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.752601in,y=0.567898in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.770499in}{0.826444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.765338in}{0.817753in}}{\pgfqpoint{0.760177in}{0.809063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.752588in,y=0.795159in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.845808in}{1.708560in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.843161in}{1.701416in}}{\pgfqpoint{0.840515in}{1.694272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.854076in,y=1.762375in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.865038in}{0.599163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.859877in}{0.590473in}}{\pgfqpoint{0.854716in}{0.581782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.847127in,y=0.567879in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.774939in}{1.679773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.772889in}{1.680800in}}{\pgfqpoint{0.770838in}{1.681826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.767643in,y=1.612157in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.243193in}{0.826444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.238033in}{0.817753in}}{\pgfqpoint{1.232872in}{0.809063in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.225283in,y=0.795159in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.721408in}{0.599239in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.726602in}{0.590492in}}{\pgfqpoint{0.731796in}{0.581746in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.739352in,y=0.567898in,right,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.626915in}{0.599163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.632075in}{0.590473in}}{\pgfqpoint{0.637236in}{0.581782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.644826in,y=0.567879in,right,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.987727in}{0.560371in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.001318in}{0.559120in}}{\pgfqpoint{3.014910in}{0.557869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.992171in,y=0.507722in,right,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.228510in}{0.599163in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.223349in}{0.590473in}}{\pgfqpoint{3.218189in}{0.581782in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.210599in,y=0.567879in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106580in}{0.570699in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.108015in}{0.564284in}}{\pgfqpoint{3.109449in}{0.557869in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.146196in,y=0.625567in,right,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707409in}{1.874311in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.690041in}{1.888970in}}{\pgfqpoint{0.672673in}{1.903629in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.664409in,y=1.911595in,left,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.371857in}{0.581411in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.355434in}{0.574819in}}{\pgfqpoint{1.339011in}{0.568226in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.333395in,y=0.536557in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.707667in}{1.287054in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.690164in}{1.272317in}}{\pgfqpoint{0.672661in}{1.257580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.664661in,y=1.249720in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.896745in}{1.059773in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.879242in}{1.045036in}}{\pgfqpoint{0.861739in}{1.030299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.853739in,y=1.022440in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080930in}{0.599420in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.066053in}{0.587379in}}{\pgfqpoint{1.051175in}{0.575337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.038334in,y=0.561728in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991284in}{0.832493in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.973781in}{0.817756in}}{\pgfqpoint{0.956278in}{0.803019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.948278in,y=0.795159in,left,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.286626in}{0.623629in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.294706in}{0.603641in}}{\pgfqpoint{1.302786in}{0.583653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.306887in,y=0.677178in,right,bottom]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 17}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nlp_translation_sentiment_ner/stat_aggreg_reduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709317in}{0.772722in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{0.772722in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{1.168688in}}%
\pgfpathlineto{\pgfqpoint{0.709317in}{1.168688in}}%
\pgfpathlineto{\pgfqpoint{0.709317in}{0.772722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795186in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.313903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.280424in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.533481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.500002in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.753059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.719579in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.972636in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.939157in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.192214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.158735in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.411792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.378312in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.631370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.597890in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.850947in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.817468in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795186in}{0.772722in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795186in}{1.168688in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{1.739733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252252in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{2.338120in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252252in}{1.739733in}}%
\pgfpathlineto{\pgfqpoint{2.338120in}{1.739733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{1.829299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{1.798580in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{1.763945in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709317in}{0.941714in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{0.941714in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nlp_translation_sentiment_ner/sub_nodes_ccdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561244in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561244in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.561244in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972558in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.972558in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972558in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.972558in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383872in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{1.383872in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383872in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.383872in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795186in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795186in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206500in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206500in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.206500in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617814in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{2.617814in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617814in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.617814in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029128in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029128in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.029128in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795186in,y=-0.000503in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.313903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.280424in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.616982in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.616982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.616982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.583503in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.920062in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.920062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.920062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.886582in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.223141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.223141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.189661in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.526220in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.526220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.526220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.492740in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.829299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.829299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.795819in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561244in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.643507in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.643507in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.725770in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.725770in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.808033in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.808033in}{1.576733in}}%
\pgfpathlineto{\pgfqpoint{0.890296in}{1.576733in}}%
\pgfpathlineto{\pgfqpoint{0.890296in}{1.239978in}}%
\pgfpathlineto{\pgfqpoint{0.972558in}{1.239978in}}%
\pgfpathlineto{\pgfqpoint{0.972558in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{1.054821in}{0.987412in}}%
\pgfpathlineto{\pgfqpoint{1.054821in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{1.137084in}{0.903224in}}%
\pgfpathlineto{\pgfqpoint{1.137084in}{0.819035in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{0.819035in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{0.819035in}}%
\pgfpathlineto{\pgfqpoint{1.301609in}{0.819035in}}%
\pgfpathlineto{\pgfqpoint{1.301609in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{1.383872in}{0.734847in}}%
\pgfpathlineto{\pgfqpoint{1.383872in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.466135in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.466135in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.630660in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.630660in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.712923in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.712923in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.877449in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.877449in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.041974in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.041974in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.124237in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.124237in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.453288in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.453288in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.535551in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.535551in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.617814in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.617814in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.700077in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.700077in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.782339in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.782339in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.864602in}{0.566469in}}%
\pgfpathlineto{\pgfqpoint{2.864602in}{0.482281in}}%
\pgfpathlineto{\pgfqpoint{2.946865in}{0.482281in}}%
\pgfpathlineto{\pgfqpoint{2.946865in}{0.398092in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.398092in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nlp_translation_sentiment_ner/support_v_nbsub.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.850752in}}%
\pgfpathcurveto{\pgfqpoint{0.697751in}{1.850752in}}{\pgfqpoint{0.709707in}{1.855704in}}{\pgfqpoint{0.718520in}{1.864517in}}%
\pgfpathcurveto{\pgfqpoint{0.727334in}{1.873331in}}{\pgfqpoint{0.732286in}{1.885286in}}{\pgfqpoint{0.732286in}{1.897751in}}%
\pgfpathcurveto{\pgfqpoint{0.732286in}{1.910215in}}{\pgfqpoint{0.727334in}{1.922171in}}{\pgfqpoint{0.718520in}{1.930984in}}%
\pgfpathcurveto{\pgfqpoint{0.709707in}{1.939798in}}{\pgfqpoint{0.697751in}{1.944750in}}{\pgfqpoint{0.685287in}{1.944750in}}%
\pgfpathcurveto{\pgfqpoint{0.672823in}{1.944750in}}{\pgfqpoint{0.660867in}{1.939798in}}{\pgfqpoint{0.652053in}{1.930984in}}%
\pgfpathcurveto{\pgfqpoint{0.643240in}{1.922171in}}{\pgfqpoint{0.638288in}{1.910215in}}{\pgfqpoint{0.638288in}{1.897751in}}%
\pgfpathcurveto{\pgfqpoint{0.638288in}{1.885286in}}{\pgfqpoint{0.643240in}{1.873331in}}{\pgfqpoint{0.652053in}{1.864517in}}%
\pgfpathcurveto{\pgfqpoint{0.660867in}{1.855704in}}{\pgfqpoint{0.672823in}{1.850752in}}{\pgfqpoint{0.685287in}{1.850752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{1.171320in}}%
\pgfpathcurveto{\pgfqpoint{1.050753in}{1.171320in}}{\pgfqpoint{1.062709in}{1.176272in}}{\pgfqpoint{1.071522in}{1.185086in}}%
\pgfpathcurveto{\pgfqpoint{1.080336in}{1.193899in}}{\pgfqpoint{1.085288in}{1.205855in}}{\pgfqpoint{1.085288in}{1.218319in}}%
\pgfpathcurveto{\pgfqpoint{1.085288in}{1.230784in}}{\pgfqpoint{1.080336in}{1.242739in}}{\pgfqpoint{1.071522in}{1.251553in}}%
\pgfpathcurveto{\pgfqpoint{1.062709in}{1.260367in}}{\pgfqpoint{1.050753in}{1.265319in}}{\pgfqpoint{1.038289in}{1.265319in}}%
\pgfpathcurveto{\pgfqpoint{1.025825in}{1.265319in}}{\pgfqpoint{1.013869in}{1.260367in}}{\pgfqpoint{1.005055in}{1.251553in}}%
\pgfpathcurveto{\pgfqpoint{0.996242in}{1.242739in}}{\pgfqpoint{0.991290in}{1.230784in}}{\pgfqpoint{0.991290in}{1.218319in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{1.205855in}}{\pgfqpoint{0.996242in}{1.193899in}}{\pgfqpoint{1.005055in}{1.185086in}}%
\pgfpathcurveto{\pgfqpoint{1.013869in}{1.176272in}}{\pgfqpoint{1.025825in}{1.171320in}}{\pgfqpoint{1.038289in}{1.171320in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.746675in}}%
\pgfpathcurveto{\pgfqpoint{1.403755in}{0.746675in}}{\pgfqpoint{1.415711in}{0.751628in}}{\pgfqpoint{1.424524in}{0.760441in}}%
\pgfpathcurveto{\pgfqpoint{1.433338in}{0.769255in}}{\pgfqpoint{1.438290in}{0.781210in}}{\pgfqpoint{1.438290in}{0.793675in}}%
\pgfpathcurveto{\pgfqpoint{1.438290in}{0.806139in}}{\pgfqpoint{1.433338in}{0.818095in}}{\pgfqpoint{1.424524in}{0.826908in}}%
\pgfpathcurveto{\pgfqpoint{1.415711in}{0.835722in}}{\pgfqpoint{1.403755in}{0.840674in}}{\pgfqpoint{1.391291in}{0.840674in}}%
\pgfpathcurveto{\pgfqpoint{1.378827in}{0.840674in}}{\pgfqpoint{1.366871in}{0.835722in}}{\pgfqpoint{1.358057in}{0.826908in}}%
\pgfpathcurveto{\pgfqpoint{1.349244in}{0.818095in}}{\pgfqpoint{1.344292in}{0.806139in}}{\pgfqpoint{1.344292in}{0.793675in}}%
\pgfpathcurveto{\pgfqpoint{1.344292in}{0.781210in}}{\pgfqpoint{1.349244in}{0.769255in}}{\pgfqpoint{1.358057in}{0.760441in}}%
\pgfpathcurveto{\pgfqpoint{1.366871in}{0.751628in}}{\pgfqpoint{1.378827in}{0.746675in}}{\pgfqpoint{1.391291in}{0.746675in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.633437in}}%
\pgfpathcurveto{\pgfqpoint{1.756757in}{0.633437in}}{\pgfqpoint{1.768713in}{0.638389in}}{\pgfqpoint{1.777526in}{0.647203in}}%
\pgfpathcurveto{\pgfqpoint{1.786340in}{0.656016in}}{\pgfqpoint{1.791292in}{0.667972in}}{\pgfqpoint{1.791292in}{0.680436in}}%
\pgfpathcurveto{\pgfqpoint{1.791292in}{0.692900in}}{\pgfqpoint{1.786340in}{0.704856in}}{\pgfqpoint{1.777526in}{0.713670in}}%
\pgfpathcurveto{\pgfqpoint{1.768713in}{0.722483in}}{\pgfqpoint{1.756757in}{0.727435in}}{\pgfqpoint{1.744293in}{0.727435in}}%
\pgfpathcurveto{\pgfqpoint{1.731829in}{0.727435in}}{\pgfqpoint{1.719873in}{0.722483in}}{\pgfqpoint{1.711059in}{0.713670in}}%
\pgfpathcurveto{\pgfqpoint{1.702246in}{0.704856in}}{\pgfqpoint{1.697294in}{0.692900in}}{\pgfqpoint{1.697294in}{0.680436in}}%
\pgfpathcurveto{\pgfqpoint{1.697294in}{0.667972in}}{\pgfqpoint{1.702246in}{0.656016in}}{\pgfqpoint{1.711059in}{0.647203in}}%
\pgfpathcurveto{\pgfqpoint{1.719873in}{0.638389in}}{\pgfqpoint{1.731829in}{0.633437in}}{\pgfqpoint{1.744293in}{0.633437in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.605127in}}%
\pgfpathcurveto{\pgfqpoint{2.109759in}{0.605127in}}{\pgfqpoint{2.121715in}{0.610079in}}{\pgfqpoint{2.130528in}{0.618893in}}%
\pgfpathcurveto{\pgfqpoint{2.139342in}{0.627707in}}{\pgfqpoint{2.144294in}{0.639662in}}{\pgfqpoint{2.144294in}{0.652126in}}%
\pgfpathcurveto{\pgfqpoint{2.144294in}{0.664591in}}{\pgfqpoint{2.139342in}{0.676546in}}{\pgfqpoint{2.130528in}{0.685360in}}%
\pgfpathcurveto{\pgfqpoint{2.121715in}{0.694174in}}{\pgfqpoint{2.109759in}{0.699126in}}{\pgfqpoint{2.097295in}{0.699126in}}%
\pgfpathcurveto{\pgfqpoint{2.084831in}{0.699126in}}{\pgfqpoint{2.072875in}{0.694174in}}{\pgfqpoint{2.064061in}{0.685360in}}%
\pgfpathcurveto{\pgfqpoint{2.055248in}{0.676546in}}{\pgfqpoint{2.050296in}{0.664591in}}{\pgfqpoint{2.050296in}{0.652126in}}%
\pgfpathcurveto{\pgfqpoint{2.050296in}{0.639662in}}{\pgfqpoint{2.055248in}{0.627707in}}{\pgfqpoint{2.064061in}{0.618893in}}%
\pgfpathcurveto{\pgfqpoint{2.072875in}{0.610079in}}{\pgfqpoint{2.084831in}{0.605127in}}{\pgfqpoint{2.097295in}{0.605127in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.548508in}}%
\pgfpathcurveto{\pgfqpoint{2.462761in}{0.548508in}}{\pgfqpoint{2.474717in}{0.553460in}}{\pgfqpoint{2.483530in}{0.562274in}}%
\pgfpathcurveto{\pgfqpoint{2.492344in}{0.571087in}}{\pgfqpoint{2.497296in}{0.583043in}}{\pgfqpoint{2.497296in}{0.595507in}}%
\pgfpathcurveto{\pgfqpoint{2.497296in}{0.607972in}}{\pgfqpoint{2.492344in}{0.619927in}}{\pgfqpoint{2.483530in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{2.474717in}{0.637554in}}{\pgfqpoint{2.462761in}{0.642506in}}{\pgfqpoint{2.450297in}{0.642506in}}%
\pgfpathcurveto{\pgfqpoint{2.437833in}{0.642506in}}{\pgfqpoint{2.425877in}{0.637554in}}{\pgfqpoint{2.417063in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{2.408250in}{0.619927in}}{\pgfqpoint{2.403298in}{0.607972in}}{\pgfqpoint{2.403298in}{0.595507in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{0.583043in}}{\pgfqpoint{2.408250in}{0.571087in}}{\pgfqpoint{2.417063in}{0.562274in}}%
\pgfpathcurveto{\pgfqpoint{2.425877in}{0.553460in}}{\pgfqpoint{2.437833in}{0.548508in}}{\pgfqpoint{2.450297in}{0.548508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.548508in}}%
\pgfpathcurveto{\pgfqpoint{2.815763in}{0.548508in}}{\pgfqpoint{2.827719in}{0.553460in}}{\pgfqpoint{2.836532in}{0.562274in}}%
\pgfpathcurveto{\pgfqpoint{2.845346in}{0.571087in}}{\pgfqpoint{2.850298in}{0.583043in}}{\pgfqpoint{2.850298in}{0.595507in}}%
\pgfpathcurveto{\pgfqpoint{2.850298in}{0.607972in}}{\pgfqpoint{2.845346in}{0.619927in}}{\pgfqpoint{2.836532in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{2.827719in}{0.637554in}}{\pgfqpoint{2.815763in}{0.642506in}}{\pgfqpoint{2.803299in}{0.642506in}}%
\pgfpathcurveto{\pgfqpoint{2.790835in}{0.642506in}}{\pgfqpoint{2.778879in}{0.637554in}}{\pgfqpoint{2.770065in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{2.761252in}{0.619927in}}{\pgfqpoint{2.756300in}{0.607972in}}{\pgfqpoint{2.756300in}{0.595507in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{0.583043in}}{\pgfqpoint{2.761252in}{0.571087in}}{\pgfqpoint{2.770065in}{0.562274in}}%
\pgfpathcurveto{\pgfqpoint{2.778879in}{0.553460in}}{\pgfqpoint{2.790835in}{0.548508in}}{\pgfqpoint{2.803299in}{0.548508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.548508in}}%
\pgfpathcurveto{\pgfqpoint{3.168765in}{0.548508in}}{\pgfqpoint{3.180721in}{0.553460in}}{\pgfqpoint{3.189534in}{0.562274in}}%
\pgfpathcurveto{\pgfqpoint{3.198348in}{0.571087in}}{\pgfqpoint{3.203300in}{0.583043in}}{\pgfqpoint{3.203300in}{0.595507in}}%
\pgfpathcurveto{\pgfqpoint{3.203300in}{0.607972in}}{\pgfqpoint{3.198348in}{0.619927in}}{\pgfqpoint{3.189534in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{3.180721in}{0.637554in}}{\pgfqpoint{3.168765in}{0.642506in}}{\pgfqpoint{3.156301in}{0.642506in}}%
\pgfpathcurveto{\pgfqpoint{3.143837in}{0.642506in}}{\pgfqpoint{3.131881in}{0.637554in}}{\pgfqpoint{3.123067in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{3.114254in}{0.619927in}}{\pgfqpoint{3.109302in}{0.607972in}}{\pgfqpoint{3.109302in}{0.595507in}}%
\pgfpathcurveto{\pgfqpoint{3.109302in}{0.583043in}}{\pgfqpoint{3.114254in}{0.571087in}}{\pgfqpoint{3.123067in}{0.562274in}}%
\pgfpathcurveto{\pgfqpoint{3.131881in}{0.553460in}}{\pgfqpoint{3.143837in}{0.548508in}}{\pgfqpoint{3.156301in}{0.548508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.685287in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685287in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.685287in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038289in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.038289in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391291in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.391291in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744293in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.744293in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097295in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.097295in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450297in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.450297in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803299in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.803299in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156301in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.156301in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.920794in,y=0.259771in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.595507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{0.595507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.356201in,y=0.562028in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.878604in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.878604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{0.878604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=0.845124in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.161700in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.161700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.161700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.128221in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.444797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.444797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.411317in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.727893in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.727893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.727893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.694414in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.245282in,y=1.246629in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of subgraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.218319in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.793675in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{0.680436in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{0.652126in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{0.595507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nlp_translation_sentiment_ner/support_v_nbsub_both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.850853in}}%
\pgfpathcurveto{\pgfqpoint{0.697751in}{1.850853in}}{\pgfqpoint{0.709707in}{1.855805in}}{\pgfqpoint{0.718520in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{0.727334in}{1.873432in}}{\pgfqpoint{0.732286in}{1.885388in}}{\pgfqpoint{0.732286in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{0.732286in}{1.910317in}}{\pgfqpoint{0.727334in}{1.922272in}}{\pgfqpoint{0.718520in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{0.709707in}{1.939899in}}{\pgfqpoint{0.697751in}{1.944852in}}{\pgfqpoint{0.685287in}{1.944852in}}%
\pgfpathcurveto{\pgfqpoint{0.672823in}{1.944852in}}{\pgfqpoint{0.660867in}{1.939899in}}{\pgfqpoint{0.652053in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{0.643240in}{1.922272in}}{\pgfqpoint{0.638288in}{1.910317in}}{\pgfqpoint{0.638288in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{0.638288in}{1.885388in}}{\pgfqpoint{0.643240in}{1.873432in}}{\pgfqpoint{0.652053in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{0.660867in}{1.855805in}}{\pgfqpoint{0.672823in}{1.850853in}}{\pgfqpoint{0.685287in}{1.850853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{1.173790in}}%
\pgfpathcurveto{\pgfqpoint{1.050753in}{1.173790in}}{\pgfqpoint{1.062709in}{1.178743in}}{\pgfqpoint{1.071522in}{1.187556in}}%
\pgfpathcurveto{\pgfqpoint{1.080336in}{1.196370in}}{\pgfqpoint{1.085288in}{1.208325in}}{\pgfqpoint{1.085288in}{1.220790in}}%
\pgfpathcurveto{\pgfqpoint{1.085288in}{1.233254in}}{\pgfqpoint{1.080336in}{1.245210in}}{\pgfqpoint{1.071522in}{1.254023in}}%
\pgfpathcurveto{\pgfqpoint{1.062709in}{1.262837in}}{\pgfqpoint{1.050753in}{1.267789in}}{\pgfqpoint{1.038289in}{1.267789in}}%
\pgfpathcurveto{\pgfqpoint{1.025825in}{1.267789in}}{\pgfqpoint{1.013869in}{1.262837in}}{\pgfqpoint{1.005055in}{1.254023in}}%
\pgfpathcurveto{\pgfqpoint{0.996242in}{1.245210in}}{\pgfqpoint{0.991290in}{1.233254in}}{\pgfqpoint{0.991290in}{1.220790in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{1.208325in}}{\pgfqpoint{0.996242in}{1.196370in}}{\pgfqpoint{1.005055in}{1.187556in}}%
\pgfpathcurveto{\pgfqpoint{1.013869in}{1.178743in}}{\pgfqpoint{1.025825in}{1.173790in}}{\pgfqpoint{1.038289in}{1.173790in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.750626in}}%
\pgfpathcurveto{\pgfqpoint{1.403755in}{0.750626in}}{\pgfqpoint{1.415711in}{0.755578in}}{\pgfqpoint{1.424524in}{0.764392in}}%
\pgfpathcurveto{\pgfqpoint{1.433338in}{0.773206in}}{\pgfqpoint{1.438290in}{0.785161in}}{\pgfqpoint{1.438290in}{0.797626in}}%
\pgfpathcurveto{\pgfqpoint{1.438290in}{0.810090in}}{\pgfqpoint{1.433338in}{0.822045in}}{\pgfqpoint{1.424524in}{0.830859in}}%
\pgfpathcurveto{\pgfqpoint{1.415711in}{0.839673in}}{\pgfqpoint{1.403755in}{0.844625in}}{\pgfqpoint{1.391291in}{0.844625in}}%
\pgfpathcurveto{\pgfqpoint{1.378827in}{0.844625in}}{\pgfqpoint{1.366871in}{0.839673in}}{\pgfqpoint{1.358057in}{0.830859in}}%
\pgfpathcurveto{\pgfqpoint{1.349244in}{0.822045in}}{\pgfqpoint{1.344292in}{0.810090in}}{\pgfqpoint{1.344292in}{0.797626in}}%
\pgfpathcurveto{\pgfqpoint{1.344292in}{0.785161in}}{\pgfqpoint{1.349244in}{0.773206in}}{\pgfqpoint{1.358057in}{0.764392in}}%
\pgfpathcurveto{\pgfqpoint{1.366871in}{0.755578in}}{\pgfqpoint{1.378827in}{0.750626in}}{\pgfqpoint{1.391291in}{0.750626in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.637783in}}%
\pgfpathcurveto{\pgfqpoint{1.756757in}{0.637783in}}{\pgfqpoint{1.768713in}{0.642735in}}{\pgfqpoint{1.777526in}{0.651548in}}%
\pgfpathcurveto{\pgfqpoint{1.786340in}{0.660362in}}{\pgfqpoint{1.791292in}{0.672317in}}{\pgfqpoint{1.791292in}{0.684782in}}%
\pgfpathcurveto{\pgfqpoint{1.791292in}{0.697246in}}{\pgfqpoint{1.786340in}{0.709202in}}{\pgfqpoint{1.777526in}{0.718015in}}%
\pgfpathcurveto{\pgfqpoint{1.768713in}{0.726829in}}{\pgfqpoint{1.756757in}{0.731781in}}{\pgfqpoint{1.744293in}{0.731781in}}%
\pgfpathcurveto{\pgfqpoint{1.731829in}{0.731781in}}{\pgfqpoint{1.719873in}{0.726829in}}{\pgfqpoint{1.711059in}{0.718015in}}%
\pgfpathcurveto{\pgfqpoint{1.702246in}{0.709202in}}{\pgfqpoint{1.697294in}{0.697246in}}{\pgfqpoint{1.697294in}{0.684782in}}%
\pgfpathcurveto{\pgfqpoint{1.697294in}{0.672317in}}{\pgfqpoint{1.702246in}{0.660362in}}{\pgfqpoint{1.711059in}{0.651548in}}%
\pgfpathcurveto{\pgfqpoint{1.719873in}{0.642735in}}{\pgfqpoint{1.731829in}{0.637783in}}{\pgfqpoint{1.744293in}{0.637783in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.609572in}}%
\pgfpathcurveto{\pgfqpoint{2.109759in}{0.609572in}}{\pgfqpoint{2.121715in}{0.614524in}}{\pgfqpoint{2.130528in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{2.139342in}{0.632151in}}{\pgfqpoint{2.144294in}{0.644107in}}{\pgfqpoint{2.144294in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{2.144294in}{0.669035in}}{\pgfqpoint{2.139342in}{0.680991in}}{\pgfqpoint{2.130528in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{2.121715in}{0.698618in}}{\pgfqpoint{2.109759in}{0.703570in}}{\pgfqpoint{2.097295in}{0.703570in}}%
\pgfpathcurveto{\pgfqpoint{2.084831in}{0.703570in}}{\pgfqpoint{2.072875in}{0.698618in}}{\pgfqpoint{2.064061in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{2.055248in}{0.680991in}}{\pgfqpoint{2.050296in}{0.669035in}}{\pgfqpoint{2.050296in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{2.050296in}{0.644107in}}{\pgfqpoint{2.055248in}{0.632151in}}{\pgfqpoint{2.064061in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{2.072875in}{0.614524in}}{\pgfqpoint{2.084831in}{0.609572in}}{\pgfqpoint{2.097295in}{0.609572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{2.462761in}{0.553150in}}{\pgfqpoint{2.474717in}{0.558102in}}{\pgfqpoint{2.483530in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.492344in}{0.575729in}}{\pgfqpoint{2.497296in}{0.587685in}}{\pgfqpoint{2.497296in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.497296in}{0.612613in}}{\pgfqpoint{2.492344in}{0.624569in}}{\pgfqpoint{2.483530in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.474717in}{0.642196in}}{\pgfqpoint{2.462761in}{0.647148in}}{\pgfqpoint{2.450297in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{2.437833in}{0.647148in}}{\pgfqpoint{2.425877in}{0.642196in}}{\pgfqpoint{2.417063in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.408250in}{0.624569in}}{\pgfqpoint{2.403298in}{0.612613in}}{\pgfqpoint{2.403298in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{0.587685in}}{\pgfqpoint{2.408250in}{0.575729in}}{\pgfqpoint{2.417063in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.425877in}{0.558102in}}{\pgfqpoint{2.437833in}{0.553150in}}{\pgfqpoint{2.450297in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{2.815763in}{0.553150in}}{\pgfqpoint{2.827719in}{0.558102in}}{\pgfqpoint{2.836532in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.845346in}{0.575729in}}{\pgfqpoint{2.850298in}{0.587685in}}{\pgfqpoint{2.850298in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.850298in}{0.612613in}}{\pgfqpoint{2.845346in}{0.624569in}}{\pgfqpoint{2.836532in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.827719in}{0.642196in}}{\pgfqpoint{2.815763in}{0.647148in}}{\pgfqpoint{2.803299in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{2.790835in}{0.647148in}}{\pgfqpoint{2.778879in}{0.642196in}}{\pgfqpoint{2.770065in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.761252in}{0.624569in}}{\pgfqpoint{2.756300in}{0.612613in}}{\pgfqpoint{2.756300in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{0.587685in}}{\pgfqpoint{2.761252in}{0.575729in}}{\pgfqpoint{2.770065in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.778879in}{0.558102in}}{\pgfqpoint{2.790835in}{0.553150in}}{\pgfqpoint{2.803299in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{3.168765in}{0.553150in}}{\pgfqpoint{3.180721in}{0.558102in}}{\pgfqpoint{3.189534in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.198348in}{0.575729in}}{\pgfqpoint{3.203300in}{0.587685in}}{\pgfqpoint{3.203300in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.203300in}{0.612613in}}{\pgfqpoint{3.198348in}{0.624569in}}{\pgfqpoint{3.189534in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.180721in}{0.642196in}}{\pgfqpoint{3.168765in}{0.647148in}}{\pgfqpoint{3.156301in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{3.143837in}{0.647148in}}{\pgfqpoint{3.131881in}{0.642196in}}{\pgfqpoint{3.123067in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.114254in}{0.624569in}}{\pgfqpoint{3.109302in}{0.612613in}}{\pgfqpoint{3.109302in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.109302in}{0.587685in}}{\pgfqpoint{3.114254in}{0.575729in}}{\pgfqpoint{3.123067in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.131881in}{0.558102in}}{\pgfqpoint{3.143837in}{0.553150in}}{\pgfqpoint{3.156301in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.060947in}}%
\pgfpathcurveto{\pgfqpoint{0.697751in}{1.060947in}}{\pgfqpoint{0.709707in}{1.065899in}}{\pgfqpoint{0.718520in}{1.074712in}}%
\pgfpathcurveto{\pgfqpoint{0.727334in}{1.083526in}}{\pgfqpoint{0.732286in}{1.095482in}}{\pgfqpoint{0.732286in}{1.107946in}}%
\pgfpathcurveto{\pgfqpoint{0.732286in}{1.120410in}}{\pgfqpoint{0.727334in}{1.132366in}}{\pgfqpoint{0.718520in}{1.141179in}}%
\pgfpathcurveto{\pgfqpoint{0.709707in}{1.149993in}}{\pgfqpoint{0.697751in}{1.154945in}}{\pgfqpoint{0.685287in}{1.154945in}}%
\pgfpathcurveto{\pgfqpoint{0.672823in}{1.154945in}}{\pgfqpoint{0.660867in}{1.149993in}}{\pgfqpoint{0.652053in}{1.141179in}}%
\pgfpathcurveto{\pgfqpoint{0.643240in}{1.132366in}}{\pgfqpoint{0.638288in}{1.120410in}}{\pgfqpoint{0.638288in}{1.107946in}}%
\pgfpathcurveto{\pgfqpoint{0.638288in}{1.095482in}}{\pgfqpoint{0.643240in}{1.083526in}}{\pgfqpoint{0.652053in}{1.074712in}}%
\pgfpathcurveto{\pgfqpoint{0.660867in}{1.065899in}}{\pgfqpoint{0.672823in}{1.060947in}}{\pgfqpoint{0.685287in}{1.060947in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{0.976314in}}%
\pgfpathcurveto{\pgfqpoint{1.050753in}{0.976314in}}{\pgfqpoint{1.062709in}{0.981266in}}{\pgfqpoint{1.071522in}{0.990080in}}%
\pgfpathcurveto{\pgfqpoint{1.080336in}{0.998893in}}{\pgfqpoint{1.085288in}{1.010849in}}{\pgfqpoint{1.085288in}{1.023313in}}%
\pgfpathcurveto{\pgfqpoint{1.085288in}{1.035777in}}{\pgfqpoint{1.080336in}{1.047733in}}{\pgfqpoint{1.071522in}{1.056547in}}%
\pgfpathcurveto{\pgfqpoint{1.062709in}{1.065360in}}{\pgfqpoint{1.050753in}{1.070312in}}{\pgfqpoint{1.038289in}{1.070312in}}%
\pgfpathcurveto{\pgfqpoint{1.025825in}{1.070312in}}{\pgfqpoint{1.013869in}{1.065360in}}{\pgfqpoint{1.005055in}{1.056547in}}%
\pgfpathcurveto{\pgfqpoint{0.996242in}{1.047733in}}{\pgfqpoint{0.991290in}{1.035777in}}{\pgfqpoint{0.991290in}{1.023313in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{1.010849in}}{\pgfqpoint{0.996242in}{0.998893in}}{\pgfqpoint{1.005055in}{0.990080in}}%
\pgfpathcurveto{\pgfqpoint{1.013869in}{0.981266in}}{\pgfqpoint{1.025825in}{0.976314in}}{\pgfqpoint{1.038289in}{0.976314in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.722415in}}%
\pgfpathcurveto{\pgfqpoint{1.403755in}{0.722415in}}{\pgfqpoint{1.415711in}{0.727367in}}{\pgfqpoint{1.424524in}{0.736181in}}%
\pgfpathcurveto{\pgfqpoint{1.433338in}{0.744995in}}{\pgfqpoint{1.438290in}{0.756950in}}{\pgfqpoint{1.438290in}{0.769415in}}%
\pgfpathcurveto{\pgfqpoint{1.438290in}{0.781879in}}{\pgfqpoint{1.433338in}{0.793835in}}{\pgfqpoint{1.424524in}{0.802648in}}%
\pgfpathcurveto{\pgfqpoint{1.415711in}{0.811462in}}{\pgfqpoint{1.403755in}{0.816414in}}{\pgfqpoint{1.391291in}{0.816414in}}%
\pgfpathcurveto{\pgfqpoint{1.378827in}{0.816414in}}{\pgfqpoint{1.366871in}{0.811462in}}{\pgfqpoint{1.358057in}{0.802648in}}%
\pgfpathcurveto{\pgfqpoint{1.349244in}{0.793835in}}{\pgfqpoint{1.344292in}{0.781879in}}{\pgfqpoint{1.344292in}{0.769415in}}%
\pgfpathcurveto{\pgfqpoint{1.344292in}{0.756950in}}{\pgfqpoint{1.349244in}{0.744995in}}{\pgfqpoint{1.358057in}{0.736181in}}%
\pgfpathcurveto{\pgfqpoint{1.366871in}{0.727367in}}{\pgfqpoint{1.378827in}{0.722415in}}{\pgfqpoint{1.391291in}{0.722415in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.609572in}}%
\pgfpathcurveto{\pgfqpoint{1.756757in}{0.609572in}}{\pgfqpoint{1.768713in}{0.614524in}}{\pgfqpoint{1.777526in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{1.786340in}{0.632151in}}{\pgfqpoint{1.791292in}{0.644107in}}{\pgfqpoint{1.791292in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{1.791292in}{0.669035in}}{\pgfqpoint{1.786340in}{0.680991in}}{\pgfqpoint{1.777526in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{1.768713in}{0.698618in}}{\pgfqpoint{1.756757in}{0.703570in}}{\pgfqpoint{1.744293in}{0.703570in}}%
\pgfpathcurveto{\pgfqpoint{1.731829in}{0.703570in}}{\pgfqpoint{1.719873in}{0.698618in}}{\pgfqpoint{1.711059in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{1.702246in}{0.680991in}}{\pgfqpoint{1.697294in}{0.669035in}}{\pgfqpoint{1.697294in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{1.697294in}{0.644107in}}{\pgfqpoint{1.702246in}{0.632151in}}{\pgfqpoint{1.711059in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{1.719873in}{0.614524in}}{\pgfqpoint{1.731829in}{0.609572in}}{\pgfqpoint{1.744293in}{0.609572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.581361in}}%
\pgfpathcurveto{\pgfqpoint{2.109759in}{0.581361in}}{\pgfqpoint{2.121715in}{0.586313in}}{\pgfqpoint{2.130528in}{0.595126in}}%
\pgfpathcurveto{\pgfqpoint{2.139342in}{0.603940in}}{\pgfqpoint{2.144294in}{0.615896in}}{\pgfqpoint{2.144294in}{0.628360in}}%
\pgfpathcurveto{\pgfqpoint{2.144294in}{0.640824in}}{\pgfqpoint{2.139342in}{0.652780in}}{\pgfqpoint{2.130528in}{0.661593in}}%
\pgfpathcurveto{\pgfqpoint{2.121715in}{0.670407in}}{\pgfqpoint{2.109759in}{0.675359in}}{\pgfqpoint{2.097295in}{0.675359in}}%
\pgfpathcurveto{\pgfqpoint{2.084831in}{0.675359in}}{\pgfqpoint{2.072875in}{0.670407in}}{\pgfqpoint{2.064061in}{0.661593in}}%
\pgfpathcurveto{\pgfqpoint{2.055248in}{0.652780in}}{\pgfqpoint{2.050296in}{0.640824in}}{\pgfqpoint{2.050296in}{0.628360in}}%
\pgfpathcurveto{\pgfqpoint{2.050296in}{0.615896in}}{\pgfqpoint{2.055248in}{0.603940in}}{\pgfqpoint{2.064061in}{0.595126in}}%
\pgfpathcurveto{\pgfqpoint{2.072875in}{0.586313in}}{\pgfqpoint{2.084831in}{0.581361in}}{\pgfqpoint{2.097295in}{0.581361in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{2.462761in}{0.553150in}}{\pgfqpoint{2.474717in}{0.558102in}}{\pgfqpoint{2.483530in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.492344in}{0.575729in}}{\pgfqpoint{2.497296in}{0.587685in}}{\pgfqpoint{2.497296in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.497296in}{0.612613in}}{\pgfqpoint{2.492344in}{0.624569in}}{\pgfqpoint{2.483530in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.474717in}{0.642196in}}{\pgfqpoint{2.462761in}{0.647148in}}{\pgfqpoint{2.450297in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{2.437833in}{0.647148in}}{\pgfqpoint{2.425877in}{0.642196in}}{\pgfqpoint{2.417063in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.408250in}{0.624569in}}{\pgfqpoint{2.403298in}{0.612613in}}{\pgfqpoint{2.403298in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{0.587685in}}{\pgfqpoint{2.408250in}{0.575729in}}{\pgfqpoint{2.417063in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.425877in}{0.558102in}}{\pgfqpoint{2.437833in}{0.553150in}}{\pgfqpoint{2.450297in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{2.815763in}{0.553150in}}{\pgfqpoint{2.827719in}{0.558102in}}{\pgfqpoint{2.836532in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.845346in}{0.575729in}}{\pgfqpoint{2.850298in}{0.587685in}}{\pgfqpoint{2.850298in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.850298in}{0.612613in}}{\pgfqpoint{2.845346in}{0.624569in}}{\pgfqpoint{2.836532in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.827719in}{0.642196in}}{\pgfqpoint{2.815763in}{0.647148in}}{\pgfqpoint{2.803299in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{2.790835in}{0.647148in}}{\pgfqpoint{2.778879in}{0.642196in}}{\pgfqpoint{2.770065in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.761252in}{0.624569in}}{\pgfqpoint{2.756300in}{0.612613in}}{\pgfqpoint{2.756300in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{0.587685in}}{\pgfqpoint{2.761252in}{0.575729in}}{\pgfqpoint{2.770065in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.778879in}{0.558102in}}{\pgfqpoint{2.790835in}{0.553150in}}{\pgfqpoint{2.803299in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{3.168765in}{0.553150in}}{\pgfqpoint{3.180721in}{0.558102in}}{\pgfqpoint{3.189534in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.198348in}{0.575729in}}{\pgfqpoint{3.203300in}{0.587685in}}{\pgfqpoint{3.203300in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.203300in}{0.612613in}}{\pgfqpoint{3.198348in}{0.624569in}}{\pgfqpoint{3.189534in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.180721in}{0.642196in}}{\pgfqpoint{3.168765in}{0.647148in}}{\pgfqpoint{3.156301in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{3.143837in}{0.647148in}}{\pgfqpoint{3.131881in}{0.642196in}}{\pgfqpoint{3.123067in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.114254in}{0.624569in}}{\pgfqpoint{3.109302in}{0.612613in}}{\pgfqpoint{3.109302in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.109302in}{0.587685in}}{\pgfqpoint{3.114254in}{0.575729in}}{\pgfqpoint{3.123067in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.131881in}{0.558102in}}{\pgfqpoint{3.143837in}{0.553150in}}{\pgfqpoint{3.156301in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.685287in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685287in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.685287in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038289in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.038289in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391291in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.391291in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744293in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.744293in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097295in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.097295in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450297in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.450297in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803299in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.803299in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156301in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.156301in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.920794in,y=0.259771in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.600149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{0.600149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.356201in,y=0.566670in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.882258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{0.882258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=0.848779in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.164368in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.164368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.164368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.130888in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.446477in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.446477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.446477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.412998in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.728587in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.728587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.728587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.695107in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.245282in,y=1.246629in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of subgraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.897852in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.220790in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.797626in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{0.684782in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{0.656571in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{0.600149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.107946in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.023313in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.769415in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{0.656571in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{0.628360in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{0.600149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/nlp_translation_sentiment_ner/train_test_stats.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.101681in}{1.298910in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.101681in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.101681in}{1.298910in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.298910in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.128910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406523in}{0.556144in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{0.556144in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{0.609636in}}%
\pgfpathlineto{\pgfqpoint{0.406523in}{0.609636in}}%
\pgfpathlineto{\pgfqpoint{0.406523in}{0.556144in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717780in}{0.602061in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{0.602061in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{0.718546in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{0.718546in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{0.602061in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029037in}{0.667220in}}%
\pgfpathlineto{\pgfqpoint{1.278042in}{0.667220in}}%
\pgfpathlineto{\pgfqpoint{1.278042in}{0.800817in}}%
\pgfpathlineto{\pgfqpoint{1.029037in}{0.800817in}}%
\pgfpathlineto{\pgfqpoint{1.029037in}{0.667220in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340293in}{0.585998in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{0.585998in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{0.687648in}}%
\pgfpathlineto{\pgfqpoint{1.340293in}{0.687648in}}%
\pgfpathlineto{\pgfqpoint{1.340293in}{0.585998in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651550in}{0.587854in}}%
\pgfpathlineto{\pgfqpoint{1.900556in}{0.587854in}}%
\pgfpathlineto{\pgfqpoint{1.900556in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{0.587854in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531026in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.531026in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842282in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.842282in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153539in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.153539in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464796in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.464796in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776053in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.776053in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.355164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.321684in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.573164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.539684in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.791164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.757684in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.009164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.975684in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531026in}{0.556144in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.517966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531026in}{0.609636in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.624602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468774in}{0.517966in}}%
\pgfpathlineto{\pgfqpoint{0.593277in}{0.517966in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468774in}{0.624602in}}%
\pgfpathlineto{\pgfqpoint{0.593277in}{0.624602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842282in}{0.602061in}}%
\pgfpathlineto{\pgfqpoint{0.842282in}{0.584477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842282in}{0.718546in}}%
\pgfpathlineto{\pgfqpoint{0.842282in}{0.732208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780031in}{0.584477in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{0.584477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780031in}{0.732208in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{0.732208in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842282in}{0.355164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842282in}{1.092065in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153539in}{0.667220in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{0.589721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153539in}{0.800817in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{0.923355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{0.589721in}}%
\pgfpathlineto{\pgfqpoint{1.215791in}{0.589721in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{0.923355in}}%
\pgfpathlineto{\pgfqpoint{1.215791in}{0.923355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464796in}{0.585998in}}%
\pgfpathlineto{\pgfqpoint{1.464796in}{0.582247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464796in}{0.687648in}}%
\pgfpathlineto{\pgfqpoint{1.464796in}{0.718497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402545in}{0.582247in}}%
\pgfpathlineto{\pgfqpoint{1.527047in}{0.582247in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402545in}{0.718497in}}%
\pgfpathlineto{\pgfqpoint{1.527047in}{0.718497in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464796in}{0.851175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776053in}{0.587854in}}%
\pgfpathlineto{\pgfqpoint{1.776053in}{0.498951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776053in}{0.690263in}}%
\pgfpathlineto{\pgfqpoint{1.776053in}{0.692910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713801in}{0.498951in}}%
\pgfpathlineto{\pgfqpoint{1.838304in}{0.498951in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713801in}{0.692910in}}%
\pgfpathlineto{\pgfqpoint{1.838304in}{0.692910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776053in}{0.892488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406523in}{0.575431in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{0.575431in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717780in}{0.666186in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{0.666186in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029037in}{0.723395in}}%
\pgfpathlineto{\pgfqpoint{1.278042in}{0.723395in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340293in}{0.591918in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{0.591918in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.317647,0.317647,0.317647}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651550in}{0.639238in}}%
\pgfpathlineto{\pgfqpoint{1.900556in}{0.639238in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.128910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931681in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{1.128910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{0.318319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{1.128910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paper/graph_nb_nodes_per_task_no_dup.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509825in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509825in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.509825in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987595in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987595in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.987595in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465364in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465364in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.465364in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943134in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{1.943134in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943134in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.943134in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420904in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{2.420904in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420904in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.420904in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898674in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{2.898674in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898674in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.898674in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403832in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435817in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463524in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487963in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653648in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737779in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797471in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843772in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881602in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913587in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941294in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965733in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131418in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215549in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275241in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321541in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359372in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391357in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419064in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443503in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609187in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693318in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753010in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799311in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837142in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869127in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896833in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921273in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086957in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171088in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230780in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277081in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314911in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346896in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399042in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564727in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648858in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708550in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754851in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792681in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824666in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852373in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876812in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042497in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126628in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186320in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232621in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270451in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302436in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330143in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.854100in,y=0.238428in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.553455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.553455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.519975in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.828006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.828006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.794527in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.102558in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.102558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.102558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.069078in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.377110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.377110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.343630in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.651661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.651661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.618182in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.926213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.926213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.892733in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365397in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.909053in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.909053in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.874734in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.874734in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.857575in}}%
\pgfpathlineto{\pgfqpoint{1.264598in}{1.857575in}}%
\pgfpathlineto{\pgfqpoint{1.264598in}{1.840415in}}%
\pgfpathlineto{\pgfqpoint{1.317349in}{1.840415in}}%
\pgfpathlineto{\pgfqpoint{1.317349in}{1.823256in}}%
\pgfpathlineto{\pgfqpoint{1.341317in}{1.823256in}}%
\pgfpathlineto{\pgfqpoint{1.341317in}{1.806096in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.806096in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.788937in}}%
\pgfpathlineto{\pgfqpoint{1.362801in}{1.788937in}}%
\pgfpathlineto{\pgfqpoint{1.362801in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.771777in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.754618in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.754618in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.737459in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.737459in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.720299in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.703140in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.703140in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.685980in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.685980in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.668821in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.668821in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{1.617342in}}%
\pgfpathlineto{\pgfqpoint{1.471498in}{1.617342in}}%
\pgfpathlineto{\pgfqpoint{1.471498in}{1.600183in}}%
\pgfpathlineto{\pgfqpoint{1.479403in}{1.600183in}}%
\pgfpathlineto{\pgfqpoint{1.479403in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.565864in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{1.565864in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{1.548704in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.548704in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.531545in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{1.531545in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{1.514385in}}%
\pgfpathlineto{\pgfqpoint{1.536657in}{1.514385in}}%
\pgfpathlineto{\pgfqpoint{1.536657in}{1.497226in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.497226in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.480066in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.480066in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.462907in}}%
\pgfpathlineto{\pgfqpoint{1.632702in}{1.462907in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{1.462907in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{1.635463in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{1.445747in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{1.660409in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{1.662024in}{1.428588in}}%
\pgfpathlineto{\pgfqpoint{1.662024in}{1.394269in}}%
\pgfpathlineto{\pgfqpoint{1.662827in}{1.394269in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{1.394269in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{1.664423in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{1.668360in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{1.668360in}{1.359950in}}%
\pgfpathlineto{\pgfqpoint{1.669139in}{1.359950in}}%
\pgfpathlineto{\pgfqpoint{1.693318in}{1.359950in}}%
\pgfpathlineto{\pgfqpoint{1.693318in}{1.342791in}}%
\pgfpathlineto{\pgfqpoint{1.694009in}{1.342791in}}%
\pgfpathlineto{\pgfqpoint{1.729993in}{1.342791in}}%
\pgfpathlineto{\pgfqpoint{1.729993in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{1.730572in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{1.736272in}{1.325631in}}%
\pgfpathlineto{\pgfqpoint{1.736272in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{1.736834in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{1.758134in}{1.308472in}}%
\pgfpathlineto{\pgfqpoint{1.758134in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{1.759144in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{1.769459in}{1.291312in}}%
\pgfpathlineto{\pgfqpoint{1.769459in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{1.770415in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{1.777910in}{1.274153in}}%
\pgfpathlineto{\pgfqpoint{1.777910in}{1.256993in}}%
\pgfpathlineto{\pgfqpoint{1.778828in}{1.256993in}}%
\pgfpathlineto{\pgfqpoint{1.782461in}{1.256993in}}%
\pgfpathlineto{\pgfqpoint{1.782461in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{1.783359in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{1.789104in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{1.789104in}{1.222674in}}%
\pgfpathlineto{\pgfqpoint{1.789974in}{1.222674in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{1.222674in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{1.801786in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{1.205515in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{1.188355in}}%
\pgfpathlineto{\pgfqpoint{1.809039in}{1.188355in}}%
\pgfpathlineto{\pgfqpoint{1.809435in}{1.188355in}}%
\pgfpathlineto{\pgfqpoint{1.809435in}{1.171196in}}%
\pgfpathlineto{\pgfqpoint{1.810224in}{1.171196in}}%
\pgfpathlineto{\pgfqpoint{1.834006in}{1.171196in}}%
\pgfpathlineto{\pgfqpoint{1.834006in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.835056in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.902967in}{1.154036in}}%
\pgfpathlineto{\pgfqpoint{1.902967in}{1.136877in}}%
\pgfpathlineto{\pgfqpoint{1.903972in}{1.136877in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{1.136877in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{1.119717in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{1.119717in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{1.119717in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{1.102558in}}%
\pgfpathlineto{\pgfqpoint{1.946019in}{1.102558in}}%
\pgfpathlineto{\pgfqpoint{1.972674in}{1.102558in}}%
\pgfpathlineto{\pgfqpoint{1.972674in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{1.973751in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{1.085398in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{1.068239in}}%
\pgfpathlineto{\pgfqpoint{1.994031in}{1.068239in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{1.068239in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{1.051079in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{1.051079in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{1.051079in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{2.062661in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{2.071899in}{1.033920in}}%
\pgfpathlineto{\pgfqpoint{2.071899in}{1.016761in}}%
\pgfpathlineto{\pgfqpoint{2.072901in}{1.016761in}}%
\pgfpathlineto{\pgfqpoint{2.084872in}{1.016761in}}%
\pgfpathlineto{\pgfqpoint{2.084872in}{0.999601in}}%
\pgfpathlineto{\pgfqpoint{2.085917in}{0.999601in}}%
\pgfpathlineto{\pgfqpoint{2.105788in}{0.999601in}}%
\pgfpathlineto{\pgfqpoint{2.105788in}{0.982442in}}%
\pgfpathlineto{\pgfqpoint{2.106828in}{0.982442in}}%
\pgfpathlineto{\pgfqpoint{2.124960in}{0.982442in}}%
\pgfpathlineto{\pgfqpoint{2.124960in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{2.125994in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{2.144642in}{0.965282in}}%
\pgfpathlineto{\pgfqpoint{2.144642in}{0.948123in}}%
\pgfpathlineto{\pgfqpoint{2.145739in}{0.948123in}}%
\pgfpathlineto{\pgfqpoint{2.162041in}{0.948123in}}%
\pgfpathlineto{\pgfqpoint{2.162041in}{0.930963in}}%
\pgfpathlineto{\pgfqpoint{2.163122in}{0.930963in}}%
\pgfpathlineto{\pgfqpoint{2.165622in}{0.930963in}}%
\pgfpathlineto{\pgfqpoint{2.165622in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{2.166685in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{2.172536in}{0.913804in}}%
\pgfpathlineto{\pgfqpoint{2.172536in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{2.173632in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{0.879485in}}%
\pgfpathlineto{\pgfqpoint{2.183309in}{0.879485in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{0.879485in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{2.188079in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{2.192742in}{0.862325in}}%
\pgfpathlineto{\pgfqpoint{2.192742in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{2.193799in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{2.232228in}{0.845166in}}%
\pgfpathlineto{\pgfqpoint{2.232228in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{2.233307in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{2.241348in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{2.285019in}{0.810847in}}%
\pgfpathlineto{\pgfqpoint{2.285019in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{2.286095in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{0.793687in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{0.776528in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{0.776528in}}%
\pgfpathlineto{\pgfqpoint{2.303393in}{0.776528in}}%
\pgfpathlineto{\pgfqpoint{2.303393in}{0.759368in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.759368in}}%
\pgfpathlineto{\pgfqpoint{2.304523in}{0.759368in}}%
\pgfpathlineto{\pgfqpoint{2.304523in}{0.742209in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{0.742209in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{0.742209in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{2.311248in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{2.323581in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{2.323581in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{2.324672in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{2.366969in}{0.707890in}}%
\pgfpathlineto{\pgfqpoint{2.366969in}{0.690730in}}%
\pgfpathlineto{\pgfqpoint{2.368069in}{0.690730in}}%
\pgfpathlineto{\pgfqpoint{2.491385in}{0.690730in}}%
\pgfpathlineto{\pgfqpoint{2.491385in}{0.673571in}}%
\pgfpathlineto{\pgfqpoint{2.492490in}{0.673571in}}%
\pgfpathlineto{\pgfqpoint{2.509577in}{0.673571in}}%
\pgfpathlineto{\pgfqpoint{2.509577in}{0.656412in}}%
\pgfpathlineto{\pgfqpoint{2.510684in}{0.656412in}}%
\pgfpathlineto{\pgfqpoint{2.518517in}{0.656412in}}%
\pgfpathlineto{\pgfqpoint{2.518931in}{0.622093in}}%
\pgfpathlineto{\pgfqpoint{2.519616in}{0.622093in}}%
\pgfpathlineto{\pgfqpoint{2.524610in}{0.622093in}}%
\pgfpathlineto{\pgfqpoint{2.524610in}{0.604933in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.604933in}}%
\pgfpathlineto{\pgfqpoint{2.760649in}{0.604933in}}%
\pgfpathlineto{\pgfqpoint{2.760649in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{2.761760in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{2.821945in}{0.587774in}}%
\pgfpathlineto{\pgfqpoint{2.822988in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{2.822988in}{0.553455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365397in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.878876in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.831540in}}%
\pgfpathlineto{\pgfqpoint{1.222352in}{1.831540in}}%
\pgfpathlineto{\pgfqpoint{1.222352in}{1.784203in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.784203in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.736867in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.736867in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{1.333632in}{1.689530in}}%
\pgfpathlineto{\pgfqpoint{1.333632in}{1.642194in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.642194in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.594857in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.594857in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.500184in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{1.500184in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{1.452848in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{1.405511in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.405511in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.358175in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.358175in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.310838in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.310838in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.263502in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.263502in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.216165in}}%
\pgfpathlineto{\pgfqpoint{1.669914in}{1.216165in}}%
\pgfpathlineto{\pgfqpoint{1.670687in}{1.121492in}}%
\pgfpathlineto{\pgfqpoint{1.679003in}{1.121492in}}%
\pgfpathlineto{\pgfqpoint{1.679003in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{1.679743in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{1.728831in}{1.026820in}}%
\pgfpathlineto{\pgfqpoint{1.728831in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{1.796386in}{0.979483in}}%
\pgfpathlineto{\pgfqpoint{1.796386in}{0.932147in}}%
\pgfpathlineto{\pgfqpoint{1.797226in}{0.932147in}}%
\pgfpathlineto{\pgfqpoint{1.870014in}{0.932147in}}%
\pgfpathlineto{\pgfqpoint{1.870604in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.870898in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.872945in}{0.790137in}}%
\pgfpathlineto{\pgfqpoint{1.872945in}{0.742801in}}%
\pgfpathlineto{\pgfqpoint{1.873816in}{0.742801in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{0.742801in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{0.695464in}}%
\pgfpathlineto{\pgfqpoint{1.960825in}{0.695464in}}%
\pgfpathlineto{\pgfqpoint{1.961586in}{0.695464in}}%
\pgfpathlineto{\pgfqpoint{1.961586in}{0.648128in}}%
\pgfpathlineto{\pgfqpoint{1.962533in}{0.648128in}}%
\pgfpathlineto{\pgfqpoint{2.179758in}{0.648128in}}%
\pgfpathlineto{\pgfqpoint{2.179758in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{2.180816in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{0.600791in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{0.553455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365397in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.131418in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.131418in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.131418in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{1.193687in}{1.910613in}}%
\pgfpathlineto{\pgfqpoint{1.193687in}{1.895014in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.895014in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.879414in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.879414in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.863815in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.863815in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.848215in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.848215in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.832616in}}%
\pgfpathlineto{\pgfqpoint{1.285364in}{1.832616in}}%
\pgfpathlineto{\pgfqpoint{1.285364in}{1.817016in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.817016in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.801417in}}%
\pgfpathlineto{\pgfqpoint{1.321541in}{1.801417in}}%
\pgfpathlineto{\pgfqpoint{1.321541in}{1.785817in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{1.785817in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{1.770218in}}%
\pgfpathlineto{\pgfqpoint{1.337510in}{1.770218in}}%
\pgfpathlineto{\pgfqpoint{1.337510in}{1.754618in}}%
\pgfpathlineto{\pgfqpoint{1.345056in}{1.754618in}}%
\pgfpathlineto{\pgfqpoint{1.345056in}{1.739018in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{1.739018in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{1.723419in}}%
\pgfpathlineto{\pgfqpoint{1.359372in}{1.723419in}}%
\pgfpathlineto{\pgfqpoint{1.359372in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{1.366175in}{1.707819in}}%
\pgfpathlineto{\pgfqpoint{1.366175in}{1.692220in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.692220in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.661021in}}%
\pgfpathlineto{\pgfqpoint{1.379148in}{1.661021in}}%
\pgfpathlineto{\pgfqpoint{1.379148in}{1.629822in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.629822in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.614222in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.614222in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.598623in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.567424in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{1.551824in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{1.536225in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.536225in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.520625in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.520625in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.505026in}}%
\pgfpathlineto{\pgfqpoint{1.424187in}{1.505026in}}%
\pgfpathlineto{\pgfqpoint{1.424187in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{1.426702in}{1.489426in}}%
\pgfpathlineto{\pgfqpoint{1.426702in}{1.473827in}}%
\pgfpathlineto{\pgfqpoint{1.429187in}{1.473827in}}%
\pgfpathlineto{\pgfqpoint{1.429187in}{1.458227in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.458227in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{1.438840in}{1.442628in}}%
\pgfpathlineto{\pgfqpoint{1.438840in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.411428in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.395829in}}%
\pgfpathlineto{\pgfqpoint{1.448063in}{1.395829in}}%
\pgfpathlineto{\pgfqpoint{1.448063in}{1.364630in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.364630in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.349030in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.333431in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.333431in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.317831in}}%
\pgfpathlineto{\pgfqpoint{1.461172in}{1.317831in}}%
\pgfpathlineto{\pgfqpoint{1.461172in}{1.286632in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.286632in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.469473in}{1.271033in}}%
\pgfpathlineto{\pgfqpoint{1.469473in}{1.255433in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{1.255433in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{1.481333in}{1.208635in}}%
\pgfpathlineto{\pgfqpoint{1.481333in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.485141in}{1.193035in}}%
\pgfpathlineto{\pgfqpoint{1.485141in}{1.177436in}}%
\pgfpathlineto{\pgfqpoint{1.488879in}{1.177436in}}%
\pgfpathlineto{\pgfqpoint{1.488879in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.161836in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.146237in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{1.146237in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{1.499707in}{1.130637in}}%
\pgfpathlineto{\pgfqpoint{1.499707in}{1.115038in}}%
\pgfpathlineto{\pgfqpoint{1.503195in}{1.115038in}}%
\pgfpathlineto{\pgfqpoint{1.503195in}{1.083838in}}%
\pgfpathlineto{\pgfqpoint{1.506624in}{1.083838in}}%
\pgfpathlineto{\pgfqpoint{1.506624in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{1.037040in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{1.021440in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{1.005841in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.005841in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{0.990241in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{0.990241in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{0.974642in}}%
\pgfpathlineto{\pgfqpoint{1.522971in}{0.974642in}}%
\pgfpathlineto{\pgfqpoint{1.522971in}{0.959042in}}%
\pgfpathlineto{\pgfqpoint{1.526091in}{0.959042in}}%
\pgfpathlineto{\pgfqpoint{1.526091in}{0.943443in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{0.943443in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{0.927843in}}%
\pgfpathlineto{\pgfqpoint{1.532194in}{0.927843in}}%
\pgfpathlineto{\pgfqpoint{1.532194in}{0.912244in}}%
\pgfpathlineto{\pgfqpoint{1.535180in}{0.912244in}}%
\pgfpathlineto{\pgfqpoint{1.535180in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.575466in}{0.896644in}}%
\pgfpathlineto{\pgfqpoint{1.575466in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{1.577893in}{0.881045in}}%
\pgfpathlineto{\pgfqpoint{1.577893in}{0.865445in}}%
\pgfpathlineto{\pgfqpoint{1.580292in}{0.865445in}}%
\pgfpathlineto{\pgfqpoint{1.580292in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{1.582663in}{0.849846in}}%
\pgfpathlineto{\pgfqpoint{1.582663in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{0.834246in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{0.818647in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{0.818647in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{0.803047in}}%
\pgfpathlineto{\pgfqpoint{1.589619in}{0.803047in}}%
\pgfpathlineto{\pgfqpoint{1.589619in}{0.787448in}}%
\pgfpathlineto{\pgfqpoint{1.591886in}{0.787448in}}%
\pgfpathlineto{\pgfqpoint{1.591886in}{0.771848in}}%
\pgfpathlineto{\pgfqpoint{1.594129in}{0.771848in}}%
\pgfpathlineto{\pgfqpoint{1.594129in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{1.596349in}{0.756248in}}%
\pgfpathlineto{\pgfqpoint{1.596349in}{0.740649in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.740649in}}%
\pgfpathlineto{\pgfqpoint{1.598544in}{0.740649in}}%
\pgfpathlineto{\pgfqpoint{1.598544in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{1.599634in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{1.610222in}{0.725049in}}%
\pgfpathlineto{\pgfqpoint{1.610222in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{1.611252in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{0.709450in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{1.734579in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{0.693850in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{1.736272in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.678251in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.662651in}}%
\pgfpathlineto{\pgfqpoint{1.817573in}{0.662651in}}%
\pgfpathlineto{\pgfqpoint{1.840911in}{0.662651in}}%
\pgfpathlineto{\pgfqpoint{1.840911in}{0.647052in}}%
\pgfpathlineto{\pgfqpoint{1.841927in}{0.647052in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.647052in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.872362in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{0.631452in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{1.883442in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.019658in}{0.615853in}}%
\pgfpathlineto{\pgfqpoint{2.019658in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{2.020660in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{2.101577in}{0.600253in}}%
\pgfpathlineto{\pgfqpoint{2.101577in}{0.584654in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{0.584654in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{0.584654in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{0.569054in}}%
\pgfpathlineto{\pgfqpoint{2.384504in}{0.569054in}}%
\pgfpathlineto{\pgfqpoint{2.397631in}{0.569054in}}%
\pgfpathlineto{\pgfqpoint{2.397631in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{2.397631in}{0.553455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365397in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.925538in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.924862in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.924187in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.922161in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.922161in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.920136in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.920136in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.918110in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.917435in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.913383in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.913383in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.909332in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.908657in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.906631in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.906631in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.902579in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.902579in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.900554in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{1.900554in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{1.898528in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{1.898528in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{1.893126in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.893126in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.889750in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{1.889075in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{1.885699in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.885699in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.880297in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.880297in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.876245in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{1.876245in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{1.874219in}}%
\pgfpathlineto{\pgfqpoint{1.177718in}{1.874219in}}%
\pgfpathlineto{\pgfqpoint{1.177718in}{1.872194in}}%
\pgfpathlineto{\pgfqpoint{1.185856in}{1.872194in}}%
\pgfpathlineto{\pgfqpoint{1.185856in}{1.868818in}}%
\pgfpathlineto{\pgfqpoint{1.193687in}{1.868818in}}%
\pgfpathlineto{\pgfqpoint{1.193687in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{1.201233in}{1.865441in}}%
\pgfpathlineto{\pgfqpoint{1.201233in}{1.861390in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{1.861390in}}%
\pgfpathlineto{\pgfqpoint{1.208514in}{1.858689in}}%
\pgfpathlineto{\pgfqpoint{1.215549in}{1.858689in}}%
\pgfpathlineto{\pgfqpoint{1.215549in}{1.855313in}}%
\pgfpathlineto{\pgfqpoint{1.222352in}{1.855313in}}%
\pgfpathlineto{\pgfqpoint{1.222352in}{1.851937in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.851937in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.845860in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.845184in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.843159in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.843159in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.839782in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.839782in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.836406in}}%
\pgfpathlineto{\pgfqpoint{1.259064in}{1.836406in}}%
\pgfpathlineto{\pgfqpoint{1.259064in}{1.833030in}}%
\pgfpathlineto{\pgfqpoint{1.264598in}{1.833030in}}%
\pgfpathlineto{\pgfqpoint{1.264598in}{1.831680in}}%
\pgfpathlineto{\pgfqpoint{1.269987in}{1.831680in}}%
\pgfpathlineto{\pgfqpoint{1.269987in}{1.826953in}}%
\pgfpathlineto{\pgfqpoint{1.275241in}{1.826953in}}%
\pgfpathlineto{\pgfqpoint{1.275241in}{1.822901in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.822901in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.815474in}}%
\pgfpathlineto{\pgfqpoint{1.285364in}{1.815474in}}%
\pgfpathlineto{\pgfqpoint{1.285364in}{1.812098in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{1.812098in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{1.295017in}{1.809397in}}%
\pgfpathlineto{\pgfqpoint{1.295017in}{1.808046in}}%
\pgfpathlineto{\pgfqpoint{1.299680in}{1.808046in}}%
\pgfpathlineto{\pgfqpoint{1.299680in}{1.805345in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.805345in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{1.308703in}{1.802644in}}%
\pgfpathlineto{\pgfqpoint{1.308703in}{1.799943in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{1.799943in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{1.795892in}}%
\pgfpathlineto{\pgfqpoint{1.317349in}{1.795892in}}%
\pgfpathlineto{\pgfqpoint{1.317349in}{1.791165in}}%
\pgfpathlineto{\pgfqpoint{1.321541in}{1.791165in}}%
\pgfpathlineto{\pgfqpoint{1.321541in}{1.787114in}}%
\pgfpathlineto{\pgfqpoint{1.325650in}{1.787114in}}%
\pgfpathlineto{\pgfqpoint{1.325650in}{1.782387in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{1.782387in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{1.780361in}}%
\pgfpathlineto{\pgfqpoint{1.333632in}{1.780361in}}%
\pgfpathlineto{\pgfqpoint{1.333632in}{1.776985in}}%
\pgfpathlineto{\pgfqpoint{1.337510in}{1.776985in}}%
\pgfpathlineto{\pgfqpoint{1.337510in}{1.774284in}}%
\pgfpathlineto{\pgfqpoint{1.341317in}{1.774284in}}%
\pgfpathlineto{\pgfqpoint{1.341317in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{1.345056in}{1.770233in}}%
\pgfpathlineto{\pgfqpoint{1.345056in}{1.767532in}}%
\pgfpathlineto{\pgfqpoint{1.348729in}{1.767532in}}%
\pgfpathlineto{\pgfqpoint{1.348729in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{1.762130in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{1.756728in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.756728in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.751326in}}%
\pgfpathlineto{\pgfqpoint{1.359372in}{1.751326in}}%
\pgfpathlineto{\pgfqpoint{1.359372in}{1.746600in}}%
\pgfpathlineto{\pgfqpoint{1.362801in}{1.746600in}}%
\pgfpathlineto{\pgfqpoint{1.362801in}{1.737821in}}%
\pgfpathlineto{\pgfqpoint{1.366175in}{1.737821in}}%
\pgfpathlineto{\pgfqpoint{1.366175in}{1.735121in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.734445in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.729043in}}%
\pgfpathlineto{\pgfqpoint{1.375980in}{1.729043in}}%
\pgfpathlineto{\pgfqpoint{1.375980in}{1.726342in}}%
\pgfpathlineto{\pgfqpoint{1.379148in}{1.726342in}}%
\pgfpathlineto{\pgfqpoint{1.379148in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.719590in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.716889in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.716889in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.712838in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.706761in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.706761in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.702709in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.702709in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.695957in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.695957in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{1.400064in}{1.689204in}}%
\pgfpathlineto{\pgfqpoint{1.400064in}{1.685153in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.685153in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.679751in}}%
\pgfpathlineto{\pgfqpoint{1.405672in}{1.679751in}}%
\pgfpathlineto{\pgfqpoint{1.405672in}{1.678401in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.678401in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.675024in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{1.675024in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{1.671648in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{1.671648in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{1.666922in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{1.666922in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{1.664896in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.664896in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.660169in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.660169in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.656118in}}%
\pgfpathlineto{\pgfqpoint{1.424187in}{1.656118in}}%
\pgfpathlineto{\pgfqpoint{1.424187in}{1.650716in}}%
\pgfpathlineto{\pgfqpoint{1.426702in}{1.650716in}}%
\pgfpathlineto{\pgfqpoint{1.426702in}{1.645314in}}%
\pgfpathlineto{\pgfqpoint{1.429187in}{1.645314in}}%
\pgfpathlineto{\pgfqpoint{1.429187in}{1.636536in}}%
\pgfpathlineto{\pgfqpoint{1.431643in}{1.636536in}}%
\pgfpathlineto{\pgfqpoint{1.431643in}{1.633835in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.633835in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.629783in}}%
\pgfpathlineto{\pgfqpoint{1.436468in}{1.629783in}}%
\pgfpathlineto{\pgfqpoint{1.436468in}{1.627083in}}%
\pgfpathlineto{\pgfqpoint{1.438840in}{1.627083in}}%
\pgfpathlineto{\pgfqpoint{1.438840in}{1.623031in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{1.623031in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{1.618304in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.618304in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.611552in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{1.611552in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{1.607501in}}%
\pgfpathlineto{\pgfqpoint{1.448063in}{1.607501in}}%
\pgfpathlineto{\pgfqpoint{1.448063in}{1.605475in}}%
\pgfpathlineto{\pgfqpoint{1.450306in}{1.605475in}}%
\pgfpathlineto{\pgfqpoint{1.450306in}{1.602099in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.602099in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.596697in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.596697in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.591295in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.585218in}}%
\pgfpathlineto{\pgfqpoint{1.459044in}{1.585218in}}%
\pgfpathlineto{\pgfqpoint{1.459044in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{1.461172in}{1.581166in}}%
\pgfpathlineto{\pgfqpoint{1.461172in}{1.579816in}}%
\pgfpathlineto{\pgfqpoint{1.463279in}{1.579816in}}%
\pgfpathlineto{\pgfqpoint{1.463279in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.576440in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{1.467429in}{1.572388in}}%
\pgfpathlineto{\pgfqpoint{1.467429in}{1.566986in}}%
\pgfpathlineto{\pgfqpoint{1.469473in}{1.566986in}}%
\pgfpathlineto{\pgfqpoint{1.469473in}{1.562935in}}%
\pgfpathlineto{\pgfqpoint{1.471498in}{1.562935in}}%
\pgfpathlineto{\pgfqpoint{1.471498in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{1.560909in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{1.556858in}}%
\pgfpathlineto{\pgfqpoint{1.475488in}{1.556858in}}%
\pgfpathlineto{\pgfqpoint{1.475488in}{1.551456in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.551456in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.546054in}}%
\pgfpathlineto{\pgfqpoint{1.479403in}{1.546054in}}%
\pgfpathlineto{\pgfqpoint{1.479403in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{1.481333in}{1.540652in}}%
\pgfpathlineto{\pgfqpoint{1.481333in}{1.536601in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{1.536601in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{1.533900in}}%
\pgfpathlineto{\pgfqpoint{1.485141in}{1.533900in}}%
\pgfpathlineto{\pgfqpoint{1.485141in}{1.529848in}}%
\pgfpathlineto{\pgfqpoint{1.487018in}{1.529848in}}%
\pgfpathlineto{\pgfqpoint{1.487018in}{1.527147in}}%
\pgfpathlineto{\pgfqpoint{1.488879in}{1.527147in}}%
\pgfpathlineto{\pgfqpoint{1.488879in}{1.525797in}}%
\pgfpathlineto{\pgfqpoint{1.490724in}{1.525797in}}%
\pgfpathlineto{\pgfqpoint{1.490724in}{1.524446in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.524446in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.494364in}{1.521070in}}%
\pgfpathlineto{\pgfqpoint{1.494364in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{1.518369in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{1.515668in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{1.515668in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{1.512967in}}%
\pgfpathlineto{\pgfqpoint{1.499707in}{1.512967in}}%
\pgfpathlineto{\pgfqpoint{1.499707in}{1.510266in}}%
\pgfpathlineto{\pgfqpoint{1.501458in}{1.510266in}}%
\pgfpathlineto{\pgfqpoint{1.501458in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{1.503195in}{1.508916in}}%
\pgfpathlineto{\pgfqpoint{1.503195in}{1.506890in}}%
\pgfpathlineto{\pgfqpoint{1.504917in}{1.506890in}}%
\pgfpathlineto{\pgfqpoint{1.504917in}{1.504189in}}%
\pgfpathlineto{\pgfqpoint{1.506624in}{1.504189in}}%
\pgfpathlineto{\pgfqpoint{1.506624in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{1.508318in}{1.498787in}}%
\pgfpathlineto{\pgfqpoint{1.508318in}{1.497437in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{1.497437in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{1.494736in}}%
\pgfpathlineto{\pgfqpoint{1.511665in}{1.494736in}}%
\pgfpathlineto{\pgfqpoint{1.511665in}{1.492710in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{1.492710in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{1.490684in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.490009in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.486633in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.485958in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.480556in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{1.480556in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{1.522971in}{1.475154in}}%
\pgfpathlineto{\pgfqpoint{1.522971in}{1.473804in}}%
\pgfpathlineto{\pgfqpoint{1.524537in}{1.473804in}}%
\pgfpathlineto{\pgfqpoint{1.524537in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{1.526091in}{1.471778in}}%
\pgfpathlineto{\pgfqpoint{1.526091in}{1.469752in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{1.469752in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{1.467051in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{1.467051in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{1.460974in}}%
\pgfpathlineto{\pgfqpoint{1.530685in}{1.460974in}}%
\pgfpathlineto{\pgfqpoint{1.530685in}{1.459624in}}%
\pgfpathlineto{\pgfqpoint{1.532194in}{1.459624in}}%
\pgfpathlineto{\pgfqpoint{1.532194in}{1.457598in}}%
\pgfpathlineto{\pgfqpoint{1.535180in}{1.456923in}}%
\pgfpathlineto{\pgfqpoint{1.535180in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{1.536657in}{1.454222in}}%
\pgfpathlineto{\pgfqpoint{1.536657in}{1.452871in}}%
\pgfpathlineto{\pgfqpoint{1.538123in}{1.452871in}}%
\pgfpathlineto{\pgfqpoint{1.538123in}{1.450170in}}%
\pgfpathlineto{\pgfqpoint{1.542461in}{1.449495in}}%
\pgfpathlineto{\pgfqpoint{1.542461in}{1.446794in}}%
\pgfpathlineto{\pgfqpoint{1.543887in}{1.446794in}}%
\pgfpathlineto{\pgfqpoint{1.543887in}{1.444768in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.444768in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.443418in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{1.443418in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{1.440042in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{1.437341in}}%
\pgfpathlineto{\pgfqpoint{1.550874in}{1.437341in}}%
\pgfpathlineto{\pgfqpoint{1.550874in}{1.434640in}}%
\pgfpathlineto{\pgfqpoint{1.552244in}{1.434640in}}%
\pgfpathlineto{\pgfqpoint{1.552244in}{1.432614in}}%
\pgfpathlineto{\pgfqpoint{1.553604in}{1.432614in}}%
\pgfpathlineto{\pgfqpoint{1.553604in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{1.554956in}{1.431264in}}%
\pgfpathlineto{\pgfqpoint{1.554956in}{1.428563in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{1.427887in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{1.425862in}}%
\pgfpathlineto{\pgfqpoint{1.558959in}{1.425862in}}%
\pgfpathlineto{\pgfqpoint{1.558959in}{1.424511in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.424511in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.421810in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{1.421810in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{1.419785in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.419109in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.566741in}{1.416408in}}%
\pgfpathlineto{\pgfqpoint{1.566741in}{1.414383in}}%
\pgfpathlineto{\pgfqpoint{1.568010in}{1.414383in}}%
\pgfpathlineto{\pgfqpoint{1.568010in}{1.412357in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{1.412357in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{1.570525in}{1.409656in}}%
\pgfpathlineto{\pgfqpoint{1.570525in}{1.406955in}}%
\pgfpathlineto{\pgfqpoint{1.571772in}{1.406955in}}%
\pgfpathlineto{\pgfqpoint{1.571772in}{1.404254in}}%
\pgfpathlineto{\pgfqpoint{1.573010in}{1.404254in}}%
\pgfpathlineto{\pgfqpoint{1.573010in}{1.402904in}}%
\pgfpathlineto{\pgfqpoint{1.574242in}{1.402904in}}%
\pgfpathlineto{\pgfqpoint{1.574242in}{1.400203in}}%
\pgfpathlineto{\pgfqpoint{1.575466in}{1.400203in}}%
\pgfpathlineto{\pgfqpoint{1.575466in}{1.396826in}}%
\pgfpathlineto{\pgfqpoint{1.576683in}{1.396826in}}%
\pgfpathlineto{\pgfqpoint{1.576683in}{1.395476in}}%
\pgfpathlineto{\pgfqpoint{1.577893in}{1.395476in}}%
\pgfpathlineto{\pgfqpoint{1.577893in}{1.392775in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{1.392775in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{1.580292in}{1.390749in}}%
\pgfpathlineto{\pgfqpoint{1.580292in}{1.388048in}}%
\pgfpathlineto{\pgfqpoint{1.583838in}{1.387373in}}%
\pgfpathlineto{\pgfqpoint{1.583838in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.386698in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.383322in}}%
\pgfpathlineto{\pgfqpoint{1.586170in}{1.383322in}}%
\pgfpathlineto{\pgfqpoint{1.586170in}{1.381971in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{1.381971in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{1.379946in}}%
\pgfpathlineto{\pgfqpoint{1.589619in}{1.379946in}}%
\pgfpathlineto{\pgfqpoint{1.589619in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.590756in}{1.377245in}}%
\pgfpathlineto{\pgfqpoint{1.590756in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{1.591886in}{1.375894in}}%
\pgfpathlineto{\pgfqpoint{1.591886in}{1.373868in}}%
\pgfpathlineto{\pgfqpoint{1.593011in}{1.373868in}}%
\pgfpathlineto{\pgfqpoint{1.593011in}{1.370492in}}%
\pgfpathlineto{\pgfqpoint{1.594129in}{1.370492in}}%
\pgfpathlineto{\pgfqpoint{1.594129in}{1.368466in}}%
\pgfpathlineto{\pgfqpoint{1.596349in}{1.368466in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.364415in}}%
\pgfpathlineto{\pgfqpoint{1.598544in}{1.364415in}}%
\pgfpathlineto{\pgfqpoint{1.599634in}{1.361714in}}%
\pgfpathlineto{\pgfqpoint{1.601795in}{1.361039in}}%
\pgfpathlineto{\pgfqpoint{1.602867in}{1.359013in}}%
\pgfpathlineto{\pgfqpoint{1.604995in}{1.358338in}}%
\pgfpathlineto{\pgfqpoint{1.606051in}{1.354962in}}%
\pgfpathlineto{\pgfqpoint{1.607102in}{1.354962in}}%
\pgfpathlineto{\pgfqpoint{1.608147in}{1.351586in}}%
\pgfpathlineto{\pgfqpoint{1.610222in}{1.351586in}}%
\pgfpathlineto{\pgfqpoint{1.611252in}{1.346184in}}%
\pgfpathlineto{\pgfqpoint{1.613296in}{1.345508in}}%
\pgfpathlineto{\pgfqpoint{1.614311in}{1.343483in}}%
\pgfpathlineto{\pgfqpoint{1.617325in}{1.342807in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{1.339431in}}%
\pgfpathlineto{\pgfqpoint{1.619311in}{1.339431in}}%
\pgfpathlineto{\pgfqpoint{1.620297in}{1.332679in}}%
\pgfpathlineto{\pgfqpoint{1.621278in}{1.332679in}}%
\pgfpathlineto{\pgfqpoint{1.621278in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{1.622254in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{1.327952in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{1.624193in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{1.625156in}{1.325927in}}%
\pgfpathlineto{\pgfqpoint{1.626115in}{1.320525in}}%
\pgfpathlineto{\pgfqpoint{1.627069in}{1.320525in}}%
\pgfpathlineto{\pgfqpoint{1.628018in}{1.318499in}}%
\pgfpathlineto{\pgfqpoint{1.628964in}{1.318499in}}%
\pgfpathlineto{\pgfqpoint{1.629905in}{1.316473in}}%
\pgfpathlineto{\pgfqpoint{1.630841in}{1.316473in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.313097in}}%
\pgfpathlineto{\pgfqpoint{1.632702in}{1.313097in}}%
\pgfpathlineto{\pgfqpoint{1.633627in}{1.309721in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{1.309721in}}%
\pgfpathlineto{\pgfqpoint{1.635463in}{1.307020in}}%
\pgfpathlineto{\pgfqpoint{1.637283in}{1.306345in}}%
\pgfpathlineto{\pgfqpoint{1.638187in}{1.304319in}}%
\pgfpathlineto{\pgfqpoint{1.639983in}{1.303644in}}%
\pgfpathlineto{\pgfqpoint{1.640876in}{1.300943in}}%
\pgfpathlineto{\pgfqpoint{1.642649in}{1.300267in}}%
\pgfpathlineto{\pgfqpoint{1.643530in}{1.297567in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.297567in}}%
\pgfpathlineto{\pgfqpoint{1.645281in}{1.294866in}}%
\pgfpathlineto{\pgfqpoint{1.647018in}{1.294190in}}%
\pgfpathlineto{\pgfqpoint{1.647881in}{1.288113in}}%
\pgfpathlineto{\pgfqpoint{1.648740in}{1.288113in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{1.652141in}{1.282711in}}%
\pgfpathlineto{\pgfqpoint{1.652141in}{1.281361in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.281361in}}%
\pgfpathlineto{\pgfqpoint{1.653821in}{1.281361in}}%
\pgfpathlineto{\pgfqpoint{1.654656in}{1.275959in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{1.275959in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.273933in}}%
\pgfpathlineto{\pgfqpoint{1.656316in}{1.273933in}}%
\pgfpathlineto{\pgfqpoint{1.657963in}{1.273258in}}%
\pgfpathlineto{\pgfqpoint{1.658782in}{1.268531in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{1.268531in}}%
\pgfpathlineto{\pgfqpoint{1.660409in}{1.263129in}}%
\pgfpathlineto{\pgfqpoint{1.661218in}{1.263129in}}%
\pgfpathlineto{\pgfqpoint{1.662024in}{1.258403in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{1.257728in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{1.254351in}}%
\pgfpathlineto{\pgfqpoint{1.664423in}{1.254351in}}%
\pgfpathlineto{\pgfqpoint{1.665216in}{1.254351in}}%
\pgfpathlineto{\pgfqpoint{1.666007in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.251650in}}%
\pgfpathlineto{\pgfqpoint{1.667578in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{1.668360in}{1.249625in}}%
\pgfpathlineto{\pgfqpoint{1.669139in}{1.246924in}}%
\pgfpathlineto{\pgfqpoint{1.669914in}{1.246924in}}%
\pgfpathlineto{\pgfqpoint{1.670687in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{1.671457in}{1.241522in}}%
\pgfpathlineto{\pgfqpoint{1.672224in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{1.672988in}{1.238821in}}%
\pgfpathlineto{\pgfqpoint{1.673750in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{1.676017in}{1.236795in}}%
\pgfpathlineto{\pgfqpoint{1.676017in}{1.235445in}}%
\pgfpathlineto{\pgfqpoint{1.676768in}{1.235445in}}%
\pgfpathlineto{\pgfqpoint{1.678261in}{1.234769in}}%
\pgfpathlineto{\pgfqpoint{1.679003in}{1.230718in}}%
\pgfpathlineto{\pgfqpoint{1.681214in}{1.230043in}}%
\pgfpathlineto{\pgfqpoint{1.681214in}{1.228017in}}%
\pgfpathlineto{\pgfqpoint{1.681946in}{1.228017in}}%
\pgfpathlineto{\pgfqpoint{1.684126in}{1.227342in}}%
\pgfpathlineto{\pgfqpoint{1.684848in}{1.222615in}}%
\pgfpathlineto{\pgfqpoint{1.685567in}{1.222615in}}%
\pgfpathlineto{\pgfqpoint{1.686284in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{1.687710in}{1.217888in}}%
\pgfpathlineto{\pgfqpoint{1.688420in}{1.215863in}}%
\pgfpathlineto{\pgfqpoint{1.689831in}{1.215188in}}%
\pgfpathlineto{\pgfqpoint{1.690533in}{1.213837in}}%
\pgfpathlineto{\pgfqpoint{1.692626in}{1.213162in}}%
\pgfpathlineto{\pgfqpoint{1.693318in}{1.210461in}}%
\pgfpathlineto{\pgfqpoint{1.694009in}{1.210461in}}%
\pgfpathlineto{\pgfqpoint{1.694697in}{1.207085in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.207085in}}%
\pgfpathlineto{\pgfqpoint{1.696748in}{1.203708in}}%
\pgfpathlineto{\pgfqpoint{1.697427in}{1.203708in}}%
\pgfpathlineto{\pgfqpoint{1.697427in}{1.202358in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{1.202358in}}%
\pgfpathlineto{\pgfqpoint{1.699452in}{1.201683in}}%
\pgfpathlineto{\pgfqpoint{1.700122in}{1.199657in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.199657in}}%
\pgfpathlineto{\pgfqpoint{1.701456in}{1.196956in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.196281in}}%
\pgfpathlineto{\pgfqpoint{1.703442in}{1.194930in}}%
\pgfpathlineto{\pgfqpoint{1.704100in}{1.194930in}}%
\pgfpathlineto{\pgfqpoint{1.704100in}{1.193580in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{1.193580in}}%
\pgfpathlineto{\pgfqpoint{1.705409in}{1.193580in}}%
\pgfpathlineto{\pgfqpoint{1.706060in}{1.191554in}}%
\pgfpathlineto{\pgfqpoint{1.708003in}{1.190879in}}%
\pgfpathlineto{\pgfqpoint{1.708646in}{1.187503in}}%
\pgfpathlineto{\pgfqpoint{1.709927in}{1.186828in}}%
\pgfpathlineto{\pgfqpoint{1.710564in}{1.184802in}}%
\pgfpathlineto{\pgfqpoint{1.711833in}{1.184127in}}%
\pgfpathlineto{\pgfqpoint{1.712465in}{1.182776in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{1.182776in}}%
\pgfpathlineto{\pgfqpoint{1.713722in}{1.180750in}}%
\pgfpathlineto{\pgfqpoint{1.716833in}{1.180075in}}%
\pgfpathlineto{\pgfqpoint{1.717450in}{1.178049in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.177374in}}%
\pgfpathlineto{\pgfqpoint{1.719289in}{1.172648in}}%
\pgfpathlineto{\pgfqpoint{1.722318in}{1.171972in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{1.169271in}}%
\pgfpathlineto{\pgfqpoint{1.724115in}{1.168596in}}%
\pgfpathlineto{\pgfqpoint{1.724710in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{1.725304in}{1.166570in}}%
\pgfpathlineto{\pgfqpoint{1.725304in}{1.161844in}}%
\pgfpathlineto{\pgfqpoint{1.725896in}{1.161844in}}%
\pgfpathlineto{\pgfqpoint{1.727075in}{1.161169in}}%
\pgfpathlineto{\pgfqpoint{1.727075in}{1.160493in}}%
\pgfpathlineto{\pgfqpoint{1.727662in}{1.160493in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{1.160493in}}%
\pgfpathlineto{\pgfqpoint{1.728831in}{1.157117in}}%
\pgfpathlineto{\pgfqpoint{1.729993in}{1.156442in}}%
\pgfpathlineto{\pgfqpoint{1.730572in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{1.732298in}{1.153066in}}%
\pgfpathlineto{\pgfqpoint{1.732871in}{1.150365in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{1.150365in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{1.147664in}}%
\pgfpathlineto{\pgfqpoint{1.734579in}{1.147664in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.146989in}}%
\pgfpathlineto{\pgfqpoint{1.736272in}{1.143612in}}%
\pgfpathlineto{\pgfqpoint{1.738510in}{1.142937in}}%
\pgfpathlineto{\pgfqpoint{1.739065in}{1.140911in}}%
\pgfpathlineto{\pgfqpoint{1.739619in}{1.140911in}}%
\pgfpathlineto{\pgfqpoint{1.740723in}{1.140236in}}%
\pgfpathlineto{\pgfqpoint{1.741821in}{1.138886in}}%
\pgfpathlineto{\pgfqpoint{1.743457in}{1.138210in}}%
\pgfpathlineto{\pgfqpoint{1.743999in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.744540in}{1.136860in}}%
\pgfpathlineto{\pgfqpoint{1.745618in}{1.136185in}}%
\pgfpathlineto{\pgfqpoint{1.746690in}{1.131458in}}%
\pgfpathlineto{\pgfqpoint{1.747757in}{1.130783in}}%
\pgfpathlineto{\pgfqpoint{1.748289in}{1.128757in}}%
\pgfpathlineto{\pgfqpoint{1.748819in}{1.128757in}}%
\pgfpathlineto{\pgfqpoint{1.750400in}{1.128082in}}%
\pgfpathlineto{\pgfqpoint{1.751448in}{1.125381in}}%
\pgfpathlineto{\pgfqpoint{1.753529in}{1.124706in}}%
\pgfpathlineto{\pgfqpoint{1.754045in}{1.122005in}}%
\pgfpathlineto{\pgfqpoint{1.754561in}{1.122005in}}%
\pgfpathlineto{\pgfqpoint{1.755588in}{1.121330in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{1.119304in}}%
\pgfpathlineto{\pgfqpoint{1.756610in}{1.119304in}}%
\pgfpathlineto{\pgfqpoint{1.757119in}{1.119304in}}%
\pgfpathlineto{\pgfqpoint{1.758134in}{1.115252in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{1.115252in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{1.113902in}}%
\pgfpathlineto{\pgfqpoint{1.759647in}{1.113902in}}%
\pgfpathlineto{\pgfqpoint{1.761647in}{1.113902in}}%
\pgfpathlineto{\pgfqpoint{1.762639in}{1.109175in}}%
\pgfpathlineto{\pgfqpoint{1.763627in}{1.108500in}}%
\pgfpathlineto{\pgfqpoint{1.764611in}{1.104449in}}%
\pgfpathlineto{\pgfqpoint{1.766564in}{1.103773in}}%
\pgfpathlineto{\pgfqpoint{1.767533in}{1.101748in}}%
\pgfpathlineto{\pgfqpoint{1.768016in}{1.101748in}}%
\pgfpathlineto{\pgfqpoint{1.768979in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{1.769459in}{1.098371in}}%
\pgfpathlineto{\pgfqpoint{1.770415in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{1.772315in}{1.094320in}}%
\pgfpathlineto{\pgfqpoint{1.773258in}{1.092294in}}%
\pgfpathlineto{\pgfqpoint{1.774197in}{1.091619in}}%
\pgfpathlineto{\pgfqpoint{1.774664in}{1.089593in}}%
\pgfpathlineto{\pgfqpoint{1.775131in}{1.089593in}}%
\pgfpathlineto{\pgfqpoint{1.776525in}{1.088918in}}%
\pgfpathlineto{\pgfqpoint{1.777450in}{1.086892in}}%
\pgfpathlineto{\pgfqpoint{1.778370in}{1.086217in}}%
\pgfpathlineto{\pgfqpoint{1.779286in}{1.084867in}}%
\pgfpathlineto{\pgfqpoint{1.780652in}{1.084191in}}%
\pgfpathlineto{\pgfqpoint{1.781558in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{1.782461in}{1.081490in}}%
\pgfpathlineto{\pgfqpoint{1.783359in}{1.077439in}}%
\pgfpathlineto{\pgfqpoint{1.784253in}{1.077439in}}%
\pgfpathlineto{\pgfqpoint{1.785144in}{1.074063in}}%
\pgfpathlineto{\pgfqpoint{1.785588in}{1.074063in}}%
\pgfpathlineto{\pgfqpoint{1.786472in}{1.071362in}}%
\pgfpathlineto{\pgfqpoint{1.787793in}{1.070687in}}%
\pgfpathlineto{\pgfqpoint{1.788668in}{1.068661in}}%
\pgfpathlineto{\pgfqpoint{1.789104in}{1.068661in}}%
\pgfpathlineto{\pgfqpoint{1.789974in}{1.065960in}}%
\pgfpathlineto{\pgfqpoint{1.791704in}{1.065285in}}%
\pgfpathlineto{\pgfqpoint{1.791704in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{1.792563in}{1.064610in}}%
\pgfpathlineto{\pgfqpoint{1.794271in}{1.063934in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.060558in}}%
\pgfpathlineto{\pgfqpoint{1.796806in}{1.059883in}}%
\pgfpathlineto{\pgfqpoint{1.797226in}{1.057857in}}%
\pgfpathlineto{\pgfqpoint{1.797644in}{1.057857in}}%
\pgfpathlineto{\pgfqpoint{1.799726in}{1.057182in}}%
\pgfpathlineto{\pgfqpoint{1.800139in}{1.055831in}}%
\pgfpathlineto{\pgfqpoint{1.800552in}{1.055831in}}%
\pgfpathlineto{\pgfqpoint{1.802605in}{1.055156in}}%
\pgfpathlineto{\pgfqpoint{1.803420in}{1.051780in}}%
\pgfpathlineto{\pgfqpoint{1.804637in}{1.051105in}}%
\pgfpathlineto{\pgfqpoint{1.804637in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{1.805444in}{1.050430in}}%
\pgfpathlineto{\pgfqpoint{1.806249in}{1.049754in}}%
\pgfpathlineto{\pgfqpoint{1.807050in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{1.047053in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{1.043677in}}%
\pgfpathlineto{\pgfqpoint{1.809039in}{1.043677in}}%
\pgfpathlineto{\pgfqpoint{1.809435in}{1.043677in}}%
\pgfpathlineto{\pgfqpoint{1.809435in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.810224in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.810617in}{1.041651in}}%
\pgfpathlineto{\pgfqpoint{1.811401in}{1.038951in}}%
\pgfpathlineto{\pgfqpoint{1.815280in}{1.038275in}}%
\pgfpathlineto{\pgfqpoint{1.816047in}{1.036250in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{1.035574in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{1.032873in}}%
\pgfpathlineto{\pgfqpoint{1.817573in}{1.032873in}}%
\pgfpathlineto{\pgfqpoint{1.818331in}{1.032873in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{1.030172in}}%
\pgfpathlineto{\pgfqpoint{1.823566in}{1.029497in}}%
\pgfpathlineto{\pgfqpoint{1.824670in}{1.027471in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{1.026796in}}%
\pgfpathlineto{\pgfqpoint{1.826499in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{1.826862in}{1.024771in}}%
\pgfpathlineto{\pgfqpoint{1.829749in}{1.024095in}}%
\pgfpathlineto{\pgfqpoint{1.830821in}{1.022745in}}%
\pgfpathlineto{\pgfqpoint{1.832596in}{1.022070in}}%
\pgfpathlineto{\pgfqpoint{1.833654in}{1.020044in}}%
\pgfpathlineto{\pgfqpoint{1.834006in}{1.020044in}}%
\pgfpathlineto{\pgfqpoint{1.834006in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{1.835056in}{1.018693in}}%
\pgfpathlineto{\pgfqpoint{1.836101in}{1.018018in}}%
\pgfpathlineto{\pgfqpoint{1.836101in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{1.837142in}{1.017343in}}%
\pgfpathlineto{\pgfqpoint{1.838176in}{1.016668in}}%
\pgfpathlineto{\pgfqpoint{1.838863in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{1.839206in}{1.015317in}}%
\pgfpathlineto{\pgfqpoint{1.839890in}{1.014642in}}%
\pgfpathlineto{\pgfqpoint{1.840911in}{1.011941in}}%
\pgfpathlineto{\pgfqpoint{1.843275in}{1.011266in}}%
\pgfpathlineto{\pgfqpoint{1.843275in}{1.010591in}}%
\pgfpathlineto{\pgfqpoint{1.844280in}{1.010591in}}%
\pgfpathlineto{\pgfqpoint{1.844947in}{1.009915in}}%
\pgfpathlineto{\pgfqpoint{1.845944in}{1.007214in}}%
\pgfpathlineto{\pgfqpoint{1.846605in}{1.006539in}}%
\pgfpathlineto{\pgfqpoint{1.847265in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{1.847594in}{1.004513in}}%
\pgfpathlineto{\pgfqpoint{1.850533in}{1.003838in}}%
\pgfpathlineto{\pgfqpoint{1.851180in}{0.999787in}}%
\pgfpathlineto{\pgfqpoint{1.851503in}{0.999787in}}%
\pgfpathlineto{\pgfqpoint{1.852469in}{0.999111in}}%
\pgfpathlineto{\pgfqpoint{1.853110in}{0.997086in}}%
\pgfpathlineto{\pgfqpoint{1.853430in}{0.997086in}}%
\pgfpathlineto{\pgfqpoint{1.853750in}{0.997086in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{0.995060in}}%
\pgfpathlineto{\pgfqpoint{1.854705in}{0.995060in}}%
\pgfpathlineto{\pgfqpoint{1.855656in}{0.994385in}}%
\pgfpathlineto{\pgfqpoint{1.856288in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{1.856603in}{0.993034in}}%
\pgfpathlineto{\pgfqpoint{1.857546in}{0.992359in}}%
\pgfpathlineto{\pgfqpoint{1.858171in}{0.990333in}}%
\pgfpathlineto{\pgfqpoint{1.858484in}{0.990333in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{0.989658in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.860965in}{0.987632in}}%
\pgfpathlineto{\pgfqpoint{1.861581in}{0.986957in}}%
\pgfpathlineto{\pgfqpoint{1.861581in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{1.862501in}{0.985607in}}%
\pgfpathlineto{\pgfqpoint{1.863417in}{0.984931in}}%
\pgfpathlineto{\pgfqpoint{1.863721in}{0.982906in}}%
\pgfpathlineto{\pgfqpoint{1.864329in}{0.982906in}}%
\pgfpathlineto{\pgfqpoint{1.865237in}{0.982906in}}%
\pgfpathlineto{\pgfqpoint{1.866141in}{0.978179in}}%
\pgfpathlineto{\pgfqpoint{1.868533in}{0.977504in}}%
\pgfpathlineto{\pgfqpoint{1.869423in}{0.975478in}}%
\pgfpathlineto{\pgfqpoint{1.870014in}{0.974803in}}%
\pgfpathlineto{\pgfqpoint{1.870604in}{0.972777in}}%
\pgfpathlineto{\pgfqpoint{1.870898in}{0.972777in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.972777in}}%
\pgfpathlineto{\pgfqpoint{1.872070in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{1.872362in}{0.969401in}}%
\pgfpathlineto{\pgfqpoint{1.872945in}{0.968726in}}%
\pgfpathlineto{\pgfqpoint{1.873816in}{0.967375in}}%
\pgfpathlineto{\pgfqpoint{1.876979in}{0.966700in}}%
\pgfpathlineto{\pgfqpoint{1.877834in}{0.963324in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{0.962649in}}%
\pgfpathlineto{\pgfqpoint{1.883442in}{0.959948in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{0.959272in}}%
\pgfpathlineto{\pgfqpoint{1.886736in}{0.956572in}}%
\pgfpathlineto{\pgfqpoint{1.887008in}{0.956572in}}%
\pgfpathlineto{\pgfqpoint{1.888363in}{0.955896in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{1.889441in}{0.953871in}}%
\pgfpathlineto{\pgfqpoint{1.891048in}{0.953195in}}%
\pgfpathlineto{\pgfqpoint{1.892112in}{0.951170in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{0.951170in}}%
\pgfpathlineto{\pgfqpoint{1.893698in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{1.893961in}{0.947793in}}%
\pgfpathlineto{\pgfqpoint{1.895010in}{0.945092in}}%
\pgfpathlineto{\pgfqpoint{1.897093in}{0.944417in}}%
\pgfpathlineto{\pgfqpoint{1.897610in}{0.939691in}}%
\pgfpathlineto{\pgfqpoint{1.898126in}{0.939691in}}%
\pgfpathlineto{\pgfqpoint{1.898898in}{0.939015in}}%
\pgfpathlineto{\pgfqpoint{1.899667in}{0.936990in}}%
\pgfpathlineto{\pgfqpoint{1.899923in}{0.936990in}}%
\pgfpathlineto{\pgfqpoint{1.900433in}{0.936990in}}%
\pgfpathlineto{\pgfqpoint{1.901197in}{0.934964in}}%
\pgfpathlineto{\pgfqpoint{1.901450in}{0.934964in}}%
\pgfpathlineto{\pgfqpoint{1.902462in}{0.934289in}}%
\pgfpathlineto{\pgfqpoint{1.902967in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{1.903470in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{1.903972in}{0.932938in}}%
\pgfpathlineto{\pgfqpoint{1.904971in}{0.930237in}}%
\pgfpathlineto{\pgfqpoint{1.907204in}{0.929562in}}%
\pgfpathlineto{\pgfqpoint{1.908189in}{0.926861in}}%
\pgfpathlineto{\pgfqpoint{1.909168in}{0.926186in}}%
\pgfpathlineto{\pgfqpoint{1.909413in}{0.924160in}}%
\pgfpathlineto{\pgfqpoint{1.910144in}{0.924160in}}%
\pgfpathlineto{\pgfqpoint{1.912802in}{0.923485in}}%
\pgfpathlineto{\pgfqpoint{1.913761in}{0.921459in}}%
\pgfpathlineto{\pgfqpoint{1.914238in}{0.920784in}}%
\pgfpathlineto{\pgfqpoint{1.914238in}{0.920109in}}%
\pgfpathlineto{\pgfqpoint{1.915190in}{0.920109in}}%
\pgfpathlineto{\pgfqpoint{1.916845in}{0.919433in}}%
\pgfpathlineto{\pgfqpoint{1.917081in}{0.918083in}}%
\pgfpathlineto{\pgfqpoint{1.917785in}{0.918083in}}%
\pgfpathlineto{\pgfqpoint{1.918954in}{0.917408in}}%
\pgfpathlineto{\pgfqpoint{1.919652in}{0.915382in}}%
\pgfpathlineto{\pgfqpoint{1.919885in}{0.915382in}}%
\pgfpathlineto{\pgfqpoint{1.921733in}{0.914707in}}%
\pgfpathlineto{\pgfqpoint{1.921733in}{0.914032in}}%
\pgfpathlineto{\pgfqpoint{1.922651in}{0.914032in}}%
\pgfpathlineto{\pgfqpoint{1.923337in}{0.913356in}}%
\pgfpathlineto{\pgfqpoint{1.923565in}{0.912006in}}%
\pgfpathlineto{\pgfqpoint{1.924248in}{0.912006in}}%
\pgfpathlineto{\pgfqpoint{1.924702in}{0.912006in}}%
\pgfpathlineto{\pgfqpoint{1.925155in}{0.909305in}}%
\pgfpathlineto{\pgfqpoint{1.925607in}{0.909305in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{0.908630in}}%
\pgfpathlineto{\pgfqpoint{1.926733in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{0.906604in}}%
\pgfpathlineto{\pgfqpoint{1.927853in}{0.905929in}}%
\pgfpathlineto{\pgfqpoint{1.928745in}{0.903228in}}%
\pgfpathlineto{\pgfqpoint{1.932054in}{0.902553in}}%
\pgfpathlineto{\pgfqpoint{1.932491in}{0.901202in}}%
\pgfpathlineto{\pgfqpoint{1.933145in}{0.901202in}}%
\pgfpathlineto{\pgfqpoint{1.935096in}{0.900527in}}%
\pgfpathlineto{\pgfqpoint{1.935096in}{0.899176in}}%
\pgfpathlineto{\pgfqpoint{1.936171in}{0.899176in}}%
\pgfpathlineto{\pgfqpoint{1.936814in}{0.898501in}}%
\pgfpathlineto{\pgfqpoint{1.937455in}{0.895800in}}%
\pgfpathlineto{\pgfqpoint{1.937881in}{0.895800in}}%
\pgfpathlineto{\pgfqpoint{1.938518in}{0.895125in}}%
\pgfpathlineto{\pgfqpoint{1.939365in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{1.939576in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{1.939787in}{0.893099in}}%
\pgfpathlineto{\pgfqpoint{1.940629in}{0.891073in}}%
\pgfpathlineto{\pgfqpoint{1.940839in}{0.891073in}}%
\pgfpathlineto{\pgfqpoint{1.942094in}{0.890398in}}%
\pgfpathlineto{\pgfqpoint{1.942094in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{1.943134in}{0.889048in}}%
\pgfpathlineto{\pgfqpoint{1.943756in}{0.888373in}}%
\pgfpathlineto{\pgfqpoint{1.944787in}{0.887022in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{0.887022in}}%
\pgfpathlineto{\pgfqpoint{1.946019in}{0.882971in}}%
\pgfpathlineto{\pgfqpoint{1.948864in}{0.882295in}}%
\pgfpathlineto{\pgfqpoint{1.949469in}{0.880270in}}%
\pgfpathlineto{\pgfqpoint{1.949871in}{0.880270in}}%
\pgfpathlineto{\pgfqpoint{1.952267in}{0.879594in}}%
\pgfpathlineto{\pgfqpoint{1.953258in}{0.877569in}}%
\pgfpathlineto{\pgfqpoint{1.954833in}{0.876893in}}%
\pgfpathlineto{\pgfqpoint{1.955616in}{0.874868in}}%
\pgfpathlineto{\pgfqpoint{1.955811in}{0.874868in}}%
\pgfpathlineto{\pgfqpoint{1.956979in}{0.874193in}}%
\pgfpathlineto{\pgfqpoint{1.957560in}{0.872167in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{0.872167in}}%
\pgfpathlineto{\pgfqpoint{1.958718in}{0.871492in}}%
\pgfpathlineto{\pgfqpoint{1.959487in}{0.869466in}}%
\pgfpathlineto{\pgfqpoint{1.959679in}{0.869466in}}%
\pgfpathlineto{\pgfqpoint{1.960634in}{0.868791in}}%
\pgfpathlineto{\pgfqpoint{1.961586in}{0.866765in}}%
\pgfpathlineto{\pgfqpoint{1.963287in}{0.866090in}}%
\pgfpathlineto{\pgfqpoint{1.963663in}{0.864739in}}%
\pgfpathlineto{\pgfqpoint{1.964227in}{0.864739in}}%
\pgfpathlineto{\pgfqpoint{1.964601in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{1.964601in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{1.965534in}{0.863389in}}%
\pgfpathlineto{\pgfqpoint{1.966278in}{0.862713in}}%
\pgfpathlineto{\pgfqpoint{1.967019in}{0.861363in}}%
\pgfpathlineto{\pgfqpoint{1.967389in}{0.861363in}}%
\pgfpathlineto{\pgfqpoint{1.967942in}{0.860688in}}%
\pgfpathlineto{\pgfqpoint{1.968126in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{1.969044in}{0.859337in}}%
\pgfpathlineto{\pgfqpoint{1.970685in}{0.858662in}}%
\pgfpathlineto{\pgfqpoint{1.971773in}{0.855286in}}%
\pgfpathlineto{\pgfqpoint{1.973214in}{0.854611in}}%
\pgfpathlineto{\pgfqpoint{1.974288in}{0.852585in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{0.851910in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{0.851234in}}%
\pgfpathlineto{\pgfqpoint{1.976419in}{0.851234in}}%
\pgfpathlineto{\pgfqpoint{1.977829in}{0.850559in}}%
\pgfpathlineto{\pgfqpoint{1.978879in}{0.849209in}}%
\pgfpathlineto{\pgfqpoint{1.981310in}{0.848533in}}%
\pgfpathlineto{\pgfqpoint{1.982343in}{0.847183in}}%
\pgfpathlineto{\pgfqpoint{1.985750in}{0.846508in}}%
\pgfpathlineto{\pgfqpoint{1.985750in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{1.986762in}{0.845833in}}%
\pgfpathlineto{\pgfqpoint{1.988103in}{0.845157in}}%
\pgfpathlineto{\pgfqpoint{1.989103in}{0.843132in}}%
\pgfpathlineto{\pgfqpoint{1.991417in}{0.842456in}}%
\pgfpathlineto{\pgfqpoint{1.992401in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{0.841106in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{1.994031in}{0.839080in}}%
\pgfpathlineto{\pgfqpoint{1.994680in}{0.838405in}}%
\pgfpathlineto{\pgfqpoint{1.995649in}{0.837054in}}%
\pgfpathlineto{\pgfqpoint{1.996933in}{0.836379in}}%
\pgfpathlineto{\pgfqpoint{1.997892in}{0.834354in}}%
\pgfpathlineto{\pgfqpoint{1.999163in}{0.833678in}}%
\pgfpathlineto{\pgfqpoint{1.999163in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{2.000269in}{0.833003in}}%
\pgfpathlineto{\pgfqpoint{2.001994in}{0.832328in}}%
\pgfpathlineto{\pgfqpoint{2.001994in}{0.831653in}}%
\pgfpathlineto{\pgfqpoint{2.003085in}{0.831653in}}%
\pgfpathlineto{\pgfqpoint{2.004170in}{0.830977in}}%
\pgfpathlineto{\pgfqpoint{2.005096in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{2.005250in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{2.006630in}{0.829627in}}%
\pgfpathlineto{\pgfqpoint{2.007240in}{0.826926in}}%
\pgfpathlineto{\pgfqpoint{2.007696in}{0.826926in}}%
\pgfpathlineto{\pgfqpoint{2.010265in}{0.826251in}}%
\pgfpathlineto{\pgfqpoint{2.011164in}{0.824900in}}%
\pgfpathlineto{\pgfqpoint{2.011313in}{0.824900in}}%
\pgfpathlineto{\pgfqpoint{2.013246in}{0.824225in}}%
\pgfpathlineto{\pgfqpoint{2.014132in}{0.822874in}}%
\pgfpathlineto{\pgfqpoint{2.014279in}{0.822874in}}%
\pgfpathlineto{\pgfqpoint{2.016185in}{0.822199in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{2.017204in}{0.820849in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.820174in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{0.818148in}}%
\pgfpathlineto{\pgfqpoint{2.019658in}{0.818148in}}%
\pgfpathlineto{\pgfqpoint{2.019945in}{0.816122in}}%
\pgfpathlineto{\pgfqpoint{2.020660in}{0.816122in}}%
\pgfpathlineto{\pgfqpoint{2.021941in}{0.815447in}}%
\pgfpathlineto{\pgfqpoint{2.022791in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{2.022932in}{0.814096in}}%
\pgfpathlineto{\pgfqpoint{2.023778in}{0.813421in}}%
\pgfpathlineto{\pgfqpoint{2.024760in}{0.812071in}}%
\pgfpathlineto{\pgfqpoint{2.025599in}{0.811395in}}%
\pgfpathlineto{\pgfqpoint{2.025599in}{0.810720in}}%
\pgfpathlineto{\pgfqpoint{2.026572in}{0.810720in}}%
\pgfpathlineto{\pgfqpoint{2.027818in}{0.810045in}}%
\pgfpathlineto{\pgfqpoint{2.028644in}{0.807344in}}%
\pgfpathlineto{\pgfqpoint{2.028919in}{0.807344in}}%
\pgfpathlineto{\pgfqpoint{2.031103in}{0.806669in}}%
\pgfpathlineto{\pgfqpoint{2.031103in}{0.805994in}}%
\pgfpathlineto{\pgfqpoint{2.032186in}{0.805994in}}%
\pgfpathlineto{\pgfqpoint{2.033801in}{0.805318in}}%
\pgfpathlineto{\pgfqpoint{2.033801in}{0.804643in}}%
\pgfpathlineto{\pgfqpoint{2.034871in}{0.804643in}}%
\pgfpathlineto{\pgfqpoint{2.037125in}{0.803968in}}%
\pgfpathlineto{\pgfqpoint{2.037125in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{2.038178in}{0.803293in}}%
\pgfpathlineto{\pgfqpoint{2.039094in}{0.802617in}}%
\pgfpathlineto{\pgfqpoint{2.039747in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{2.040137in}{0.800592in}}%
\pgfpathlineto{\pgfqpoint{2.041045in}{0.799916in}}%
\pgfpathlineto{\pgfqpoint{2.041691in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{2.042078in}{0.798566in}}%
\pgfpathlineto{\pgfqpoint{2.043490in}{0.797891in}}%
\pgfpathlineto{\pgfqpoint{2.044256in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{2.044511in}{0.796540in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{0.795865in}}%
\pgfpathlineto{\pgfqpoint{2.046790in}{0.795190in}}%
\pgfpathlineto{\pgfqpoint{2.047795in}{0.795190in}}%
\pgfpathlineto{\pgfqpoint{2.049293in}{0.794514in}}%
\pgfpathlineto{\pgfqpoint{2.049293in}{0.793839in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{0.793839in}}%
\pgfpathlineto{\pgfqpoint{2.051027in}{0.793164in}}%
\pgfpathlineto{\pgfqpoint{2.052134in}{0.791138in}}%
\pgfpathlineto{\pgfqpoint{2.052380in}{0.790463in}}%
\pgfpathlineto{\pgfqpoint{2.053480in}{0.787762in}}%
\pgfpathlineto{\pgfqpoint{2.054210in}{0.787087in}}%
\pgfpathlineto{\pgfqpoint{2.054210in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{2.055300in}{0.786412in}}%
\pgfpathlineto{\pgfqpoint{2.055904in}{0.785736in}}%
\pgfpathlineto{\pgfqpoint{2.056625in}{0.784386in}}%
\pgfpathlineto{\pgfqpoint{2.056985in}{0.784386in}}%
\pgfpathlineto{\pgfqpoint{2.059013in}{0.783711in}}%
\pgfpathlineto{\pgfqpoint{2.059013in}{0.783035in}}%
\pgfpathlineto{\pgfqpoint{2.060079in}{0.783035in}}%
\pgfpathlineto{\pgfqpoint{2.061374in}{0.782360in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{0.780334in}}%
\pgfpathlineto{\pgfqpoint{2.062427in}{0.780334in}}%
\pgfpathlineto{\pgfqpoint{2.063708in}{0.779659in}}%
\pgfpathlineto{\pgfqpoint{2.063824in}{0.778309in}}%
\pgfpathlineto{\pgfqpoint{2.064750in}{0.778309in}}%
\pgfpathlineto{\pgfqpoint{2.066016in}{0.777634in}}%
\pgfpathlineto{\pgfqpoint{2.066245in}{0.776283in}}%
\pgfpathlineto{\pgfqpoint{2.067046in}{0.776283in}}%
\pgfpathlineto{\pgfqpoint{2.068298in}{0.775608in}}%
\pgfpathlineto{\pgfqpoint{2.069318in}{0.771556in}}%
\pgfpathlineto{\pgfqpoint{2.069882in}{0.770881in}}%
\pgfpathlineto{\pgfqpoint{2.070556in}{0.768855in}}%
\pgfpathlineto{\pgfqpoint{2.070893in}{0.768855in}}%
\pgfpathlineto{\pgfqpoint{2.071341in}{0.768180in}}%
\pgfpathlineto{\pgfqpoint{2.072122in}{0.765479in}}%
\pgfpathlineto{\pgfqpoint{2.072345in}{0.765479in}}%
\pgfpathlineto{\pgfqpoint{2.073344in}{0.764804in}}%
\pgfpathlineto{\pgfqpoint{2.074339in}{0.763454in}}%
\pgfpathlineto{\pgfqpoint{2.074449in}{0.763454in}}%
\pgfpathlineto{\pgfqpoint{2.076533in}{0.762778in}}%
\pgfpathlineto{\pgfqpoint{2.077512in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{2.077621in}{0.760077in}}%
\pgfpathlineto{\pgfqpoint{2.078703in}{0.759402in}}%
\pgfpathlineto{\pgfqpoint{2.079350in}{0.758052in}}%
\pgfpathlineto{\pgfqpoint{2.079780in}{0.758052in}}%
\pgfpathlineto{\pgfqpoint{2.080851in}{0.757376in}}%
\pgfpathlineto{\pgfqpoint{2.081491in}{0.756026in}}%
\pgfpathlineto{\pgfqpoint{2.081917in}{0.756026in}}%
\pgfpathlineto{\pgfqpoint{2.082977in}{0.755351in}}%
\pgfpathlineto{\pgfqpoint{2.083610in}{0.753325in}}%
\pgfpathlineto{\pgfqpoint{2.084032in}{0.753325in}}%
\pgfpathlineto{\pgfqpoint{2.085081in}{0.752650in}}%
\pgfpathlineto{\pgfqpoint{2.085708in}{0.751299in}}%
\pgfpathlineto{\pgfqpoint{2.086126in}{0.751299in}}%
\pgfpathlineto{\pgfqpoint{2.087165in}{0.750624in}}%
\pgfpathlineto{\pgfqpoint{2.087786in}{0.749274in}}%
\pgfpathlineto{\pgfqpoint{2.088198in}{0.749274in}}%
\pgfpathlineto{\pgfqpoint{2.089535in}{0.748598in}}%
\pgfpathlineto{\pgfqpoint{2.090455in}{0.746573in}}%
\pgfpathlineto{\pgfqpoint{2.090557in}{0.746573in}}%
\pgfpathlineto{\pgfqpoint{2.091473in}{0.745897in}}%
\pgfpathlineto{\pgfqpoint{2.092081in}{0.743872in}}%
\pgfpathlineto{\pgfqpoint{2.092485in}{0.743872in}}%
\pgfpathlineto{\pgfqpoint{2.093191in}{0.743196in}}%
\pgfpathlineto{\pgfqpoint{2.093895in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{2.094296in}{0.741171in}}%
\pgfpathlineto{\pgfqpoint{2.095494in}{0.740495in}}%
\pgfpathlineto{\pgfqpoint{2.095892in}{0.739145in}}%
\pgfpathlineto{\pgfqpoint{2.096586in}{0.739145in}}%
\pgfpathlineto{\pgfqpoint{2.098656in}{0.738470in}}%
\pgfpathlineto{\pgfqpoint{2.098656in}{0.737795in}}%
\pgfpathlineto{\pgfqpoint{2.099732in}{0.737795in}}%
\pgfpathlineto{\pgfqpoint{2.100219in}{0.737119in}}%
\pgfpathlineto{\pgfqpoint{2.100316in}{0.735769in}}%
\pgfpathlineto{\pgfqpoint{2.101287in}{0.735769in}}%
\pgfpathlineto{\pgfqpoint{2.101770in}{0.735094in}}%
\pgfpathlineto{\pgfqpoint{2.101770in}{0.734418in}}%
\pgfpathlineto{\pgfqpoint{2.102830in}{0.734418in}}%
\pgfpathlineto{\pgfqpoint{2.104076in}{0.733743in}}%
\pgfpathlineto{\pgfqpoint{2.104076in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{2.105124in}{0.733068in}}%
\pgfpathlineto{\pgfqpoint{2.105693in}{0.732393in}}%
\pgfpathlineto{\pgfqpoint{2.105788in}{0.731042in}}%
\pgfpathlineto{\pgfqpoint{2.106733in}{0.731042in}}%
\pgfpathlineto{\pgfqpoint{2.107487in}{0.730367in}}%
\pgfpathlineto{\pgfqpoint{2.108424in}{0.729016in}}%
\pgfpathlineto{\pgfqpoint{2.108518in}{0.729016in}}%
\pgfpathlineto{\pgfqpoint{2.109823in}{0.728341in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{2.110842in}{0.726991in}}%
\pgfpathlineto{\pgfqpoint{2.112041in}{0.726315in}}%
\pgfpathlineto{\pgfqpoint{2.113050in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{2.113141in}{0.724965in}}%
\pgfpathlineto{\pgfqpoint{2.114054in}{0.724290in}}%
\pgfpathlineto{\pgfqpoint{2.114871in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{2.115143in}{0.721589in}}%
\pgfpathlineto{\pgfqpoint{2.117126in}{0.720914in}}%
\pgfpathlineto{\pgfqpoint{2.117126in}{0.720238in}}%
\pgfpathlineto{\pgfqpoint{2.118200in}{0.720238in}}%
\pgfpathlineto{\pgfqpoint{2.119712in}{0.719563in}}%
\pgfpathlineto{\pgfqpoint{2.119712in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{2.120772in}{0.718888in}}%
\pgfpathlineto{\pgfqpoint{2.121476in}{0.718213in}}%
\pgfpathlineto{\pgfqpoint{2.121476in}{0.717537in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.717537in}}%
\pgfpathlineto{\pgfqpoint{2.124441in}{0.716862in}}%
\pgfpathlineto{\pgfqpoint{2.124960in}{0.715512in}}%
\pgfpathlineto{\pgfqpoint{2.125478in}{0.715512in}}%
\pgfpathlineto{\pgfqpoint{2.129404in}{0.714836in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{0.713486in}}%
\pgfpathlineto{\pgfqpoint{2.130501in}{0.713486in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{0.712811in}}%
\pgfpathlineto{\pgfqpoint{2.132426in}{0.712135in}}%
\pgfpathlineto{\pgfqpoint{2.133507in}{0.712135in}}%
\pgfpathlineto{\pgfqpoint{2.137041in}{0.711460in}}%
\pgfpathlineto{\pgfqpoint{2.137041in}{0.710110in}}%
\pgfpathlineto{\pgfqpoint{2.138098in}{0.710110in}}%
\pgfpathlineto{\pgfqpoint{2.141874in}{0.709435in}}%
\pgfpathlineto{\pgfqpoint{2.142272in}{0.708084in}}%
\pgfpathlineto{\pgfqpoint{2.142907in}{0.708084in}}%
\pgfpathlineto{\pgfqpoint{2.144642in}{0.707409in}}%
\pgfpathlineto{\pgfqpoint{2.144642in}{0.706734in}}%
\pgfpathlineto{\pgfqpoint{2.145739in}{0.706734in}}%
\pgfpathlineto{\pgfqpoint{2.146986in}{0.706058in}}%
\pgfpathlineto{\pgfqpoint{2.147839in}{0.702682in}}%
\pgfpathlineto{\pgfqpoint{2.148071in}{0.702682in}}%
\pgfpathlineto{\pgfqpoint{2.148688in}{0.702007in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.149764in}{0.699306in}}%
\pgfpathlineto{\pgfqpoint{2.150911in}{0.698631in}}%
\pgfpathlineto{\pgfqpoint{2.150911in}{0.697280in}}%
\pgfpathlineto{\pgfqpoint{2.151975in}{0.697280in}}%
\pgfpathlineto{\pgfqpoint{2.152278in}{0.696605in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{0.695255in}}%
\pgfpathlineto{\pgfqpoint{2.153336in}{0.695255in}}%
\pgfpathlineto{\pgfqpoint{2.158029in}{0.694579in}}%
\pgfpathlineto{\pgfqpoint{2.159057in}{0.693229in}}%
\pgfpathlineto{\pgfqpoint{2.159131in}{0.693229in}}%
\pgfpathlineto{\pgfqpoint{2.162978in}{0.692554in}}%
\pgfpathlineto{\pgfqpoint{2.163768in}{0.691203in}}%
\pgfpathlineto{\pgfqpoint{2.164054in}{0.691203in}}%
\pgfpathlineto{\pgfqpoint{2.165622in}{0.690528in}}%
\pgfpathlineto{\pgfqpoint{2.165622in}{0.689853in}}%
\pgfpathlineto{\pgfqpoint{2.166685in}{0.689853in}}%
\pgfpathlineto{\pgfqpoint{2.168723in}{0.689177in}}%
\pgfpathlineto{\pgfqpoint{2.169422in}{0.687152in}}%
\pgfpathlineto{\pgfqpoint{2.169770in}{0.687152in}}%
\pgfpathlineto{\pgfqpoint{2.179226in}{0.686476in}}%
\pgfpathlineto{\pgfqpoint{2.179758in}{0.685126in}}%
\pgfpathlineto{\pgfqpoint{2.180288in}{0.685126in}}%
\pgfpathlineto{\pgfqpoint{2.185127in}{0.684451in}}%
\pgfpathlineto{\pgfqpoint{2.185127in}{0.683776in}}%
\pgfpathlineto{\pgfqpoint{2.186223in}{0.683776in}}%
\pgfpathlineto{\pgfqpoint{2.191367in}{0.683100in}}%
\pgfpathlineto{\pgfqpoint{2.191367in}{0.682425in}}%
\pgfpathlineto{\pgfqpoint{2.192430in}{0.682425in}}%
\pgfpathlineto{\pgfqpoint{2.192929in}{0.681750in}}%
\pgfpathlineto{\pgfqpoint{2.193985in}{0.680399in}}%
\pgfpathlineto{\pgfqpoint{2.195281in}{0.679724in}}%
\pgfpathlineto{\pgfqpoint{2.195281in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{2.196386in}{0.679049in}}%
\pgfpathlineto{\pgfqpoint{2.204079in}{0.678374in}}%
\pgfpathlineto{\pgfqpoint{2.204079in}{0.677698in}}%
\pgfpathlineto{\pgfqpoint{2.205138in}{0.677698in}}%
\pgfpathlineto{\pgfqpoint{2.207066in}{0.677023in}}%
\pgfpathlineto{\pgfqpoint{2.207066in}{0.676348in}}%
\pgfpathlineto{\pgfqpoint{2.208168in}{0.676348in}}%
\pgfpathlineto{\pgfqpoint{2.208861in}{0.675673in}}%
\pgfpathlineto{\pgfqpoint{2.209092in}{0.673647in}}%
\pgfpathlineto{\pgfqpoint{2.209954in}{0.673647in}}%
\pgfpathlineto{\pgfqpoint{2.213141in}{0.672972in}}%
\pgfpathlineto{\pgfqpoint{2.214098in}{0.671621in}}%
\pgfpathlineto{\pgfqpoint{2.214211in}{0.671621in}}%
\pgfpathlineto{\pgfqpoint{2.219591in}{0.670946in}}%
\pgfpathlineto{\pgfqpoint{2.219591in}{0.670271in}}%
\pgfpathlineto{\pgfqpoint{2.220683in}{0.670271in}}%
\pgfpathlineto{\pgfqpoint{2.222310in}{0.669596in}}%
\pgfpathlineto{\pgfqpoint{2.222310in}{0.668920in}}%
\pgfpathlineto{\pgfqpoint{2.223388in}{0.668920in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.668245in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{2.229270in}{0.667570in}}%
\pgfpathlineto{\pgfqpoint{2.233102in}{0.666895in}}%
\pgfpathlineto{\pgfqpoint{2.233102in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{2.234176in}{0.666219in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{0.665544in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{0.664869in}}%
\pgfpathlineto{\pgfqpoint{2.241348in}{0.664869in}}%
\pgfpathlineto{\pgfqpoint{2.253274in}{0.664194in}}%
\pgfpathlineto{\pgfqpoint{2.254249in}{0.660817in}}%
\pgfpathlineto{\pgfqpoint{2.254341in}{0.660817in}}%
\pgfpathlineto{\pgfqpoint{2.256094in}{0.660142in}}%
\pgfpathlineto{\pgfqpoint{2.256094in}{0.659467in}}%
\pgfpathlineto{\pgfqpoint{2.257193in}{0.659467in}}%
\pgfpathlineto{\pgfqpoint{2.261442in}{0.658792in}}%
\pgfpathlineto{\pgfqpoint{2.261442in}{0.658116in}}%
\pgfpathlineto{\pgfqpoint{2.262513in}{0.658116in}}%
\pgfpathlineto{\pgfqpoint{2.267571in}{0.657441in}}%
\pgfpathlineto{\pgfqpoint{2.267571in}{0.656766in}}%
\pgfpathlineto{\pgfqpoint{2.268654in}{0.656766in}}%
\pgfpathlineto{\pgfqpoint{2.280456in}{0.656091in}}%
\pgfpathlineto{\pgfqpoint{2.280456in}{0.655416in}}%
\pgfpathlineto{\pgfqpoint{2.281556in}{0.655416in}}%
\pgfpathlineto{\pgfqpoint{2.285019in}{0.654740in}}%
\pgfpathlineto{\pgfqpoint{2.285019in}{0.654065in}}%
\pgfpathlineto{\pgfqpoint{2.286095in}{0.654065in}}%
\pgfpathlineto{\pgfqpoint{2.294619in}{0.653390in}}%
\pgfpathlineto{\pgfqpoint{2.295722in}{0.652039in}}%
\pgfpathlineto{\pgfqpoint{2.303393in}{0.651364in}}%
\pgfpathlineto{\pgfqpoint{2.303393in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.650689in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{0.650014in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{0.649338in}}%
\pgfpathlineto{\pgfqpoint{2.311248in}{0.649338in}}%
\pgfpathlineto{\pgfqpoint{2.312721in}{0.648663in}}%
\pgfpathlineto{\pgfqpoint{2.312721in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{2.313802in}{0.647988in}}%
\pgfpathlineto{\pgfqpoint{2.322350in}{0.647313in}}%
\pgfpathlineto{\pgfqpoint{2.322350in}{0.646637in}}%
\pgfpathlineto{\pgfqpoint{2.323448in}{0.646637in}}%
\pgfpathlineto{\pgfqpoint{2.323912in}{0.645962in}}%
\pgfpathlineto{\pgfqpoint{2.323912in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{2.325002in}{0.645287in}}%
\pgfpathlineto{\pgfqpoint{2.326512in}{0.644612in}}%
\pgfpathlineto{\pgfqpoint{2.326512in}{0.643936in}}%
\pgfpathlineto{\pgfqpoint{2.327621in}{0.643936in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{0.643261in}}%
\pgfpathlineto{\pgfqpoint{2.333268in}{0.642586in}}%
\pgfpathlineto{\pgfqpoint{2.334373in}{0.642586in}}%
\pgfpathlineto{\pgfqpoint{2.341065in}{0.641911in}}%
\pgfpathlineto{\pgfqpoint{2.341065in}{0.641236in}}%
\pgfpathlineto{\pgfqpoint{2.342159in}{0.641236in}}%
\pgfpathlineto{\pgfqpoint{2.349459in}{0.640560in}}%
\pgfpathlineto{\pgfqpoint{2.349459in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{2.350569in}{0.639885in}}%
\pgfpathlineto{\pgfqpoint{2.355916in}{0.639210in}}%
\pgfpathlineto{\pgfqpoint{2.355945in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{2.357020in}{0.637859in}}%
\pgfpathlineto{\pgfqpoint{2.359935in}{0.637184in}}%
\pgfpathlineto{\pgfqpoint{2.359935in}{0.636509in}}%
\pgfpathlineto{\pgfqpoint{2.361046in}{0.636509in}}%
\pgfpathlineto{\pgfqpoint{2.364805in}{0.635834in}}%
\pgfpathlineto{\pgfqpoint{2.364805in}{0.635158in}}%
\pgfpathlineto{\pgfqpoint{2.365890in}{0.635158in}}%
\pgfpathlineto{\pgfqpoint{2.381666in}{0.634483in}}%
\pgfpathlineto{\pgfqpoint{2.381842in}{0.633133in}}%
\pgfpathlineto{\pgfqpoint{2.382766in}{0.633133in}}%
\pgfpathlineto{\pgfqpoint{2.384232in}{0.632457in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.631107in}}%
\pgfpathlineto{\pgfqpoint{2.385319in}{0.631107in}}%
\pgfpathlineto{\pgfqpoint{2.387207in}{0.630432in}}%
\pgfpathlineto{\pgfqpoint{2.387207in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{2.388302in}{0.629756in}}%
\pgfpathlineto{\pgfqpoint{2.404053in}{0.629081in}}%
\pgfpathlineto{\pgfqpoint{2.405041in}{0.627731in}}%
\pgfpathlineto{\pgfqpoint{2.405153in}{0.627731in}}%
\pgfpathlineto{\pgfqpoint{2.420945in}{0.627056in}}%
\pgfpathlineto{\pgfqpoint{2.420945in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{2.422042in}{0.626380in}}%
\pgfpathlineto{\pgfqpoint{2.425318in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{2.425521in}{0.623679in}}%
\pgfpathlineto{\pgfqpoint{2.426412in}{0.623679in}}%
\pgfpathlineto{\pgfqpoint{2.431935in}{0.623004in}}%
\pgfpathlineto{\pgfqpoint{2.431935in}{0.622329in}}%
\pgfpathlineto{\pgfqpoint{2.433033in}{0.622329in}}%
\pgfpathlineto{\pgfqpoint{2.434302in}{0.621654in}}%
\pgfpathlineto{\pgfqpoint{2.434302in}{0.620303in}}%
\pgfpathlineto{\pgfqpoint{2.435408in}{0.620303in}}%
\pgfpathlineto{\pgfqpoint{2.436661in}{0.619628in}}%
\pgfpathlineto{\pgfqpoint{2.436661in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{2.437755in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.618953in}}%
\pgfpathlineto{\pgfqpoint{2.438404in}{0.617602in}}%
\pgfpathlineto{\pgfqpoint{2.439507in}{0.617602in}}%
\pgfpathlineto{\pgfqpoint{2.445214in}{0.616927in}}%
\pgfpathlineto{\pgfqpoint{2.445306in}{0.615577in}}%
\pgfpathlineto{\pgfqpoint{2.446318in}{0.615577in}}%
\pgfpathlineto{\pgfqpoint{2.449651in}{0.614901in}}%
\pgfpathlineto{\pgfqpoint{2.450426in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{2.450750in}{0.604097in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{0.603422in}}%
\pgfpathlineto{\pgfqpoint{2.452289in}{0.602747in}}%
\pgfpathlineto{\pgfqpoint{2.453392in}{0.602747in}}%
\pgfpathlineto{\pgfqpoint{2.459494in}{0.602072in}}%
\pgfpathlineto{\pgfqpoint{2.459494in}{0.601397in}}%
\pgfpathlineto{\pgfqpoint{2.460593in}{0.601397in}}%
\pgfpathlineto{\pgfqpoint{2.470596in}{0.600721in}}%
\pgfpathlineto{\pgfqpoint{2.470596in}{0.600046in}}%
\pgfpathlineto{\pgfqpoint{2.471704in}{0.600046in}}%
\pgfpathlineto{\pgfqpoint{2.487508in}{0.599371in}}%
\pgfpathlineto{\pgfqpoint{2.488230in}{0.596670in}}%
\pgfpathlineto{\pgfqpoint{2.488619in}{0.596670in}}%
\pgfpathlineto{\pgfqpoint{2.498272in}{0.595995in}}%
\pgfpathlineto{\pgfqpoint{2.499185in}{0.594644in}}%
\pgfpathlineto{\pgfqpoint{2.499370in}{0.594644in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{0.593969in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{0.593294in}}%
\pgfpathlineto{\pgfqpoint{2.511450in}{0.593294in}}%
\pgfpathlineto{\pgfqpoint{2.514181in}{0.592618in}}%
\pgfpathlineto{\pgfqpoint{2.515159in}{0.591268in}}%
\pgfpathlineto{\pgfqpoint{2.515290in}{0.591268in}}%
\pgfpathlineto{\pgfqpoint{2.516406in}{0.590593in}}%
\pgfpathlineto{\pgfqpoint{2.516406in}{0.589917in}}%
\pgfpathlineto{\pgfqpoint{2.517517in}{0.589917in}}%
\pgfpathlineto{\pgfqpoint{2.518854in}{0.589242in}}%
\pgfpathlineto{\pgfqpoint{2.519113in}{0.587217in}}%
\pgfpathlineto{\pgfqpoint{2.519964in}{0.587217in}}%
\pgfpathlineto{\pgfqpoint{2.524610in}{0.586541in}}%
\pgfpathlineto{\pgfqpoint{2.524610in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.585866in}}%
\pgfpathlineto{\pgfqpoint{2.530810in}{0.585191in}}%
\pgfpathlineto{\pgfqpoint{2.530957in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{2.531919in}{0.583840in}}%
\pgfpathlineto{\pgfqpoint{2.534503in}{0.583165in}}%
\pgfpathlineto{\pgfqpoint{2.535581in}{0.581139in}}%
\pgfpathlineto{\pgfqpoint{2.535604in}{0.581139in}}%
\pgfpathlineto{\pgfqpoint{2.548090in}{0.580464in}}%
\pgfpathlineto{\pgfqpoint{2.548090in}{0.579789in}}%
\pgfpathlineto{\pgfqpoint{2.549200in}{0.579789in}}%
\pgfpathlineto{\pgfqpoint{2.553559in}{0.579114in}}%
\pgfpathlineto{\pgfqpoint{2.554411in}{0.577763in}}%
\pgfpathlineto{\pgfqpoint{2.554662in}{0.577763in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{0.577088in}}%
\pgfpathlineto{\pgfqpoint{2.557603in}{0.576413in}}%
\pgfpathlineto{\pgfqpoint{2.558706in}{0.576413in}}%
\pgfpathlineto{\pgfqpoint{2.566792in}{0.575737in}}%
\pgfpathlineto{\pgfqpoint{2.566792in}{0.575062in}}%
\pgfpathlineto{\pgfqpoint{2.567898in}{0.575062in}}%
\pgfpathlineto{\pgfqpoint{2.572705in}{0.574387in}}%
\pgfpathlineto{\pgfqpoint{2.572725in}{0.573037in}}%
\pgfpathlineto{\pgfqpoint{2.573811in}{0.573037in}}%
\pgfpathlineto{\pgfqpoint{2.580138in}{0.572361in}}%
\pgfpathlineto{\pgfqpoint{2.580965in}{0.571011in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{0.571011in}}%
\pgfpathlineto{\pgfqpoint{2.611699in}{0.570336in}}%
\pgfpathlineto{\pgfqpoint{2.611699in}{0.569660in}}%
\pgfpathlineto{\pgfqpoint{2.612804in}{0.569660in}}%
\pgfpathlineto{\pgfqpoint{2.616572in}{0.568985in}}%
\pgfpathlineto{\pgfqpoint{2.616572in}{0.568310in}}%
\pgfpathlineto{\pgfqpoint{2.617676in}{0.568310in}}%
\pgfpathlineto{\pgfqpoint{2.639051in}{0.567635in}}%
\pgfpathlineto{\pgfqpoint{2.639051in}{0.566959in}}%
\pgfpathlineto{\pgfqpoint{2.640157in}{0.566959in}}%
\pgfpathlineto{\pgfqpoint{2.646731in}{0.566284in}}%
\pgfpathlineto{\pgfqpoint{2.646731in}{0.565609in}}%
\pgfpathlineto{\pgfqpoint{2.647839in}{0.565609in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{0.564934in}}%
\pgfpathlineto{\pgfqpoint{2.651101in}{0.564258in}}%
\pgfpathlineto{\pgfqpoint{2.652206in}{0.564258in}}%
\pgfpathlineto{\pgfqpoint{2.692637in}{0.563583in}}%
\pgfpathlineto{\pgfqpoint{2.692637in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{2.693743in}{0.562908in}}%
\pgfpathlineto{\pgfqpoint{2.709259in}{0.562233in}}%
\pgfpathlineto{\pgfqpoint{2.709259in}{0.561557in}}%
\pgfpathlineto{\pgfqpoint{2.710368in}{0.561557in}}%
\pgfpathlineto{\pgfqpoint{2.730843in}{0.560882in}}%
\pgfpathlineto{\pgfqpoint{2.730843in}{0.560207in}}%
\pgfpathlineto{\pgfqpoint{2.731954in}{0.560207in}}%
\pgfpathlineto{\pgfqpoint{2.756001in}{0.559532in}}%
\pgfpathlineto{\pgfqpoint{2.756001in}{0.558857in}}%
\pgfpathlineto{\pgfqpoint{2.757108in}{0.558857in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{0.558181in}}%
\pgfpathlineto{\pgfqpoint{2.816131in}{0.557506in}}%
\pgfpathlineto{\pgfqpoint{2.817240in}{0.557506in}}%
\pgfpathlineto{\pgfqpoint{2.822988in}{0.556831in}}%
\pgfpathlineto{\pgfqpoint{2.822988in}{0.556156in}}%
\pgfpathlineto{\pgfqpoint{2.824096in}{0.556156in}}%
\pgfpathlineto{\pgfqpoint{2.913069in}{0.555480in}}%
\pgfpathlineto{\pgfqpoint{2.913069in}{0.554805in}}%
\pgfpathlineto{\pgfqpoint{2.914179in}{0.554805in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.554130in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.553455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.484817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293881in}{1.374807in}}%
\pgfpathlineto{\pgfqpoint{3.264746in}{1.374807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284191in}{1.374807in}}{\pgfqpoint{3.284191in}{1.394252in}}%
\pgfpathlineto{\pgfqpoint{3.284191in}{1.926795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284191in}{1.946240in}}{\pgfqpoint{3.264746in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{2.293881in}{1.946240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274437in}{1.946240in}}{\pgfqpoint{2.274437in}{1.926795in}}%
\pgfpathlineto{\pgfqpoint{2.274437in}{1.394252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274437in}{1.374807in}}{\pgfqpoint{2.293881in}{1.374807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.873323in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.873323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.839295in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.737757in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.737757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.703729in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont text}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.602190in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.602190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.568162in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont reinforcement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.466624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.432596in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont all}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paper/graph_nb_nodes_per_task_no_dup_double_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.464571in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594897in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594897in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.594897in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058091in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058091in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.058091in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521284in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521284in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.521284in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984478in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{1.984478in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984478in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.984478in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447672in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{2.447672in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447672in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.447672in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910866in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{2.910866in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910866in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.910866in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492138in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523147in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550009in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573702in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734332in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815897in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873767in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918656in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955332in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986341in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013203in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036896in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197526in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279090in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336961in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381849in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418525in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449535in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476396in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500090in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660720in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742284in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800155in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845043in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881719in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912729in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939590in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963284in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123913in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205478in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263349in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308237in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344913in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375922in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402784in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426477in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587107in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668671in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726542in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771430in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808107in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839116in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865977in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889671in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050301in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131865in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189736in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234624in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271300in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302310in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329171in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.898160in,y=0.238428in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{0.681321in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{0.681321in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.681321in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127184in,y=0.643193in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{1.096285in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.096285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.096285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127184in,y=1.058157in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.511249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.511249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127184in,y=1.473121in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.926213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.926213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.202417in,y=1.888857in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.516190in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.556404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.589261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.617042in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.641106in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.662333in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.806237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.879309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.931154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.971368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.004225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.032006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.056070in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.077297in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.221201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.294273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.346118in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.386332in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.419189in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.446970in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.471035in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.492261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.636165in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.709237in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.761082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.801296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.834154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.861934in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.885999in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.907225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454571in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{1.923946in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{1.919325in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.919325in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.916969in}}%
\pgfpathlineto{\pgfqpoint{1.326643in}{1.916969in}}%
\pgfpathlineto{\pgfqpoint{1.326643in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{1.377785in}{1.914582in}}%
\pgfpathlineto{\pgfqpoint{1.377785in}{1.912163in}}%
\pgfpathlineto{\pgfqpoint{1.401022in}{1.912163in}}%
\pgfpathlineto{\pgfqpoint{1.401022in}{1.909711in}}%
\pgfpathlineto{\pgfqpoint{1.415145in}{1.909711in}}%
\pgfpathlineto{\pgfqpoint{1.415145in}{1.907225in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.907225in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.904705in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{1.904705in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{1.902148in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{1.902148in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{1.899555in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.899555in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.896924in}}%
\pgfpathlineto{\pgfqpoint{1.476396in}{1.896924in}}%
\pgfpathlineto{\pgfqpoint{1.476396in}{1.894254in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.894254in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.891544in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.891544in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.885999in}}%
\pgfpathlineto{\pgfqpoint{1.502313in}{1.885999in}}%
\pgfpathlineto{\pgfqpoint{1.502313in}{1.880277in}}%
\pgfpathlineto{\pgfqpoint{1.527231in}{1.880277in}}%
\pgfpathlineto{\pgfqpoint{1.527231in}{1.877347in}}%
\pgfpathlineto{\pgfqpoint{1.534895in}{1.877347in}}%
\pgfpathlineto{\pgfqpoint{1.534895in}{1.874368in}}%
\pgfpathlineto{\pgfqpoint{1.547642in}{1.874368in}}%
\pgfpathlineto{\pgfqpoint{1.547642in}{1.871339in}}%
\pgfpathlineto{\pgfqpoint{1.552868in}{1.871339in}}%
\pgfpathlineto{\pgfqpoint{1.552868in}{1.868258in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.868258in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.865124in}}%
\pgfpathlineto{\pgfqpoint{1.581654in}{1.865124in}}%
\pgfpathlineto{\pgfqpoint{1.581654in}{1.861934in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{1.861934in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{1.858687in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{1.858687in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{1.855380in}}%
\pgfpathlineto{\pgfqpoint{1.682617in}{1.855380in}}%
\pgfpathlineto{\pgfqpoint{1.682617in}{1.852011in}}%
\pgfpathlineto{\pgfqpoint{1.683517in}{1.852011in}}%
\pgfpathlineto{\pgfqpoint{1.685305in}{1.852011in}}%
\pgfpathlineto{\pgfqpoint{1.685305in}{1.848579in}}%
\pgfpathlineto{\pgfqpoint{1.686193in}{1.848579in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{1.848579in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{1.845079in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{1.845079in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{1.845079in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{1.837869in}}%
\pgfpathlineto{\pgfqpoint{1.712722in}{1.837869in}}%
\pgfpathlineto{\pgfqpoint{1.713497in}{1.837869in}}%
\pgfpathlineto{\pgfqpoint{1.713497in}{1.834154in}}%
\pgfpathlineto{\pgfqpoint{1.714270in}{1.834154in}}%
\pgfpathlineto{\pgfqpoint{1.718087in}{1.834154in}}%
\pgfpathlineto{\pgfqpoint{1.718087in}{1.830359in}}%
\pgfpathlineto{\pgfqpoint{1.718842in}{1.830359in}}%
\pgfpathlineto{\pgfqpoint{1.742284in}{1.830359in}}%
\pgfpathlineto{\pgfqpoint{1.742284in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{1.742953in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{1.777840in}{1.826484in}}%
\pgfpathlineto{\pgfqpoint{1.777840in}{1.822523in}}%
\pgfpathlineto{\pgfqpoint{1.778401in}{1.822523in}}%
\pgfpathlineto{\pgfqpoint{1.783927in}{1.822523in}}%
\pgfpathlineto{\pgfqpoint{1.783927in}{1.818473in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{1.818473in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{1.818473in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{1.814330in}}%
\pgfpathlineto{\pgfqpoint{1.806101in}{1.814330in}}%
\pgfpathlineto{\pgfqpoint{1.816102in}{1.814330in}}%
\pgfpathlineto{\pgfqpoint{1.816102in}{1.810089in}}%
\pgfpathlineto{\pgfqpoint{1.817029in}{1.810089in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{1.810089in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{1.805746in}}%
\pgfpathlineto{\pgfqpoint{1.825185in}{1.805746in}}%
\pgfpathlineto{\pgfqpoint{1.828707in}{1.805746in}}%
\pgfpathlineto{\pgfqpoint{1.829142in}{1.801296in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{1.801296in}}%
\pgfpathlineto{\pgfqpoint{1.835148in}{1.801296in}}%
\pgfpathlineto{\pgfqpoint{1.835148in}{1.796733in}}%
\pgfpathlineto{\pgfqpoint{1.835991in}{1.796733in}}%
\pgfpathlineto{\pgfqpoint{1.846646in}{1.796733in}}%
\pgfpathlineto{\pgfqpoint{1.846646in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{1.847443in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{1.853705in}{1.792052in}}%
\pgfpathlineto{\pgfqpoint{1.853705in}{1.787246in}}%
\pgfpathlineto{\pgfqpoint{1.854474in}{1.787246in}}%
\pgfpathlineto{\pgfqpoint{1.854858in}{1.787246in}}%
\pgfpathlineto{\pgfqpoint{1.854858in}{1.782308in}}%
\pgfpathlineto{\pgfqpoint{1.855623in}{1.782308in}}%
\pgfpathlineto{\pgfqpoint{1.878679in}{1.782308in}}%
\pgfpathlineto{\pgfqpoint{1.878679in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{1.879697in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{1.777232in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{1.772008in}}%
\pgfpathlineto{\pgfqpoint{1.946510in}{1.772008in}}%
\pgfpathlineto{\pgfqpoint{1.968142in}{1.772008in}}%
\pgfpathlineto{\pgfqpoint{1.968142in}{1.766628in}}%
\pgfpathlineto{\pgfqpoint{1.969230in}{1.766628in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.766628in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.761082in}}%
\pgfpathlineto{\pgfqpoint{1.987275in}{1.761082in}}%
\pgfpathlineto{\pgfqpoint{2.013117in}{1.761082in}}%
\pgfpathlineto{\pgfqpoint{2.013117in}{1.755360in}}%
\pgfpathlineto{\pgfqpoint{2.014161in}{1.755360in}}%
\pgfpathlineto{\pgfqpoint{2.032876in}{1.755360in}}%
\pgfpathlineto{\pgfqpoint{2.032876in}{1.749451in}}%
\pgfpathlineto{\pgfqpoint{2.033980in}{1.749451in}}%
\pgfpathlineto{\pgfqpoint{2.057131in}{1.749451in}}%
\pgfpathlineto{\pgfqpoint{2.057131in}{1.743341in}}%
\pgfpathlineto{\pgfqpoint{2.058110in}{1.743341in}}%
\pgfpathlineto{\pgfqpoint{2.099338in}{1.743341in}}%
\pgfpathlineto{\pgfqpoint{2.099338in}{1.737017in}}%
\pgfpathlineto{\pgfqpoint{2.100358in}{1.737017in}}%
\pgfpathlineto{\pgfqpoint{2.109315in}{1.737017in}}%
\pgfpathlineto{\pgfqpoint{2.109315in}{1.730463in}}%
\pgfpathlineto{\pgfqpoint{2.110393in}{1.730463in}}%
\pgfpathlineto{\pgfqpoint{2.121892in}{1.730463in}}%
\pgfpathlineto{\pgfqpoint{2.121892in}{1.723662in}}%
\pgfpathlineto{\pgfqpoint{2.122905in}{1.723662in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.723662in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{2.143269in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{2.160757in}{1.716594in}}%
\pgfpathlineto{\pgfqpoint{2.160757in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{2.179839in}{1.709237in}}%
\pgfpathlineto{\pgfqpoint{2.179839in}{1.701567in}}%
\pgfpathlineto{\pgfqpoint{2.180902in}{1.701567in}}%
\pgfpathlineto{\pgfqpoint{2.196706in}{1.701567in}}%
\pgfpathlineto{\pgfqpoint{2.196706in}{1.693556in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{1.693556in}}%
\pgfpathlineto{\pgfqpoint{2.200178in}{1.693556in}}%
\pgfpathlineto{\pgfqpoint{2.200178in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.201277in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.206881in}{1.685172in}}%
\pgfpathlineto{\pgfqpoint{2.206948in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{2.207944in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{2.216312in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{2.216312in}{1.667136in}}%
\pgfpathlineto{\pgfqpoint{2.217389in}{1.667136in}}%
\pgfpathlineto{\pgfqpoint{2.220897in}{1.667136in}}%
\pgfpathlineto{\pgfqpoint{2.220897in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{2.221950in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.657392in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{2.227555in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{2.264752in}{1.647091in}}%
\pgfpathlineto{\pgfqpoint{2.264752in}{1.636165in}}%
\pgfpathlineto{\pgfqpoint{2.265847in}{1.636165in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{1.636165in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{2.273642in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{2.315933in}{1.624534in}}%
\pgfpathlineto{\pgfqpoint{2.315933in}{1.612101in}}%
\pgfpathlineto{\pgfqpoint{2.317014in}{1.612101in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{1.612101in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{2.329302in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.598745in}}%
\pgfpathlineto{\pgfqpoint{2.334841in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.340301in}{1.568639in}}%
\pgfpathlineto{\pgfqpoint{2.340301in}{1.551463in}}%
\pgfpathlineto{\pgfqpoint{2.341396in}{1.551463in}}%
\pgfpathlineto{\pgfqpoint{2.353318in}{1.551463in}}%
\pgfpathlineto{\pgfqpoint{2.353318in}{1.532475in}}%
\pgfpathlineto{\pgfqpoint{2.354408in}{1.532475in}}%
\pgfpathlineto{\pgfqpoint{2.395382in}{1.532475in}}%
\pgfpathlineto{\pgfqpoint{2.395382in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{2.396475in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.511249in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.487184in}}%
\pgfpathlineto{\pgfqpoint{2.517103in}{1.487184in}}%
\pgfpathlineto{\pgfqpoint{2.533640in}{1.487184in}}%
\pgfpathlineto{\pgfqpoint{2.533640in}{1.459404in}}%
\pgfpathlineto{\pgfqpoint{2.534739in}{1.459404in}}%
\pgfpathlineto{\pgfqpoint{2.542307in}{1.459404in}}%
\pgfpathlineto{\pgfqpoint{2.542709in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{2.543410in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{2.548214in}{1.386332in}}%
\pgfpathlineto{\pgfqpoint{2.548214in}{1.334487in}}%
\pgfpathlineto{\pgfqpoint{2.549321in}{1.334487in}}%
\pgfpathlineto{\pgfqpoint{2.777052in}{1.334487in}}%
\pgfpathlineto{\pgfqpoint{2.777052in}{1.261415in}}%
\pgfpathlineto{\pgfqpoint{2.778160in}{1.261415in}}%
\pgfpathlineto{\pgfqpoint{2.836478in}{1.261415in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.474817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454571in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.919889in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.913335in}}%
\pgfpathlineto{\pgfqpoint{1.285686in}{1.913335in}}%
\pgfpathlineto{\pgfqpoint{1.285686in}{1.906533in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.906533in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.899465in}}%
\pgfpathlineto{\pgfqpoint{1.341928in}{1.899465in}}%
\pgfpathlineto{\pgfqpoint{1.341928in}{1.892108in}}%
\pgfpathlineto{\pgfqpoint{1.393571in}{1.892108in}}%
\pgfpathlineto{\pgfqpoint{1.393571in}{1.884438in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{1.884438in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{1.876427in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{1.876427in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{1.859251in}}%
\pgfpathlineto{\pgfqpoint{1.468708in}{1.859251in}}%
\pgfpathlineto{\pgfqpoint{1.468708in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{1.473866in}{1.850007in}}%
\pgfpathlineto{\pgfqpoint{1.473866in}{1.840263in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.840263in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.829962in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{1.829962in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{1.819037in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.819037in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.807406in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{1.807406in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{1.794972in}}%
\pgfpathlineto{\pgfqpoint{1.719594in}{1.794972in}}%
\pgfpathlineto{\pgfqpoint{1.720343in}{1.767192in}}%
\pgfpathlineto{\pgfqpoint{1.728405in}{1.767192in}}%
\pgfpathlineto{\pgfqpoint{1.728405in}{1.734334in}}%
\pgfpathlineto{\pgfqpoint{1.729122in}{1.734334in}}%
\pgfpathlineto{\pgfqpoint{1.776713in}{1.734334in}}%
\pgfpathlineto{\pgfqpoint{1.776713in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{1.777277in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{1.842207in}{1.715347in}}%
\pgfpathlineto{\pgfqpoint{1.842207in}{1.694120in}}%
\pgfpathlineto{\pgfqpoint{1.843021in}{1.694120in}}%
\pgfpathlineto{\pgfqpoint{1.913589in}{1.694120in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{1.916430in}{1.609418in}}%
\pgfpathlineto{\pgfqpoint{1.916430in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.569203in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.517358in}}%
\pgfpathlineto{\pgfqpoint{2.001814in}{1.517358in}}%
\pgfpathlineto{\pgfqpoint{2.002367in}{1.517358in}}%
\pgfpathlineto{\pgfqpoint{2.002367in}{1.444287in}}%
\pgfpathlineto{\pgfqpoint{2.003468in}{1.444287in}}%
\pgfpathlineto{\pgfqpoint{2.213883in}{1.444287in}}%
\pgfpathlineto{\pgfqpoint{2.213883in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{2.214973in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{2.462687in}{1.319370in}}%
\pgfpathlineto{\pgfqpoint{2.462687in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{2.462687in}{0.474817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454571in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.164833in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.164833in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.164833in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.197526in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.197526in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.197526in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.207341in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.207341in}{1.924153in}}%
\pgfpathlineto{\pgfqpoint{1.257896in}{1.924153in}}%
\pgfpathlineto{\pgfqpoint{1.257896in}{1.922070in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.922070in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.919962in}}%
\pgfpathlineto{\pgfqpoint{1.304268in}{1.919962in}}%
\pgfpathlineto{\pgfqpoint{1.304268in}{1.917829in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{1.917829in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{1.915671in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.915671in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.913486in}}%
\pgfpathlineto{\pgfqpoint{1.346776in}{1.913486in}}%
\pgfpathlineto{\pgfqpoint{1.346776in}{1.911275in}}%
\pgfpathlineto{\pgfqpoint{1.365076in}{1.911275in}}%
\pgfpathlineto{\pgfqpoint{1.365076in}{1.909036in}}%
\pgfpathlineto{\pgfqpoint{1.381849in}{1.909036in}}%
\pgfpathlineto{\pgfqpoint{1.381849in}{1.906769in}}%
\pgfpathlineto{\pgfqpoint{1.389739in}{1.906769in}}%
\pgfpathlineto{\pgfqpoint{1.389739in}{1.904474in}}%
\pgfpathlineto{\pgfqpoint{1.397331in}{1.904474in}}%
\pgfpathlineto{\pgfqpoint{1.397331in}{1.902148in}}%
\pgfpathlineto{\pgfqpoint{1.404647in}{1.902148in}}%
\pgfpathlineto{\pgfqpoint{1.404647in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{1.411706in}{1.899792in}}%
\pgfpathlineto{\pgfqpoint{1.411706in}{1.897405in}}%
\pgfpathlineto{\pgfqpoint{1.418525in}{1.897405in}}%
\pgfpathlineto{\pgfqpoint{1.418525in}{1.894986in}}%
\pgfpathlineto{\pgfqpoint{1.425122in}{1.894986in}}%
\pgfpathlineto{\pgfqpoint{1.425122in}{1.892534in}}%
\pgfpathlineto{\pgfqpoint{1.431508in}{1.892534in}}%
\pgfpathlineto{\pgfqpoint{1.431508in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{1.437698in}{1.887528in}}%
\pgfpathlineto{\pgfqpoint{1.437698in}{1.882379in}}%
\pgfpathlineto{\pgfqpoint{1.443704in}{1.882379in}}%
\pgfpathlineto{\pgfqpoint{1.443704in}{1.879748in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{1.879748in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{1.877078in}}%
\pgfpathlineto{\pgfqpoint{1.455202in}{1.877078in}}%
\pgfpathlineto{\pgfqpoint{1.455202in}{1.874368in}}%
\pgfpathlineto{\pgfqpoint{1.460713in}{1.874368in}}%
\pgfpathlineto{\pgfqpoint{1.460713in}{1.871616in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.871616in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.868822in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{1.868822in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{1.865984in}}%
\pgfpathlineto{\pgfqpoint{1.476396in}{1.865984in}}%
\pgfpathlineto{\pgfqpoint{1.476396in}{1.863100in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.863100in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.860170in}}%
\pgfpathlineto{\pgfqpoint{1.481364in}{1.860170in}}%
\pgfpathlineto{\pgfqpoint{1.481364in}{1.857191in}}%
\pgfpathlineto{\pgfqpoint{1.483802in}{1.857191in}}%
\pgfpathlineto{\pgfqpoint{1.483802in}{1.854162in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{1.854162in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{1.851082in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.851082in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.847947in}}%
\pgfpathlineto{\pgfqpoint{1.495569in}{1.847947in}}%
\pgfpathlineto{\pgfqpoint{1.495569in}{1.841510in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.841510in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.838204in}}%
\pgfpathlineto{\pgfqpoint{1.504511in}{1.838204in}}%
\pgfpathlineto{\pgfqpoint{1.504511in}{1.831402in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.831402in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.827903in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.827903in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.824334in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{1.824334in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{1.820693in}}%
\pgfpathlineto{\pgfqpoint{1.517220in}{1.820693in}}%
\pgfpathlineto{\pgfqpoint{1.517220in}{1.813183in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{1.813183in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{1.809307in}}%
\pgfpathlineto{\pgfqpoint{1.525268in}{1.809307in}}%
\pgfpathlineto{\pgfqpoint{1.525268in}{1.805346in}}%
\pgfpathlineto{\pgfqpoint{1.529174in}{1.805346in}}%
\pgfpathlineto{\pgfqpoint{1.529174in}{1.801296in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{1.801296in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{1.792912in}}%
\pgfpathlineto{\pgfqpoint{1.536766in}{1.792912in}}%
\pgfpathlineto{\pgfqpoint{1.536766in}{1.788570in}}%
\pgfpathlineto{\pgfqpoint{1.540457in}{1.788570in}}%
\pgfpathlineto{\pgfqpoint{1.540457in}{1.784120in}}%
\pgfpathlineto{\pgfqpoint{1.544082in}{1.784120in}}%
\pgfpathlineto{\pgfqpoint{1.544082in}{1.779557in}}%
\pgfpathlineto{\pgfqpoint{1.547642in}{1.779557in}}%
\pgfpathlineto{\pgfqpoint{1.547642in}{1.774876in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{1.774876in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{1.770070in}}%
\pgfpathlineto{\pgfqpoint{1.554580in}{1.770070in}}%
\pgfpathlineto{\pgfqpoint{1.554580in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{1.765132in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{1.754831in}}%
\pgfpathlineto{\pgfqpoint{1.561286in}{1.754831in}}%
\pgfpathlineto{\pgfqpoint{1.561286in}{1.738184in}}%
\pgfpathlineto{\pgfqpoint{1.564557in}{1.738184in}}%
\pgfpathlineto{\pgfqpoint{1.564557in}{1.732275in}}%
\pgfpathlineto{\pgfqpoint{1.567775in}{1.732275in}}%
\pgfpathlineto{\pgfqpoint{1.567775in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.726165in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.719841in}}%
\pgfpathlineto{\pgfqpoint{1.574062in}{1.719841in}}%
\pgfpathlineto{\pgfqpoint{1.574062in}{1.713287in}}%
\pgfpathlineto{\pgfqpoint{1.577134in}{1.713287in}}%
\pgfpathlineto{\pgfqpoint{1.577134in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.580159in}{1.706485in}}%
\pgfpathlineto{\pgfqpoint{1.580159in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{1.699417in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{1.692060in}}%
\pgfpathlineto{\pgfqpoint{1.586076in}{1.692060in}}%
\pgfpathlineto{\pgfqpoint{1.586076in}{1.684390in}}%
\pgfpathlineto{\pgfqpoint{1.588970in}{1.684390in}}%
\pgfpathlineto{\pgfqpoint{1.588970in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.676380in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.667996in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.667996in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.659203in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{1.659203in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{1.649959in}}%
\pgfpathlineto{\pgfqpoint{1.635004in}{1.649959in}}%
\pgfpathlineto{\pgfqpoint{1.635004in}{1.640215in}}%
\pgfpathlineto{\pgfqpoint{1.637277in}{1.640215in}}%
\pgfpathlineto{\pgfqpoint{1.637277in}{1.629914in}}%
\pgfpathlineto{\pgfqpoint{1.639525in}{1.629914in}}%
\pgfpathlineto{\pgfqpoint{1.639525in}{1.618989in}}%
\pgfpathlineto{\pgfqpoint{1.641748in}{1.618989in}}%
\pgfpathlineto{\pgfqpoint{1.641748in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{1.642850in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{1.643946in}{1.607358in}}%
\pgfpathlineto{\pgfqpoint{1.643946in}{1.594924in}}%
\pgfpathlineto{\pgfqpoint{1.645037in}{1.594924in}}%
\pgfpathlineto{\pgfqpoint{1.646121in}{1.594924in}}%
\pgfpathlineto{\pgfqpoint{1.646121in}{1.581569in}}%
\pgfpathlineto{\pgfqpoint{1.647200in}{1.581569in}}%
\pgfpathlineto{\pgfqpoint{1.648273in}{1.581569in}}%
\pgfpathlineto{\pgfqpoint{1.648273in}{1.567144in}}%
\pgfpathlineto{\pgfqpoint{1.649340in}{1.567144in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.567144in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.551463in}}%
\pgfpathlineto{\pgfqpoint{1.651457in}{1.551463in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{1.551463in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{1.662721in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{1.781735in}{1.534286in}}%
\pgfpathlineto{\pgfqpoint{1.781735in}{1.515299in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{1.515299in}}%
\pgfpathlineto{\pgfqpoint{1.783382in}{1.515299in}}%
\pgfpathlineto{\pgfqpoint{1.783382in}{1.494072in}}%
\pgfpathlineto{\pgfqpoint{1.784472in}{1.494072in}}%
\pgfpathlineto{\pgfqpoint{1.862009in}{1.494072in}}%
\pgfpathlineto{\pgfqpoint{1.862009in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{1.863116in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{1.885374in}{1.470008in}}%
\pgfpathlineto{\pgfqpoint{1.885374in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{1.886359in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{1.915014in}{1.442227in}}%
\pgfpathlineto{\pgfqpoint{1.915014in}{1.409370in}}%
\pgfpathlineto{\pgfqpoint{1.915865in}{1.409370in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{1.409370in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{1.926607in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{2.058667in}{1.369156in}}%
\pgfpathlineto{\pgfqpoint{2.058667in}{1.317311in}}%
\pgfpathlineto{\pgfqpoint{2.059777in}{1.317311in}}%
\pgfpathlineto{\pgfqpoint{2.138087in}{1.317311in}}%
\pgfpathlineto{\pgfqpoint{2.138087in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{2.139115in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{2.411325in}{1.244239in}}%
\pgfpathlineto{\pgfqpoint{2.411325in}{1.119322in}}%
\pgfpathlineto{\pgfqpoint{2.412431in}{1.119322in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{1.119322in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{0.474817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454571in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926124in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926035in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.925057in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.924521in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{1.923624in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{1.923083in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.922541in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.921816in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.920814in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.920082in}}%
\pgfpathlineto{\pgfqpoint{1.250304in}{1.918978in}}%
\pgfpathlineto{\pgfqpoint{1.250304in}{1.918516in}}%
\pgfpathlineto{\pgfqpoint{1.272271in}{1.917495in}}%
\pgfpathlineto{\pgfqpoint{1.272271in}{1.917123in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.916188in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.915343in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.914493in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.914020in}}%
\pgfpathlineto{\pgfqpoint{1.331868in}{1.913354in}}%
\pgfpathlineto{\pgfqpoint{1.331868in}{1.912687in}}%
\pgfpathlineto{\pgfqpoint{1.341928in}{1.912112in}}%
\pgfpathlineto{\pgfqpoint{1.341928in}{1.911055in}}%
\pgfpathlineto{\pgfqpoint{1.360655in}{1.909991in}}%
\pgfpathlineto{\pgfqpoint{1.360655in}{1.909603in}}%
\pgfpathlineto{\pgfqpoint{1.373637in}{1.908823in}}%
\pgfpathlineto{\pgfqpoint{1.373637in}{1.908237in}}%
\pgfpathlineto{\pgfqpoint{1.381849in}{1.907550in}}%
\pgfpathlineto{\pgfqpoint{1.381849in}{1.906959in}}%
\pgfpathlineto{\pgfqpoint{1.393571in}{1.905970in}}%
\pgfpathlineto{\pgfqpoint{1.393571in}{1.905473in}}%
\pgfpathlineto{\pgfqpoint{1.404647in}{1.904476in}}%
\pgfpathlineto{\pgfqpoint{1.404647in}{1.904075in}}%
\pgfpathlineto{\pgfqpoint{1.411706in}{1.903272in}}%
\pgfpathlineto{\pgfqpoint{1.411706in}{1.902465in}}%
\pgfpathlineto{\pgfqpoint{1.418525in}{1.901654in}}%
\pgfpathlineto{\pgfqpoint{1.418525in}{1.900941in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.900941in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.899610in}}%
\pgfpathlineto{\pgfqpoint{1.431508in}{1.899096in}}%
\pgfpathlineto{\pgfqpoint{1.431508in}{1.898270in}}%
\pgfpathlineto{\pgfqpoint{1.437698in}{1.897855in}}%
\pgfpathlineto{\pgfqpoint{1.437698in}{1.896815in}}%
\pgfpathlineto{\pgfqpoint{1.446640in}{1.895768in}}%
\pgfpathlineto{\pgfqpoint{1.446640in}{1.894821in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{1.894187in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{1.893125in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{1.892057in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{1.891412in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.890334in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.889792in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{1.889249in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{1.888486in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.887389in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.886728in}}%
\pgfpathlineto{\pgfqpoint{1.483802in}{1.885843in}}%
\pgfpathlineto{\pgfqpoint{1.483802in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{1.884954in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{1.883499in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.883049in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.882372in}}%
\pgfpathlineto{\pgfqpoint{1.495569in}{1.881919in}}%
\pgfpathlineto{\pgfqpoint{1.495569in}{1.881238in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.880440in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.879293in}}%
\pgfpathlineto{\pgfqpoint{1.506686in}{1.878255in}}%
\pgfpathlineto{\pgfqpoint{1.506686in}{1.877676in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.876745in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.875810in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{1.874751in}}%
\pgfpathlineto{\pgfqpoint{1.515157in}{1.874042in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{1.873212in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{1.872496in}}%
\pgfpathlineto{\pgfqpoint{1.525268in}{1.871538in}}%
\pgfpathlineto{\pgfqpoint{1.525268in}{1.870817in}}%
\pgfpathlineto{\pgfqpoint{1.531099in}{1.869728in}}%
\pgfpathlineto{\pgfqpoint{1.531099in}{1.868756in}}%
\pgfpathlineto{\pgfqpoint{1.534895in}{1.867778in}}%
\pgfpathlineto{\pgfqpoint{1.534895in}{1.866794in}}%
\pgfpathlineto{\pgfqpoint{1.538620in}{1.866053in}}%
\pgfpathlineto{\pgfqpoint{1.538620in}{1.865557in}}%
\pgfpathlineto{\pgfqpoint{1.542278in}{1.864811in}}%
\pgfpathlineto{\pgfqpoint{1.542278in}{1.864312in}}%
\pgfpathlineto{\pgfqpoint{1.547642in}{1.863811in}}%
\pgfpathlineto{\pgfqpoint{1.547642in}{1.863183in}}%
\pgfpathlineto{\pgfqpoint{1.552868in}{1.862174in}}%
\pgfpathlineto{\pgfqpoint{1.552868in}{1.861668in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{1.860905in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{1.860523in}}%
\pgfpathlineto{\pgfqpoint{1.561286in}{1.860012in}}%
\pgfpathlineto{\pgfqpoint{1.561286in}{1.858985in}}%
\pgfpathlineto{\pgfqpoint{1.566173in}{1.858211in}}%
\pgfpathlineto{\pgfqpoint{1.566173in}{1.857822in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.857303in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.856653in}}%
\pgfpathlineto{\pgfqpoint{1.574062in}{1.856522in}}%
\pgfpathlineto{\pgfqpoint{1.574062in}{1.855475in}}%
\pgfpathlineto{\pgfqpoint{1.577134in}{1.854422in}}%
\pgfpathlineto{\pgfqpoint{1.577134in}{1.854158in}}%
\pgfpathlineto{\pgfqpoint{1.581654in}{1.853363in}}%
\pgfpathlineto{\pgfqpoint{1.581654in}{1.852831in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{1.852831in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{1.851628in}}%
\pgfpathlineto{\pgfqpoint{1.588970in}{1.850822in}}%
\pgfpathlineto{\pgfqpoint{1.588970in}{1.850282in}}%
\pgfpathlineto{\pgfqpoint{1.596029in}{1.849334in}}%
\pgfpathlineto{\pgfqpoint{1.596029in}{1.848790in}}%
\pgfpathlineto{\pgfqpoint{1.600149in}{1.848107in}}%
\pgfpathlineto{\pgfqpoint{1.600149in}{1.847422in}}%
\pgfpathlineto{\pgfqpoint{1.605513in}{1.846321in}}%
\pgfpathlineto{\pgfqpoint{1.605513in}{1.845906in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{1.844935in}}%
\pgfpathlineto{\pgfqpoint{1.610739in}{1.844517in}}%
\pgfpathlineto{\pgfqpoint{1.615832in}{1.843678in}}%
\pgfpathlineto{\pgfqpoint{1.615832in}{1.843257in}}%
\pgfpathlineto{\pgfqpoint{1.619568in}{1.842553in}}%
\pgfpathlineto{\pgfqpoint{1.619568in}{1.842130in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.841138in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.840568in}}%
\pgfpathlineto{\pgfqpoint{1.626840in}{1.839711in}}%
\pgfpathlineto{\pgfqpoint{1.626840in}{1.839137in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.838128in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.837549in}}%
\pgfpathlineto{\pgfqpoint{1.635004in}{1.836531in}}%
\pgfpathlineto{\pgfqpoint{1.635004in}{1.836385in}}%
\pgfpathlineto{\pgfqpoint{1.638404in}{1.835508in}}%
\pgfpathlineto{\pgfqpoint{1.638404in}{1.835214in}}%
\pgfpathlineto{\pgfqpoint{1.642850in}{1.834183in}}%
\pgfpathlineto{\pgfqpoint{1.643946in}{1.833443in}}%
\pgfpathlineto{\pgfqpoint{1.646121in}{1.832700in}}%
\pgfpathlineto{\pgfqpoint{1.646121in}{1.832252in}}%
\pgfpathlineto{\pgfqpoint{1.647200in}{1.832252in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.831354in}}%
\pgfpathlineto{\pgfqpoint{1.651457in}{1.830753in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{1.829999in}}%
\pgfpathlineto{\pgfqpoint{1.657679in}{1.829241in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{1.828480in}}%
\pgfpathlineto{\pgfqpoint{1.662721in}{1.827257in}}%
\pgfpathlineto{\pgfqpoint{1.668609in}{1.826487in}}%
\pgfpathlineto{\pgfqpoint{1.669574in}{1.825715in}}%
\pgfpathlineto{\pgfqpoint{1.671490in}{1.824784in}}%
\pgfpathlineto{\pgfqpoint{1.672441in}{1.823064in}}%
\pgfpathlineto{\pgfqpoint{1.677130in}{1.822118in}}%
\pgfpathlineto{\pgfqpoint{1.678055in}{1.821009in}}%
\pgfpathlineto{\pgfqpoint{1.681713in}{1.820372in}}%
\pgfpathlineto{\pgfqpoint{1.682617in}{1.819573in}}%
\pgfpathlineto{\pgfqpoint{1.685305in}{1.818771in}}%
\pgfpathlineto{\pgfqpoint{1.686193in}{1.818126in}}%
\pgfpathlineto{\pgfqpoint{1.690576in}{1.817317in}}%
\pgfpathlineto{\pgfqpoint{1.691441in}{1.816667in}}%
\pgfpathlineto{\pgfqpoint{1.694865in}{1.815851in}}%
\pgfpathlineto{\pgfqpoint{1.695712in}{1.815195in}}%
\pgfpathlineto{\pgfqpoint{1.698232in}{1.814373in}}%
\pgfpathlineto{\pgfqpoint{1.699065in}{1.813049in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{1.812216in}}%
\pgfpathlineto{\pgfqpoint{1.702363in}{1.811882in}}%
\pgfpathlineto{\pgfqpoint{1.703179in}{1.811882in}}%
\pgfpathlineto{\pgfqpoint{1.704801in}{1.811213in}}%
\pgfpathlineto{\pgfqpoint{1.705608in}{1.810034in}}%
\pgfpathlineto{\pgfqpoint{1.708801in}{1.809527in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{1.808167in}}%
\pgfpathlineto{\pgfqpoint{1.711163in}{1.807311in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{1.806107in}}%
\pgfpathlineto{\pgfqpoint{1.715039in}{1.805068in}}%
\pgfpathlineto{\pgfqpoint{1.715805in}{1.804372in}}%
\pgfpathlineto{\pgfqpoint{1.718842in}{1.803324in}}%
\pgfpathlineto{\pgfqpoint{1.719594in}{1.802092in}}%
\pgfpathlineto{\pgfqpoint{1.722574in}{1.801030in}}%
\pgfpathlineto{\pgfqpoint{1.723312in}{1.800497in}}%
\pgfpathlineto{\pgfqpoint{1.728405in}{1.799425in}}%
\pgfpathlineto{\pgfqpoint{1.728405in}{1.798887in}}%
\pgfpathlineto{\pgfqpoint{1.729122in}{1.798887in}}%
\pgfpathlineto{\pgfqpoint{1.733372in}{1.797986in}}%
\pgfpathlineto{\pgfqpoint{1.734072in}{1.796718in}}%
\pgfpathlineto{\pgfqpoint{1.735464in}{1.795989in}}%
\pgfpathlineto{\pgfqpoint{1.735464in}{1.795440in}}%
\pgfpathlineto{\pgfqpoint{1.736157in}{1.795440in}}%
\pgfpathlineto{\pgfqpoint{1.740938in}{1.794338in}}%
\pgfpathlineto{\pgfqpoint{1.741612in}{1.793784in}}%
\pgfpathlineto{\pgfqpoint{1.743621in}{1.792858in}}%
\pgfpathlineto{\pgfqpoint{1.743621in}{1.792486in}}%
\pgfpathlineto{\pgfqpoint{1.744286in}{1.792486in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{1.791552in}}%
\pgfpathlineto{\pgfqpoint{1.746268in}{1.791178in}}%
\pgfpathlineto{\pgfqpoint{1.746924in}{1.791178in}}%
\pgfpathlineto{\pgfqpoint{1.749528in}{1.790426in}}%
\pgfpathlineto{\pgfqpoint{1.750174in}{1.789671in}}%
\pgfpathlineto{\pgfqpoint{1.754005in}{1.788723in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{1.788152in}}%
\pgfpathlineto{\pgfqpoint{1.757144in}{1.787579in}}%
\pgfpathlineto{\pgfqpoint{1.757766in}{1.786812in}}%
\pgfpathlineto{\pgfqpoint{1.760846in}{1.785849in}}%
\pgfpathlineto{\pgfqpoint{1.761457in}{1.785268in}}%
\pgfpathlineto{\pgfqpoint{1.766275in}{1.784297in}}%
\pgfpathlineto{\pgfqpoint{1.766870in}{1.783711in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{1.782731in}}%
\pgfpathlineto{\pgfqpoint{1.768642in}{1.782535in}}%
\pgfpathlineto{\pgfqpoint{1.769229in}{1.782535in}}%
\pgfpathlineto{\pgfqpoint{1.772141in}{1.781548in}}%
\pgfpathlineto{\pgfqpoint{1.772718in}{1.780954in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.780954in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.779559in}}%
\pgfpathlineto{\pgfqpoint{1.773867in}{1.779559in}}%
\pgfpathlineto{\pgfqpoint{1.776713in}{1.778757in}}%
\pgfpathlineto{\pgfqpoint{1.777277in}{1.777952in}}%
\pgfpathlineto{\pgfqpoint{1.780075in}{1.776940in}}%
\pgfpathlineto{\pgfqpoint{1.780630in}{1.776126in}}%
\pgfpathlineto{\pgfqpoint{1.781183in}{1.776126in}}%
\pgfpathlineto{\pgfqpoint{1.783382in}{1.775104in}}%
\pgfpathlineto{\pgfqpoint{1.784472in}{1.773870in}}%
\pgfpathlineto{\pgfqpoint{1.789306in}{1.772835in}}%
\pgfpathlineto{\pgfqpoint{1.790365in}{1.772419in}}%
\pgfpathlineto{\pgfqpoint{1.793508in}{1.771375in}}%
\pgfpathlineto{\pgfqpoint{1.794545in}{1.770115in}}%
\pgfpathlineto{\pgfqpoint{1.797624in}{1.769270in}}%
\pgfpathlineto{\pgfqpoint{1.798640in}{1.768421in}}%
\pgfpathlineto{\pgfqpoint{1.802156in}{1.767354in}}%
\pgfpathlineto{\pgfqpoint{1.803150in}{1.766496in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{1.765634in}}%
\pgfpathlineto{\pgfqpoint{1.805612in}{1.764767in}}%
\pgfpathlineto{\pgfqpoint{1.806101in}{1.764767in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{1.763897in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.762583in}}%
\pgfpathlineto{\pgfqpoint{1.813295in}{1.761480in}}%
\pgfpathlineto{\pgfqpoint{1.814235in}{1.760816in}}%
\pgfpathlineto{\pgfqpoint{1.815636in}{1.759926in}}%
\pgfpathlineto{\pgfqpoint{1.816102in}{1.759256in}}%
\pgfpathlineto{\pgfqpoint{1.816566in}{1.759256in}}%
\pgfpathlineto{\pgfqpoint{1.818870in}{1.758358in}}%
\pgfpathlineto{\pgfqpoint{1.819784in}{1.757682in}}%
\pgfpathlineto{\pgfqpoint{1.822503in}{1.756776in}}%
\pgfpathlineto{\pgfqpoint{1.822952in}{1.756094in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.756094in}}%
\pgfpathlineto{\pgfqpoint{1.826513in}{1.755180in}}%
\pgfpathlineto{\pgfqpoint{1.826953in}{1.754722in}}%
\pgfpathlineto{\pgfqpoint{1.827393in}{1.754722in}}%
\pgfpathlineto{\pgfqpoint{1.828707in}{1.754031in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{1.752643in}}%
\pgfpathlineto{\pgfqpoint{1.831308in}{1.751945in}}%
\pgfpathlineto{\pgfqpoint{1.832167in}{1.750776in}}%
\pgfpathlineto{\pgfqpoint{1.834725in}{1.750071in}}%
\pgfpathlineto{\pgfqpoint{1.835148in}{1.749126in}}%
\pgfpathlineto{\pgfqpoint{1.835570in}{1.749126in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{1.748176in}}%
\pgfpathlineto{\pgfqpoint{1.838916in}{1.747938in}}%
\pgfpathlineto{\pgfqpoint{1.839744in}{1.747938in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{1.747460in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{1.746742in}}%
\pgfpathlineto{\pgfqpoint{1.841798in}{1.746742in}}%
\pgfpathlineto{\pgfqpoint{1.844640in}{1.745779in}}%
\pgfpathlineto{\pgfqpoint{1.845445in}{1.745296in}}%
\pgfpathlineto{\pgfqpoint{1.848632in}{1.744569in}}%
\pgfpathlineto{\pgfqpoint{1.849026in}{1.743595in}}%
\pgfpathlineto{\pgfqpoint{1.849421in}{1.743595in}}%
\pgfpathlineto{\pgfqpoint{1.851769in}{1.742861in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{1.741877in}}%
\pgfpathlineto{\pgfqpoint{1.853705in}{1.741877in}}%
\pgfpathlineto{\pgfqpoint{1.853705in}{1.740641in}}%
\pgfpathlineto{\pgfqpoint{1.854474in}{1.740641in}}%
\pgfpathlineto{\pgfqpoint{1.856004in}{1.739894in}}%
\pgfpathlineto{\pgfqpoint{1.856764in}{1.738894in}}%
\pgfpathlineto{\pgfqpoint{1.861639in}{1.737889in}}%
\pgfpathlineto{\pgfqpoint{1.862379in}{1.736624in}}%
\pgfpathlineto{\pgfqpoint{1.862747in}{1.736624in}}%
\pgfpathlineto{\pgfqpoint{1.865673in}{1.735606in}}%
\pgfpathlineto{\pgfqpoint{1.865673in}{1.735351in}}%
\pgfpathlineto{\pgfqpoint{1.866760in}{1.735351in}}%
\pgfpathlineto{\pgfqpoint{1.870694in}{1.734325in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.733552in}}%
\pgfpathlineto{\pgfqpoint{1.871754in}{1.733552in}}%
\pgfpathlineto{\pgfqpoint{1.877313in}{1.732517in}}%
\pgfpathlineto{\pgfqpoint{1.878338in}{1.731736in}}%
\pgfpathlineto{\pgfqpoint{1.882389in}{1.730690in}}%
\pgfpathlineto{\pgfqpoint{1.883389in}{1.729901in}}%
\pgfpathlineto{\pgfqpoint{1.885374in}{1.729109in}}%
\pgfpathlineto{\pgfqpoint{1.885374in}{1.728579in}}%
\pgfpathlineto{\pgfqpoint{1.886359in}{1.728579in}}%
\pgfpathlineto{\pgfqpoint{1.889286in}{1.727781in}}%
\pgfpathlineto{\pgfqpoint{1.890253in}{1.726711in}}%
\pgfpathlineto{\pgfqpoint{1.894072in}{1.725635in}}%
\pgfpathlineto{\pgfqpoint{1.894702in}{1.725095in}}%
\pgfpathlineto{\pgfqpoint{1.895016in}{1.725095in}}%
\pgfpathlineto{\pgfqpoint{1.895330in}{1.725095in}}%
\pgfpathlineto{\pgfqpoint{1.895955in}{1.723464in}}%
\pgfpathlineto{\pgfqpoint{1.896267in}{1.723464in}}%
\pgfpathlineto{\pgfqpoint{1.897821in}{1.722643in}}%
\pgfpathlineto{\pgfqpoint{1.898439in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{1.898747in}{1.721818in}}%
\pgfpathlineto{\pgfqpoint{1.901501in}{1.720713in}}%
\pgfpathlineto{\pgfqpoint{1.902108in}{1.719879in}}%
\pgfpathlineto{\pgfqpoint{1.902410in}{1.719879in}}%
\pgfpathlineto{\pgfqpoint{1.903917in}{1.719600in}}%
\pgfpathlineto{\pgfqpoint{1.903917in}{1.718761in}}%
\pgfpathlineto{\pgfqpoint{1.904816in}{1.718761in}}%
\pgfpathlineto{\pgfqpoint{1.906601in}{1.717918in}}%
\pgfpathlineto{\pgfqpoint{1.907488in}{1.716789in}}%
\pgfpathlineto{\pgfqpoint{1.909250in}{1.716221in}}%
\pgfpathlineto{\pgfqpoint{1.910125in}{1.714507in}}%
\pgfpathlineto{\pgfqpoint{1.913302in}{1.713644in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{1.712487in}}%
\pgfpathlineto{\pgfqpoint{1.915014in}{1.712487in}}%
\pgfpathlineto{\pgfqpoint{1.915582in}{1.711030in}}%
\pgfpathlineto{\pgfqpoint{1.915865in}{1.711030in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.710151in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.709856in}}%
\pgfpathlineto{\pgfqpoint{1.919788in}{1.709856in}}%
\pgfpathlineto{\pgfqpoint{1.920618in}{1.709266in}}%
\pgfpathlineto{\pgfqpoint{1.921170in}{1.708378in}}%
\pgfpathlineto{\pgfqpoint{1.921721in}{1.708378in}}%
\pgfpathlineto{\pgfqpoint{1.926339in}{1.707485in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{1.706588in}}%
\pgfpathlineto{\pgfqpoint{1.927410in}{1.706588in}}%
\pgfpathlineto{\pgfqpoint{1.929800in}{1.705686in}}%
\pgfpathlineto{\pgfqpoint{1.930854in}{1.705082in}}%
\pgfpathlineto{\pgfqpoint{1.933722in}{1.704173in}}%
\pgfpathlineto{\pgfqpoint{1.934755in}{1.703259in}}%
\pgfpathlineto{\pgfqpoint{1.936039in}{1.702340in}}%
\pgfpathlineto{\pgfqpoint{1.937060in}{1.700488in}}%
\pgfpathlineto{\pgfqpoint{1.939841in}{1.699867in}}%
\pgfpathlineto{\pgfqpoint{1.940343in}{1.697675in}}%
\pgfpathlineto{\pgfqpoint{1.940843in}{1.697675in}}%
\pgfpathlineto{\pgfqpoint{1.942337in}{1.696727in}}%
\pgfpathlineto{\pgfqpoint{1.943080in}{1.695775in}}%
\pgfpathlineto{\pgfqpoint{1.943327in}{1.695775in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{1.694817in}}%
\pgfpathlineto{\pgfqpoint{1.946510in}{1.693854in}}%
\pgfpathlineto{\pgfqpoint{1.949644in}{1.692886in}}%
\pgfpathlineto{\pgfqpoint{1.950599in}{1.691587in}}%
\pgfpathlineto{\pgfqpoint{1.951785in}{1.690607in}}%
\pgfpathlineto{\pgfqpoint{1.951785in}{1.690279in}}%
\pgfpathlineto{\pgfqpoint{1.952730in}{1.690279in}}%
\pgfpathlineto{\pgfqpoint{1.956001in}{1.689291in}}%
\pgfpathlineto{\pgfqpoint{1.956464in}{1.688298in}}%
\pgfpathlineto{\pgfqpoint{1.956926in}{1.688298in}}%
\pgfpathlineto{\pgfqpoint{1.960583in}{1.687300in}}%
\pgfpathlineto{\pgfqpoint{1.961036in}{1.686296in}}%
\pgfpathlineto{\pgfqpoint{1.961487in}{1.686296in}}%
\pgfpathlineto{\pgfqpoint{1.965064in}{1.685286in}}%
\pgfpathlineto{\pgfqpoint{1.965506in}{1.684271in}}%
\pgfpathlineto{\pgfqpoint{1.966168in}{1.684271in}}%
\pgfpathlineto{\pgfqpoint{1.967048in}{1.683250in}}%
\pgfpathlineto{\pgfqpoint{1.968142in}{1.681879in}}%
\pgfpathlineto{\pgfqpoint{1.969880in}{1.680845in}}%
\pgfpathlineto{\pgfqpoint{1.970527in}{1.679804in}}%
\pgfpathlineto{\pgfqpoint{1.970958in}{1.679804in}}%
\pgfpathlineto{\pgfqpoint{1.975216in}{1.678757in}}%
\pgfpathlineto{\pgfqpoint{1.975216in}{1.678407in}}%
\pgfpathlineto{\pgfqpoint{1.976266in}{1.678407in}}%
\pgfpathlineto{\pgfqpoint{1.978351in}{1.677352in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{1.675936in}}%
\pgfpathlineto{\pgfqpoint{1.979385in}{1.675936in}}%
\pgfpathlineto{\pgfqpoint{1.980824in}{1.674866in}}%
\pgfpathlineto{\pgfqpoint{1.981234in}{1.673790in}}%
\pgfpathlineto{\pgfqpoint{1.981846in}{1.673790in}}%
\pgfpathlineto{\pgfqpoint{1.983470in}{1.673069in}}%
\pgfpathlineto{\pgfqpoint{1.983470in}{1.672346in}}%
\pgfpathlineto{\pgfqpoint{1.984478in}{1.672346in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.671255in}}%
\pgfpathlineto{\pgfqpoint{1.987275in}{1.669052in}}%
\pgfpathlineto{\pgfqpoint{1.990424in}{1.668312in}}%
\pgfpathlineto{\pgfqpoint{1.990619in}{1.667569in}}%
\pgfpathlineto{\pgfqpoint{1.991398in}{1.667569in}}%
\pgfpathlineto{\pgfqpoint{1.993909in}{1.666823in}}%
\pgfpathlineto{\pgfqpoint{1.994293in}{1.666073in}}%
\pgfpathlineto{\pgfqpoint{1.994867in}{1.666073in}}%
\pgfpathlineto{\pgfqpoint{1.996010in}{1.665321in}}%
\pgfpathlineto{\pgfqpoint{1.996579in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{1.996957in}{1.664565in}}%
\pgfpathlineto{\pgfqpoint{1.998089in}{1.663807in}}%
\pgfpathlineto{\pgfqpoint{1.998464in}{1.663044in}}%
\pgfpathlineto{\pgfqpoint{1.999026in}{1.663044in}}%
\pgfpathlineto{\pgfqpoint{1.999773in}{1.662279in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.661125in}}%
\pgfpathlineto{\pgfqpoint{2.002367in}{1.660739in}}%
\pgfpathlineto{\pgfqpoint{2.002735in}{1.659575in}}%
\pgfpathlineto{\pgfqpoint{2.003468in}{1.659575in}}%
\pgfpathlineto{\pgfqpoint{2.005109in}{1.658795in}}%
\pgfpathlineto{\pgfqpoint{2.005290in}{1.658011in}}%
\pgfpathlineto{\pgfqpoint{2.006195in}{1.658011in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{1.657224in}}%
\pgfpathlineto{\pgfqpoint{2.008707in}{1.655640in}}%
\pgfpathlineto{\pgfqpoint{2.011189in}{1.655242in}}%
\pgfpathlineto{\pgfqpoint{2.012243in}{1.653237in}}%
\pgfpathlineto{\pgfqpoint{2.014161in}{1.652429in}}%
\pgfpathlineto{\pgfqpoint{2.014681in}{1.651617in}}%
\pgfpathlineto{\pgfqpoint{2.015200in}{1.651617in}}%
\pgfpathlineto{\pgfqpoint{2.017261in}{1.650802in}}%
\pgfpathlineto{\pgfqpoint{2.018114in}{1.649982in}}%
\pgfpathlineto{\pgfqpoint{2.018284in}{1.649982in}}%
\pgfpathlineto{\pgfqpoint{2.021489in}{1.649160in}}%
\pgfpathlineto{\pgfqpoint{2.022491in}{1.648333in}}%
\pgfpathlineto{\pgfqpoint{2.027588in}{1.647502in}}%
\pgfpathlineto{\pgfqpoint{2.028075in}{1.646668in}}%
\pgfpathlineto{\pgfqpoint{2.028560in}{1.646668in}}%
\pgfpathlineto{\pgfqpoint{2.029527in}{1.645830in}}%
\pgfpathlineto{\pgfqpoint{2.029527in}{1.645409in}}%
\pgfpathlineto{\pgfqpoint{2.030490in}{1.645409in}}%
\pgfpathlineto{\pgfqpoint{2.032876in}{1.644565in}}%
\pgfpathlineto{\pgfqpoint{2.032876in}{1.643292in}}%
\pgfpathlineto{\pgfqpoint{2.033980in}{1.643292in}}%
\pgfpathlineto{\pgfqpoint{2.035390in}{1.642437in}}%
\pgfpathlineto{\pgfqpoint{2.036481in}{1.641579in}}%
\pgfpathlineto{\pgfqpoint{2.037565in}{1.641149in}}%
\pgfpathlineto{\pgfqpoint{2.038490in}{1.639851in}}%
\pgfpathlineto{\pgfqpoint{2.038644in}{1.639851in}}%
\pgfpathlineto{\pgfqpoint{2.041543in}{1.638980in}}%
\pgfpathlineto{\pgfqpoint{2.041543in}{1.638543in}}%
\pgfpathlineto{\pgfqpoint{2.042600in}{1.638543in}}%
\pgfpathlineto{\pgfqpoint{2.044550in}{1.637666in}}%
\pgfpathlineto{\pgfqpoint{2.044550in}{1.637226in}}%
\pgfpathlineto{\pgfqpoint{2.045592in}{1.637226in}}%
\pgfpathlineto{\pgfqpoint{2.046036in}{1.637226in}}%
\pgfpathlineto{\pgfqpoint{2.046628in}{1.635455in}}%
\pgfpathlineto{\pgfqpoint{2.047071in}{1.635455in}}%
\pgfpathlineto{\pgfqpoint{2.050432in}{1.634563in}}%
\pgfpathlineto{\pgfqpoint{2.051011in}{1.633666in}}%
\pgfpathlineto{\pgfqpoint{2.051444in}{1.633666in}}%
\pgfpathlineto{\pgfqpoint{2.053595in}{1.632765in}}%
\pgfpathlineto{\pgfqpoint{2.053595in}{1.632313in}}%
\pgfpathlineto{\pgfqpoint{2.054592in}{1.632313in}}%
\pgfpathlineto{\pgfqpoint{2.056991in}{1.631405in}}%
\pgfpathlineto{\pgfqpoint{2.057271in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{2.057970in}{1.630034in}}%
\pgfpathlineto{\pgfqpoint{2.058667in}{1.629575in}}%
\pgfpathlineto{\pgfqpoint{2.058945in}{1.628191in}}%
\pgfpathlineto{\pgfqpoint{2.059777in}{1.628191in}}%
\pgfpathlineto{\pgfqpoint{2.061705in}{1.627262in}}%
\pgfpathlineto{\pgfqpoint{2.062662in}{1.625859in}}%
\pgfpathlineto{\pgfqpoint{2.062798in}{1.625859in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.624918in}}%
\pgfpathlineto{\pgfqpoint{2.064427in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{2.065505in}{1.624446in}}%
\pgfpathlineto{\pgfqpoint{2.066846in}{1.623497in}}%
\pgfpathlineto{\pgfqpoint{2.067379in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{2.067911in}{1.622065in}}%
\pgfpathlineto{\pgfqpoint{2.072119in}{1.621104in}}%
\pgfpathlineto{\pgfqpoint{2.072379in}{1.620138in}}%
\pgfpathlineto{\pgfqpoint{2.073157in}{1.620138in}}%
\pgfpathlineto{\pgfqpoint{2.076749in}{1.619166in}}%
\pgfpathlineto{\pgfqpoint{2.077511in}{1.618189in}}%
\pgfpathlineto{\pgfqpoint{2.077764in}{1.618189in}}%
\pgfpathlineto{\pgfqpoint{2.079277in}{1.617207in}}%
\pgfpathlineto{\pgfqpoint{2.080029in}{1.615724in}}%
\pgfpathlineto{\pgfqpoint{2.080279in}{1.615724in}}%
\pgfpathlineto{\pgfqpoint{2.082515in}{1.614728in}}%
\pgfpathlineto{\pgfqpoint{2.082639in}{1.614228in}}%
\pgfpathlineto{\pgfqpoint{2.083624in}{1.614228in}}%
\pgfpathlineto{\pgfqpoint{2.086673in}{1.613224in}}%
\pgfpathlineto{\pgfqpoint{2.087398in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{2.087759in}{1.612215in}}%
\pgfpathlineto{\pgfqpoint{2.089796in}{1.611199in}}%
\pgfpathlineto{\pgfqpoint{2.090391in}{1.609151in}}%
\pgfpathlineto{\pgfqpoint{2.090865in}{1.609151in}}%
\pgfpathlineto{\pgfqpoint{2.091457in}{1.608119in}}%
\pgfpathlineto{\pgfqpoint{2.092165in}{1.606558in}}%
\pgfpathlineto{\pgfqpoint{2.092518in}{1.606558in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{1.605511in}}%
\pgfpathlineto{\pgfqpoint{2.094507in}{1.604984in}}%
\pgfpathlineto{\pgfqpoint{2.095552in}{1.604984in}}%
\pgfpathlineto{\pgfqpoint{2.098427in}{1.603927in}}%
\pgfpathlineto{\pgfqpoint{2.099338in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{2.099451in}{1.601795in}}%
\pgfpathlineto{\pgfqpoint{2.101486in}{1.600719in}}%
\pgfpathlineto{\pgfqpoint{2.101486in}{1.600178in}}%
\pgfpathlineto{\pgfqpoint{2.102495in}{1.600178in}}%
\pgfpathlineto{\pgfqpoint{2.103833in}{1.599093in}}%
\pgfpathlineto{\pgfqpoint{2.103944in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.104942in}{1.598547in}}%
\pgfpathlineto{\pgfqpoint{2.106264in}{1.597452in}}%
\pgfpathlineto{\pgfqpoint{2.107359in}{1.593564in}}%
\pgfpathlineto{\pgfqpoint{2.108013in}{1.593002in}}%
\pgfpathlineto{\pgfqpoint{2.108882in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{2.109098in}{1.590735in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{1.590164in}}%
\pgfpathlineto{\pgfqpoint{2.110178in}{1.589016in}}%
\pgfpathlineto{\pgfqpoint{2.110608in}{1.589016in}}%
\pgfpathlineto{\pgfqpoint{2.111680in}{1.588439in}}%
\pgfpathlineto{\pgfqpoint{2.112321in}{1.587280in}}%
\pgfpathlineto{\pgfqpoint{2.112746in}{1.587280in}}%
\pgfpathlineto{\pgfqpoint{2.114440in}{1.586698in}}%
\pgfpathlineto{\pgfqpoint{2.115177in}{1.584350in}}%
\pgfpathlineto{\pgfqpoint{2.115492in}{1.584350in}}%
\pgfpathlineto{\pgfqpoint{2.116538in}{1.583758in}}%
\pgfpathlineto{\pgfqpoint{2.116538in}{1.583164in}}%
\pgfpathlineto{\pgfqpoint{2.117579in}{1.583164in}}%
\pgfpathlineto{\pgfqpoint{2.117993in}{1.582568in}}%
\pgfpathlineto{\pgfqpoint{2.118614in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{2.119027in}{1.581371in}}%
\pgfpathlineto{\pgfqpoint{2.120054in}{1.580769in}}%
\pgfpathlineto{\pgfqpoint{2.120669in}{1.578952in}}%
\pgfpathlineto{\pgfqpoint{2.121077in}{1.578952in}}%
\pgfpathlineto{\pgfqpoint{2.122095in}{1.578342in}}%
\pgfpathlineto{\pgfqpoint{2.122703in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{2.123107in}{1.577116in}}%
\pgfpathlineto{\pgfqpoint{2.124114in}{1.576500in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{2.125217in}{1.575261in}}%
\pgfpathlineto{\pgfqpoint{2.126412in}{1.574639in}}%
\pgfpathlineto{\pgfqpoint{2.127304in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{2.127502in}{1.572758in}}%
\pgfpathlineto{\pgfqpoint{2.128291in}{1.572127in}}%
\pgfpathlineto{\pgfqpoint{2.128881in}{1.570220in}}%
\pgfpathlineto{\pgfqpoint{2.129371in}{1.570220in}}%
\pgfpathlineto{\pgfqpoint{2.129957in}{1.569580in}}%
\pgfpathlineto{\pgfqpoint{2.130639in}{1.567645in}}%
\pgfpathlineto{\pgfqpoint{2.131028in}{1.567645in}}%
\pgfpathlineto{\pgfqpoint{2.132190in}{1.566996in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{1.565690in}}%
\pgfpathlineto{\pgfqpoint{2.133249in}{1.565690in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{1.565034in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{1.564375in}}%
\pgfpathlineto{\pgfqpoint{2.136298in}{1.564375in}}%
\pgfpathlineto{\pgfqpoint{2.136770in}{1.563713in}}%
\pgfpathlineto{\pgfqpoint{2.136865in}{1.562383in}}%
\pgfpathlineto{\pgfqpoint{2.137806in}{1.562383in}}%
\pgfpathlineto{\pgfqpoint{2.138274in}{1.561715in}}%
\pgfpathlineto{\pgfqpoint{2.138274in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{2.139302in}{1.561043in}}%
\pgfpathlineto{\pgfqpoint{2.140509in}{1.560370in}}%
\pgfpathlineto{\pgfqpoint{2.140509in}{1.559693in}}%
\pgfpathlineto{\pgfqpoint{2.141618in}{1.559693in}}%
\pgfpathlineto{\pgfqpoint{2.142078in}{1.559015in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.557649in}}%
\pgfpathlineto{\pgfqpoint{2.143178in}{1.557649in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{1.556963in}}%
\pgfpathlineto{\pgfqpoint{2.144725in}{1.555582in}}%
\pgfpathlineto{\pgfqpoint{2.144907in}{1.555582in}}%
\pgfpathlineto{\pgfqpoint{2.146081in}{1.554887in}}%
\pgfpathlineto{\pgfqpoint{2.146441in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{2.147159in}{1.553490in}}%
\pgfpathlineto{\pgfqpoint{2.148232in}{1.552788in}}%
\pgfpathlineto{\pgfqpoint{2.149210in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{2.149298in}{1.551374in}}%
\pgfpathlineto{\pgfqpoint{2.150183in}{1.550663in}}%
\pgfpathlineto{\pgfqpoint{2.150976in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.151239in}{1.547791in}}%
\pgfpathlineto{\pgfqpoint{2.153162in}{1.547066in}}%
\pgfpathlineto{\pgfqpoint{2.153162in}{1.546338in}}%
\pgfpathlineto{\pgfqpoint{2.154203in}{1.546338in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{1.545607in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{1.544873in}}%
\pgfpathlineto{\pgfqpoint{2.156697in}{1.544873in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.544136in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.543396in}}%
\pgfpathlineto{\pgfqpoint{2.158483in}{1.543396in}}%
\pgfpathlineto{\pgfqpoint{2.160254in}{1.542652in}}%
\pgfpathlineto{\pgfqpoint{2.160757in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{2.161343in}{1.541157in}}%
\pgfpathlineto{\pgfqpoint{2.165066in}{1.540404in}}%
\pgfpathlineto{\pgfqpoint{2.165311in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{2.166128in}{1.538890in}}%
\pgfpathlineto{\pgfqpoint{2.167995in}{1.538128in}}%
\pgfpathlineto{\pgfqpoint{2.167995in}{1.537363in}}%
\pgfpathlineto{\pgfqpoint{2.169043in}{1.537363in}}%
\pgfpathlineto{\pgfqpoint{2.172469in}{1.536594in}}%
\pgfpathlineto{\pgfqpoint{2.172469in}{1.535047in}}%
\pgfpathlineto{\pgfqpoint{2.173572in}{1.535047in}}%
\pgfpathlineto{\pgfqpoint{2.177155in}{1.534269in}}%
\pgfpathlineto{\pgfqpoint{2.177540in}{1.532702in}}%
\pgfpathlineto{\pgfqpoint{2.178233in}{1.532702in}}%
\pgfpathlineto{\pgfqpoint{2.179839in}{1.531913in}}%
\pgfpathlineto{\pgfqpoint{2.179839in}{1.531121in}}%
\pgfpathlineto{\pgfqpoint{2.180902in}{1.531121in}}%
\pgfpathlineto{\pgfqpoint{2.182111in}{1.530325in}}%
\pgfpathlineto{\pgfqpoint{2.182938in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{2.183162in}{1.526293in}}%
\pgfpathlineto{\pgfqpoint{2.183761in}{1.525476in}}%
\pgfpathlineto{\pgfqpoint{2.184730in}{1.522169in}}%
\pgfpathlineto{\pgfqpoint{2.184804in}{1.522169in}}%
\pgfpathlineto{\pgfqpoint{2.185916in}{1.521333in}}%
\pgfpathlineto{\pgfqpoint{2.187021in}{1.518800in}}%
\pgfpathlineto{\pgfqpoint{2.187315in}{1.517948in}}%
\pgfpathlineto{\pgfqpoint{2.187315in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{2.188413in}{1.517092in}}%
\pgfpathlineto{\pgfqpoint{2.192817in}{1.516232in}}%
\pgfpathlineto{\pgfqpoint{2.193814in}{1.514499in}}%
\pgfpathlineto{\pgfqpoint{2.193885in}{1.514499in}}%
\pgfpathlineto{\pgfqpoint{2.197615in}{1.513626in}}%
\pgfpathlineto{\pgfqpoint{2.198380in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{2.198658in}{1.511868in}}%
\pgfpathlineto{\pgfqpoint{2.200178in}{1.510983in}}%
\pgfpathlineto{\pgfqpoint{2.200178in}{1.510093in}}%
\pgfpathlineto{\pgfqpoint{2.201277in}{1.510093in}}%
\pgfpathlineto{\pgfqpoint{2.203185in}{1.509198in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{1.506488in}}%
\pgfpathlineto{\pgfqpoint{2.204267in}{1.506488in}}%
\pgfpathlineto{\pgfqpoint{2.213367in}{1.505576in}}%
\pgfpathlineto{\pgfqpoint{2.213883in}{1.503737in}}%
\pgfpathlineto{\pgfqpoint{2.214461in}{1.503737in}}%
\pgfpathlineto{\pgfqpoint{2.219088in}{1.502810in}}%
\pgfpathlineto{\pgfqpoint{2.219088in}{1.501879in}}%
\pgfpathlineto{\pgfqpoint{2.220151in}{1.501879in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.500943in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.500002in}}%
\pgfpathlineto{\pgfqpoint{2.226229in}{1.500002in}}%
\pgfpathlineto{\pgfqpoint{2.226652in}{1.499056in}}%
\pgfpathlineto{\pgfqpoint{2.227676in}{1.497148in}}%
\pgfpathlineto{\pgfqpoint{2.227736in}{1.497148in}}%
\pgfpathlineto{\pgfqpoint{2.228933in}{1.496187in}}%
\pgfpathlineto{\pgfqpoint{2.228933in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{2.230004in}{1.495221in}}%
\pgfpathlineto{\pgfqpoint{2.237462in}{1.494249in}}%
\pgfpathlineto{\pgfqpoint{2.237462in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{2.238546in}{1.493273in}}%
\pgfpathlineto{\pgfqpoint{2.240358in}{1.492291in}}%
\pgfpathlineto{\pgfqpoint{2.240358in}{1.491303in}}%
\pgfpathlineto{\pgfqpoint{2.241426in}{1.491303in}}%
\pgfpathlineto{\pgfqpoint{2.242098in}{1.490310in}}%
\pgfpathlineto{\pgfqpoint{2.242322in}{1.487298in}}%
\pgfpathlineto{\pgfqpoint{2.243157in}{1.487298in}}%
\pgfpathlineto{\pgfqpoint{2.246247in}{1.486283in}}%
\pgfpathlineto{\pgfqpoint{2.247176in}{1.484235in}}%
\pgfpathlineto{\pgfqpoint{2.247339in}{1.484235in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.483202in}}%
\pgfpathlineto{\pgfqpoint{2.252500in}{1.482163in}}%
\pgfpathlineto{\pgfqpoint{2.253559in}{1.482163in}}%
\pgfpathlineto{\pgfqpoint{2.255137in}{1.481119in}}%
\pgfpathlineto{\pgfqpoint{2.255137in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{2.256234in}{1.480068in}}%
\pgfpathlineto{\pgfqpoint{2.260818in}{1.479011in}}%
\pgfpathlineto{\pgfqpoint{2.260818in}{1.477948in}}%
\pgfpathlineto{\pgfqpoint{2.261885in}{1.477948in}}%
\pgfpathlineto{\pgfqpoint{2.265599in}{1.476878in}}%
\pgfpathlineto{\pgfqpoint{2.265649in}{1.475802in}}%
\pgfpathlineto{\pgfqpoint{2.266690in}{1.475802in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{1.474720in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{2.273642in}{1.473631in}}%
\pgfpathlineto{\pgfqpoint{2.285156in}{1.472535in}}%
\pgfpathlineto{\pgfqpoint{2.286101in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{2.286236in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{2.287444in}{1.466955in}}%
\pgfpathlineto{\pgfqpoint{2.287890in}{1.464674in}}%
\pgfpathlineto{\pgfqpoint{2.288512in}{1.464674in}}%
\pgfpathlineto{\pgfqpoint{2.291463in}{1.464674in}}%
\pgfpathlineto{\pgfqpoint{2.291463in}{1.463523in}}%
\pgfpathlineto{\pgfqpoint{2.292554in}{1.463523in}}%
\pgfpathlineto{\pgfqpoint{2.293075in}{1.463523in}}%
\pgfpathlineto{\pgfqpoint{2.293075in}{1.462364in}}%
\pgfpathlineto{\pgfqpoint{2.294157in}{1.462364in}}%
\pgfpathlineto{\pgfqpoint{2.296132in}{1.462364in}}%
\pgfpathlineto{\pgfqpoint{2.296132in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{2.297240in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{2.299016in}{1.461197in}}%
\pgfpathlineto{\pgfqpoint{2.299016in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{2.300109in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{2.302731in}{1.460023in}}%
\pgfpathlineto{\pgfqpoint{2.302731in}{1.458841in}}%
\pgfpathlineto{\pgfqpoint{2.303803in}{1.458841in}}%
\pgfpathlineto{\pgfqpoint{2.311509in}{1.458841in}}%
\pgfpathlineto{\pgfqpoint{2.311509in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{2.312614in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{2.312890in}{1.457652in}}%
\pgfpathlineto{\pgfqpoint{2.312890in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{2.313987in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{2.315933in}{1.456454in}}%
\pgfpathlineto{\pgfqpoint{2.315933in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{2.317014in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{2.322560in}{1.455249in}}%
\pgfpathlineto{\pgfqpoint{2.322560in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{2.323644in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{2.325240in}{1.454035in}}%
\pgfpathlineto{\pgfqpoint{2.326309in}{1.451583in}}%
\pgfpathlineto{\pgfqpoint{2.326346in}{1.451583in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{1.451583in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{1.450345in}}%
\pgfpathlineto{\pgfqpoint{2.329302in}{1.450345in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.450345in}}%
\pgfpathlineto{\pgfqpoint{2.334841in}{1.447842in}}%
\pgfpathlineto{\pgfqpoint{2.340301in}{1.447842in}}%
\pgfpathlineto{\pgfqpoint{2.340301in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{2.341396in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{2.342416in}{1.446577in}}%
\pgfpathlineto{\pgfqpoint{2.342790in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{2.343500in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{2.344946in}{1.444021in}}%
\pgfpathlineto{\pgfqpoint{2.344946in}{1.442729in}}%
\pgfpathlineto{\pgfqpoint{2.346050in}{1.442729in}}%
\pgfpathlineto{\pgfqpoint{2.352124in}{1.442729in}}%
\pgfpathlineto{\pgfqpoint{2.352124in}{1.441428in}}%
\pgfpathlineto{\pgfqpoint{2.353221in}{1.441428in}}%
\pgfpathlineto{\pgfqpoint{2.353318in}{1.441428in}}%
\pgfpathlineto{\pgfqpoint{2.353639in}{1.438797in}}%
\pgfpathlineto{\pgfqpoint{2.354408in}{1.438797in}}%
\pgfpathlineto{\pgfqpoint{2.356096in}{1.438797in}}%
\pgfpathlineto{\pgfqpoint{2.356159in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{2.357203in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{2.359742in}{1.436127in}}%
\pgfpathlineto{\pgfqpoint{2.359742in}{1.434777in}}%
\pgfpathlineto{\pgfqpoint{2.360829in}{1.434777in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{1.434777in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{1.433417in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{1.433417in}}%
\pgfpathlineto{\pgfqpoint{2.364937in}{1.433417in}}%
\pgfpathlineto{\pgfqpoint{2.364937in}{1.432046in}}%
\pgfpathlineto{\pgfqpoint{2.366027in}{1.432046in}}%
\pgfpathlineto{\pgfqpoint{2.370268in}{1.432046in}}%
\pgfpathlineto{\pgfqpoint{2.370268in}{1.430665in}}%
\pgfpathlineto{\pgfqpoint{2.371359in}{1.430665in}}%
\pgfpathlineto{\pgfqpoint{2.373115in}{1.430665in}}%
\pgfpathlineto{\pgfqpoint{2.373115in}{1.429274in}}%
\pgfpathlineto{\pgfqpoint{2.374220in}{1.429274in}}%
\pgfpathlineto{\pgfqpoint{2.378407in}{1.429274in}}%
\pgfpathlineto{\pgfqpoint{2.378407in}{1.427871in}}%
\pgfpathlineto{\pgfqpoint{2.379511in}{1.427871in}}%
\pgfpathlineto{\pgfqpoint{2.384391in}{1.427871in}}%
\pgfpathlineto{\pgfqpoint{2.384694in}{1.423597in}}%
\pgfpathlineto{\pgfqpoint{2.385491in}{1.423597in}}%
\pgfpathlineto{\pgfqpoint{2.387400in}{1.423597in}}%
\pgfpathlineto{\pgfqpoint{2.387400in}{1.422149in}}%
\pgfpathlineto{\pgfqpoint{2.388509in}{1.422149in}}%
\pgfpathlineto{\pgfqpoint{2.388563in}{1.422149in}}%
\pgfpathlineto{\pgfqpoint{2.388563in}{1.420690in}}%
\pgfpathlineto{\pgfqpoint{2.389667in}{1.420690in}}%
\pgfpathlineto{\pgfqpoint{2.390363in}{1.420690in}}%
\pgfpathlineto{\pgfqpoint{2.390363in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{2.391457in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{2.393284in}{1.419219in}}%
\pgfpathlineto{\pgfqpoint{2.393284in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{2.394388in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{2.395382in}{1.417736in}}%
\pgfpathlineto{\pgfqpoint{2.395382in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{2.396475in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{2.409631in}{1.416240in}}%
\pgfpathlineto{\pgfqpoint{2.409801in}{1.413211in}}%
\pgfpathlineto{\pgfqpoint{2.410722in}{1.413211in}}%
\pgfpathlineto{\pgfqpoint{2.411325in}{1.413211in}}%
\pgfpathlineto{\pgfqpoint{2.412119in}{1.410131in}}%
\pgfpathlineto{\pgfqpoint{2.412431in}{1.410131in}}%
\pgfpathlineto{\pgfqpoint{2.412527in}{1.410131in}}%
\pgfpathlineto{\pgfqpoint{2.413196in}{1.406996in}}%
\pgfpathlineto{\pgfqpoint{2.413626in}{1.406996in}}%
\pgfpathlineto{\pgfqpoint{2.415003in}{1.406996in}}%
\pgfpathlineto{\pgfqpoint{2.415003in}{1.405408in}}%
\pgfpathlineto{\pgfqpoint{2.416112in}{1.405408in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{1.405408in}}%
\pgfpathlineto{\pgfqpoint{2.425132in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{2.426209in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{2.431335in}{1.403806in}}%
\pgfpathlineto{\pgfqpoint{2.432293in}{1.400559in}}%
\pgfpathlineto{\pgfqpoint{2.432445in}{1.400559in}}%
\pgfpathlineto{\pgfqpoint{2.435930in}{1.400559in}}%
\pgfpathlineto{\pgfqpoint{2.435930in}{1.398913in}}%
\pgfpathlineto{\pgfqpoint{2.437036in}{1.398913in}}%
\pgfpathlineto{\pgfqpoint{2.447712in}{1.398913in}}%
\pgfpathlineto{\pgfqpoint{2.447712in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{2.448815in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{2.451043in}{1.397252in}}%
\pgfpathlineto{\pgfqpoint{2.452148in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{2.453344in}{1.390451in}}%
\pgfpathlineto{\pgfqpoint{2.453344in}{1.388710in}}%
\pgfpathlineto{\pgfqpoint{2.454437in}{1.388710in}}%
\pgfpathlineto{\pgfqpoint{2.458366in}{1.388710in}}%
\pgfpathlineto{\pgfqpoint{2.458366in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{2.459469in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{2.459754in}{1.386952in}}%
\pgfpathlineto{\pgfqpoint{2.460661in}{1.381572in}}%
\pgfpathlineto{\pgfqpoint{2.460849in}{1.381572in}}%
\pgfpathlineto{\pgfqpoint{2.462687in}{1.381572in}}%
\pgfpathlineto{\pgfqpoint{2.462949in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{2.463786in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{2.464638in}{1.377894in}}%
\pgfpathlineto{\pgfqpoint{2.464638in}{1.374139in}}%
\pgfpathlineto{\pgfqpoint{2.465744in}{1.374139in}}%
\pgfpathlineto{\pgfqpoint{2.465800in}{1.374139in}}%
\pgfpathlineto{\pgfqpoint{2.465800in}{1.372232in}}%
\pgfpathlineto{\pgfqpoint{2.466900in}{1.372232in}}%
\pgfpathlineto{\pgfqpoint{2.471240in}{1.372232in}}%
\pgfpathlineto{\pgfqpoint{2.471330in}{1.368356in}}%
\pgfpathlineto{\pgfqpoint{2.472346in}{1.368356in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.368356in}}%
\pgfpathlineto{\pgfqpoint{2.476293in}{1.331538in}}%
\pgfpathlineto{\pgfqpoint{2.476625in}{1.331538in}}%
\pgfpathlineto{\pgfqpoint{2.476746in}{1.331538in}}%
\pgfpathlineto{\pgfqpoint{2.476746in}{1.329119in}}%
\pgfpathlineto{\pgfqpoint{2.477858in}{1.329119in}}%
\pgfpathlineto{\pgfqpoint{2.478100in}{1.329119in}}%
\pgfpathlineto{\pgfqpoint{2.478100in}{1.326667in}}%
\pgfpathlineto{\pgfqpoint{2.479204in}{1.326667in}}%
\pgfpathlineto{\pgfqpoint{2.481801in}{1.326667in}}%
\pgfpathlineto{\pgfqpoint{2.481801in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{2.485084in}{1.324181in}}%
\pgfpathlineto{\pgfqpoint{2.485084in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{2.486184in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{2.493042in}{1.321660in}}%
\pgfpathlineto{\pgfqpoint{2.493042in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{2.494147in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.319104in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{2.506711in}{1.316511in}}%
\pgfpathlineto{\pgfqpoint{2.506711in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{2.507818in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{2.512244in}{1.313880in}}%
\pgfpathlineto{\pgfqpoint{2.512943in}{1.302954in}}%
\pgfpathlineto{\pgfqpoint{2.513350in}{1.302954in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.302954in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.300116in}}%
\pgfpathlineto{\pgfqpoint{2.517103in}{1.300116in}}%
\pgfpathlineto{\pgfqpoint{2.522680in}{1.300116in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.294302in}}%
\pgfpathlineto{\pgfqpoint{2.523785in}{1.294302in}}%
\pgfpathlineto{\pgfqpoint{2.533640in}{1.294302in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{1.288295in}}%
\pgfpathlineto{\pgfqpoint{2.534739in}{1.288295in}}%
\pgfpathlineto{\pgfqpoint{2.537397in}{1.288295in}}%
\pgfpathlineto{\pgfqpoint{2.538104in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{2.538501in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{2.539051in}{1.282080in}}%
\pgfpathlineto{\pgfqpoint{2.539421in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{2.540159in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{2.540261in}{1.275643in}}%
\pgfpathlineto{\pgfqpoint{2.540261in}{1.272336in}}%
\pgfpathlineto{\pgfqpoint{2.541362in}{1.272336in}}%
\pgfpathlineto{\pgfqpoint{2.542307in}{1.272336in}}%
\pgfpathlineto{\pgfqpoint{2.542884in}{1.258466in}}%
\pgfpathlineto{\pgfqpoint{2.543410in}{1.258466in}}%
\pgfpathlineto{\pgfqpoint{2.544233in}{1.258466in}}%
\pgfpathlineto{\pgfqpoint{2.544233in}{1.254825in}}%
\pgfpathlineto{\pgfqpoint{2.545338in}{1.254825in}}%
\pgfpathlineto{\pgfqpoint{2.548214in}{1.254825in}}%
\pgfpathlineto{\pgfqpoint{2.548214in}{1.251109in}}%
\pgfpathlineto{\pgfqpoint{2.549321in}{1.251109in}}%
\pgfpathlineto{\pgfqpoint{2.552560in}{1.251109in}}%
\pgfpathlineto{\pgfqpoint{2.552560in}{1.247315in}}%
\pgfpathlineto{\pgfqpoint{2.553667in}{1.247315in}}%
\pgfpathlineto{\pgfqpoint{2.554225in}{1.247315in}}%
\pgfpathlineto{\pgfqpoint{2.554367in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{2.555335in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{2.557631in}{1.239478in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{2.558734in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{2.558838in}{1.231285in}}%
\pgfpathlineto{\pgfqpoint{2.558850in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{2.559946in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{2.561506in}{1.222702in}}%
\pgfpathlineto{\pgfqpoint{2.561506in}{1.218252in}}%
\pgfpathlineto{\pgfqpoint{2.562611in}{1.218252in}}%
\pgfpathlineto{\pgfqpoint{2.570978in}{1.218252in}}%
\pgfpathlineto{\pgfqpoint{2.570978in}{1.213689in}}%
\pgfpathlineto{\pgfqpoint{2.572086in}{1.213689in}}%
\pgfpathlineto{\pgfqpoint{2.573974in}{1.213689in}}%
\pgfpathlineto{\pgfqpoint{2.573974in}{1.209008in}}%
\pgfpathlineto{\pgfqpoint{2.575077in}{1.209008in}}%
\pgfpathlineto{\pgfqpoint{2.576280in}{1.209008in}}%
\pgfpathlineto{\pgfqpoint{2.577106in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{2.577381in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{2.577507in}{1.199264in}}%
\pgfpathlineto{\pgfqpoint{2.577507in}{1.194187in}}%
\pgfpathlineto{\pgfqpoint{2.578612in}{1.194187in}}%
\pgfpathlineto{\pgfqpoint{2.580201in}{1.194187in}}%
\pgfpathlineto{\pgfqpoint{2.580201in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{2.581311in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{2.587950in}{1.188963in}}%
\pgfpathlineto{\pgfqpoint{2.587950in}{1.183583in}}%
\pgfpathlineto{\pgfqpoint{2.589059in}{1.183583in}}%
\pgfpathlineto{\pgfqpoint{2.589109in}{1.183583in}}%
\pgfpathlineto{\pgfqpoint{2.589109in}{1.178038in}}%
\pgfpathlineto{\pgfqpoint{2.590211in}{1.178038in}}%
\pgfpathlineto{\pgfqpoint{2.592946in}{1.178038in}}%
\pgfpathlineto{\pgfqpoint{2.592946in}{1.172316in}}%
\pgfpathlineto{\pgfqpoint{2.594056in}{1.172316in}}%
\pgfpathlineto{\pgfqpoint{2.594842in}{1.172316in}}%
\pgfpathlineto{\pgfqpoint{2.594861in}{1.160297in}}%
\pgfpathlineto{\pgfqpoint{2.595952in}{1.160297in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{1.160297in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{1.153973in}}%
\pgfpathlineto{\pgfqpoint{2.600746in}{1.153973in}}%
\pgfpathlineto{\pgfqpoint{2.602048in}{1.153973in}}%
\pgfpathlineto{\pgfqpoint{2.602849in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{2.603156in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{1.140618in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{1.133550in}}%
\pgfpathlineto{\pgfqpoint{2.620939in}{1.133550in}}%
\pgfpathlineto{\pgfqpoint{2.632646in}{1.133550in}}%
\pgfpathlineto{\pgfqpoint{2.632646in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{2.633750in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{2.636577in}{1.126193in}}%
\pgfpathlineto{\pgfqpoint{2.637370in}{1.110512in}}%
\pgfpathlineto{\pgfqpoint{2.637683in}{1.110512in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{1.110512in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{1.102128in}}%
\pgfpathlineto{\pgfqpoint{2.653734in}{1.102128in}}%
\pgfpathlineto{\pgfqpoint{2.659163in}{1.102128in}}%
\pgfpathlineto{\pgfqpoint{2.659163in}{1.093335in}}%
\pgfpathlineto{\pgfqpoint{2.660271in}{1.093335in}}%
\pgfpathlineto{\pgfqpoint{2.661914in}{1.093335in}}%
\pgfpathlineto{\pgfqpoint{2.661914in}{1.084091in}}%
\pgfpathlineto{\pgfqpoint{2.663021in}{1.084091in}}%
\pgfpathlineto{\pgfqpoint{2.666609in}{1.084091in}}%
\pgfpathlineto{\pgfqpoint{2.666609in}{1.074348in}}%
\pgfpathlineto{\pgfqpoint{2.667717in}{1.074348in}}%
\pgfpathlineto{\pgfqpoint{2.667771in}{1.074348in}}%
\pgfpathlineto{\pgfqpoint{2.667771in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{2.668879in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{2.670846in}{1.064047in}}%
\pgfpathlineto{\pgfqpoint{2.670846in}{1.053121in}}%
\pgfpathlineto{\pgfqpoint{2.671950in}{1.053121in}}%
\pgfpathlineto{\pgfqpoint{2.703873in}{1.053121in}}%
\pgfpathlineto{\pgfqpoint{2.703873in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{2.704979in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{2.711115in}{1.041490in}}%
\pgfpathlineto{\pgfqpoint{2.711115in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{2.712225in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{2.715890in}{1.029057in}}%
\pgfpathlineto{\pgfqpoint{2.715890in}{1.015701in}}%
\pgfpathlineto{\pgfqpoint{2.717001in}{1.015701in}}%
\pgfpathlineto{\pgfqpoint{2.727230in}{1.015701in}}%
\pgfpathlineto{\pgfqpoint{2.727230in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{2.728340in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{2.737965in}{1.001276in}}%
\pgfpathlineto{\pgfqpoint{2.737965in}{0.985595in}}%
\pgfpathlineto{\pgfqpoint{2.739073in}{0.985595in}}%
\pgfpathlineto{\pgfqpoint{2.748155in}{0.985595in}}%
\pgfpathlineto{\pgfqpoint{2.748155in}{0.968419in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{0.968419in}}%
\pgfpathlineto{\pgfqpoint{2.749896in}{0.968419in}}%
\pgfpathlineto{\pgfqpoint{2.749896in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{2.772546in}{0.949431in}}%
\pgfpathlineto{\pgfqpoint{2.772546in}{0.928205in}}%
\pgfpathlineto{\pgfqpoint{2.773655in}{0.928205in}}%
\pgfpathlineto{\pgfqpoint{2.777052in}{0.928205in}}%
\pgfpathlineto{\pgfqpoint{2.777052in}{0.904140in}}%
\pgfpathlineto{\pgfqpoint{2.778160in}{0.904140in}}%
\pgfpathlineto{\pgfqpoint{2.830841in}{0.904140in}}%
\pgfpathlineto{\pgfqpoint{2.830841in}{0.876359in}}%
\pgfpathlineto{\pgfqpoint{2.831952in}{0.876359in}}%
\pgfpathlineto{\pgfqpoint{2.836478in}{0.876359in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{2.837587in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{2.912554in}{0.803288in}}%
\pgfpathlineto{\pgfqpoint{2.912554in}{0.751443in}}%
\pgfpathlineto{\pgfqpoint{2.913664in}{0.751443in}}%
\pgfpathlineto{\pgfqpoint{2.924822in}{0.751443in}}%
\pgfpathlineto{\pgfqpoint{2.924822in}{0.678371in}}%
\pgfpathlineto{\pgfqpoint{2.925931in}{0.678371in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{0.678371in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{2.950454in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{3.201423in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{3.201423in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{3.201423in}{0.474817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{0.464571in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331749in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{0.484817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532626in}{0.533428in}}%
\pgfpathlineto{\pgfqpoint{1.503491in}{0.533428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522936in}{0.533428in}}{\pgfqpoint{1.522936in}{0.552872in}}%
\pgfpathlineto{\pgfqpoint{1.522936in}{0.949849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522936in}{0.969294in}}{\pgfqpoint{1.503491in}{0.969294in}}%
\pgfpathlineto{\pgfqpoint{0.532626in}{0.969294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513182in}{0.969294in}}{\pgfqpoint{0.513182in}{0.949849in}}%
\pgfpathlineto{\pgfqpoint{0.513182in}{0.552872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513182in}{0.533428in}}{\pgfqpoint{0.532626in}{0.533428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552071in}{0.896377in}}%
\pgfpathlineto{\pgfqpoint{0.746515in}{0.896377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.824293in,y=0.862349in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552071in}{0.760811in}}%
\pgfpathlineto{\pgfqpoint{0.746515in}{0.760811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.824293in,y=0.726783in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont text}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552071in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{0.746515in}{0.625244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.824293in,y=0.591216in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont reinforcement}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paper/graph_nb_nodes_per_task_with_dup.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509825in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509825in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.509825in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.987595in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.987595in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.987595in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.465364in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.465364in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.465364in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.943134in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{1.943134in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.943134in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.943134in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.420904in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{2.420904in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.420904in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.420904in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.898674in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{2.898674in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.898674in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.898674in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.403832in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.435817in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.463524in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.487963in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.653648in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.737779in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.797471in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843772in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.881602in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.913587in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.941294in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.965733in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.131418in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.215549in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275241in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.321541in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.359372in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391357in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.419064in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.443503in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.609187in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.693318in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.753010in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799311in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.837142in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.869127in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.896833in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.921273in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.086957in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.171088in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.230780in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.277081in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.314911in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.346896in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374603in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.399042in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.564727in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.648858in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.708550in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754851in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.792681in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.824666in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852373in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.876812in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.042497in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.126628in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.186320in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.232621in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.270451in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302436in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.330143in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.854100in,y=0.238428in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.553455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.553455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.519975in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.828006in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.828006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.828006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.794527in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.102558in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.102558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.102558in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.069078in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.377110in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.377110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.377110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.343630in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.651661in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.651661in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.651661in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.618182in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.926213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.926213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.892733in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365397in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.916337in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.916337in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.896585in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.896585in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.886709in}}%
\pgfpathlineto{\pgfqpoint{1.264598in}{1.886709in}}%
\pgfpathlineto{\pgfqpoint{1.264598in}{1.876833in}}%
\pgfpathlineto{\pgfqpoint{1.317349in}{1.876833in}}%
\pgfpathlineto{\pgfqpoint{1.317349in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{1.341317in}{1.866957in}}%
\pgfpathlineto{\pgfqpoint{1.341317in}{1.857081in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.857081in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.847205in}}%
\pgfpathlineto{\pgfqpoint{1.362801in}{1.847205in}}%
\pgfpathlineto{\pgfqpoint{1.362801in}{1.837329in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.837329in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.827453in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.827453in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.817577in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.817577in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.718818in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.718818in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.708942in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.699066in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.699066in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.669438in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.669438in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.659562in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{1.659562in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{1.511423in}}%
\pgfpathlineto{\pgfqpoint{1.471498in}{1.511423in}}%
\pgfpathlineto{\pgfqpoint{1.471498in}{1.501547in}}%
\pgfpathlineto{\pgfqpoint{1.479403in}{1.501547in}}%
\pgfpathlineto{\pgfqpoint{1.479403in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.491671in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.481795in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{1.481795in}}%
\pgfpathlineto{\pgfqpoint{1.497941in}{1.471919in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.471919in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.462043in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{1.462043in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.536657in}{1.452167in}}%
\pgfpathlineto{\pgfqpoint{1.536657in}{1.442291in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.442291in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.432415in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.432415in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.422539in}}%
\pgfpathlineto{\pgfqpoint{1.632702in}{1.422539in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{1.422539in}}%
\pgfpathlineto{\pgfqpoint{1.634547in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{1.635463in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{1.412663in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{1.392911in}}%
\pgfpathlineto{\pgfqpoint{1.660409in}{1.392911in}}%
\pgfpathlineto{\pgfqpoint{1.662024in}{1.392911in}}%
\pgfpathlineto{\pgfqpoint{1.662024in}{1.363283in}}%
\pgfpathlineto{\pgfqpoint{1.662827in}{1.363283in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{1.363283in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{1.254648in}}%
\pgfpathlineto{\pgfqpoint{1.664423in}{1.254648in}}%
\pgfpathlineto{\pgfqpoint{1.668360in}{1.254648in}}%
\pgfpathlineto{\pgfqpoint{1.668360in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.669139in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.693318in}{1.244772in}}%
\pgfpathlineto{\pgfqpoint{1.693318in}{1.234896in}}%
\pgfpathlineto{\pgfqpoint{1.694009in}{1.234896in}}%
\pgfpathlineto{\pgfqpoint{1.729993in}{1.234896in}}%
\pgfpathlineto{\pgfqpoint{1.729993in}{1.225020in}}%
\pgfpathlineto{\pgfqpoint{1.730572in}{1.225020in}}%
\pgfpathlineto{\pgfqpoint{1.736272in}{1.225020in}}%
\pgfpathlineto{\pgfqpoint{1.736272in}{1.215144in}}%
\pgfpathlineto{\pgfqpoint{1.736834in}{1.215144in}}%
\pgfpathlineto{\pgfqpoint{1.758134in}{1.215144in}}%
\pgfpathlineto{\pgfqpoint{1.758134in}{1.205268in}}%
\pgfpathlineto{\pgfqpoint{1.759144in}{1.205268in}}%
\pgfpathlineto{\pgfqpoint{1.769459in}{1.205268in}}%
\pgfpathlineto{\pgfqpoint{1.769459in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{1.770415in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{1.777910in}{1.195392in}}%
\pgfpathlineto{\pgfqpoint{1.777910in}{1.185516in}}%
\pgfpathlineto{\pgfqpoint{1.778828in}{1.185516in}}%
\pgfpathlineto{\pgfqpoint{1.782461in}{1.185516in}}%
\pgfpathlineto{\pgfqpoint{1.782461in}{1.175640in}}%
\pgfpathlineto{\pgfqpoint{1.783359in}{1.175640in}}%
\pgfpathlineto{\pgfqpoint{1.789104in}{1.175640in}}%
\pgfpathlineto{\pgfqpoint{1.789104in}{1.165764in}}%
\pgfpathlineto{\pgfqpoint{1.789974in}{1.165764in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{1.165764in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{1.155888in}}%
\pgfpathlineto{\pgfqpoint{1.801786in}{1.155888in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{1.155888in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.809039in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.809435in}{1.126260in}}%
\pgfpathlineto{\pgfqpoint{1.809435in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{1.810224in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{1.834006in}{1.116384in}}%
\pgfpathlineto{\pgfqpoint{1.834006in}{1.086756in}}%
\pgfpathlineto{\pgfqpoint{1.835056in}{1.086756in}}%
\pgfpathlineto{\pgfqpoint{1.902967in}{1.086756in}}%
\pgfpathlineto{\pgfqpoint{1.902967in}{1.076880in}}%
\pgfpathlineto{\pgfqpoint{1.903972in}{1.076880in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{1.076880in}}%
\pgfpathlineto{\pgfqpoint{1.926284in}{1.067004in}}%
\pgfpathlineto{\pgfqpoint{1.927182in}{1.067004in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{1.067004in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{1.946019in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{1.972674in}{0.978121in}}%
\pgfpathlineto{\pgfqpoint{1.972674in}{0.958369in}}%
\pgfpathlineto{\pgfqpoint{1.973751in}{0.958369in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{0.958369in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{1.994031in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.948493in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.938617in}}%
\pgfpathlineto{\pgfqpoint{2.019083in}{0.938617in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{0.938617in}}%
\pgfpathlineto{\pgfqpoint{2.061608in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{2.062661in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{2.071899in}{0.928741in}}%
\pgfpathlineto{\pgfqpoint{2.071899in}{0.918865in}}%
\pgfpathlineto{\pgfqpoint{2.072901in}{0.918865in}}%
\pgfpathlineto{\pgfqpoint{2.084872in}{0.918865in}}%
\pgfpathlineto{\pgfqpoint{2.084872in}{0.908989in}}%
\pgfpathlineto{\pgfqpoint{2.085917in}{0.908989in}}%
\pgfpathlineto{\pgfqpoint{2.105788in}{0.908989in}}%
\pgfpathlineto{\pgfqpoint{2.105788in}{0.899113in}}%
\pgfpathlineto{\pgfqpoint{2.106828in}{0.899113in}}%
\pgfpathlineto{\pgfqpoint{2.124960in}{0.899113in}}%
\pgfpathlineto{\pgfqpoint{2.124960in}{0.889237in}}%
\pgfpathlineto{\pgfqpoint{2.125994in}{0.889237in}}%
\pgfpathlineto{\pgfqpoint{2.144642in}{0.889237in}}%
\pgfpathlineto{\pgfqpoint{2.144642in}{0.879361in}}%
\pgfpathlineto{\pgfqpoint{2.145739in}{0.879361in}}%
\pgfpathlineto{\pgfqpoint{2.162041in}{0.879361in}}%
\pgfpathlineto{\pgfqpoint{2.162041in}{0.859609in}}%
\pgfpathlineto{\pgfqpoint{2.163122in}{0.859609in}}%
\pgfpathlineto{\pgfqpoint{2.165622in}{0.859609in}}%
\pgfpathlineto{\pgfqpoint{2.165622in}{0.839857in}}%
\pgfpathlineto{\pgfqpoint{2.166685in}{0.839857in}}%
\pgfpathlineto{\pgfqpoint{2.172536in}{0.839857in}}%
\pgfpathlineto{\pgfqpoint{2.172536in}{0.829981in}}%
\pgfpathlineto{\pgfqpoint{2.173632in}{0.829981in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{0.829981in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{2.183309in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{0.820106in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{2.188079in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{2.192742in}{0.810230in}}%
\pgfpathlineto{\pgfqpoint{2.192742in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{2.193799in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{2.232228in}{0.800354in}}%
\pgfpathlineto{\pgfqpoint{2.232228in}{0.790478in}}%
\pgfpathlineto{\pgfqpoint{2.233307in}{0.790478in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{0.790478in}}%
\pgfpathlineto{\pgfqpoint{2.240261in}{0.780602in}}%
\pgfpathlineto{\pgfqpoint{2.241348in}{0.780602in}}%
\pgfpathlineto{\pgfqpoint{2.285019in}{0.780602in}}%
\pgfpathlineto{\pgfqpoint{2.285019in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{2.286095in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{0.770726in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{0.750974in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{0.750974in}}%
\pgfpathlineto{\pgfqpoint{2.303393in}{0.750974in}}%
\pgfpathlineto{\pgfqpoint{2.303393in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{2.304523in}{0.741098in}}%
\pgfpathlineto{\pgfqpoint{2.304523in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{2.305611in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{0.691718in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{0.681842in}}%
\pgfpathlineto{\pgfqpoint{2.311248in}{0.681842in}}%
\pgfpathlineto{\pgfqpoint{2.323581in}{0.681842in}}%
\pgfpathlineto{\pgfqpoint{2.323581in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{2.324672in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{2.366969in}{0.652214in}}%
\pgfpathlineto{\pgfqpoint{2.366969in}{0.632462in}}%
\pgfpathlineto{\pgfqpoint{2.368069in}{0.632462in}}%
\pgfpathlineto{\pgfqpoint{2.491385in}{0.632462in}}%
\pgfpathlineto{\pgfqpoint{2.491385in}{0.622586in}}%
\pgfpathlineto{\pgfqpoint{2.492490in}{0.622586in}}%
\pgfpathlineto{\pgfqpoint{2.509577in}{0.622586in}}%
\pgfpathlineto{\pgfqpoint{2.509577in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{2.510684in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{2.518517in}{0.612710in}}%
\pgfpathlineto{\pgfqpoint{2.518931in}{0.592958in}}%
\pgfpathlineto{\pgfqpoint{2.519616in}{0.592958in}}%
\pgfpathlineto{\pgfqpoint{2.524610in}{0.592958in}}%
\pgfpathlineto{\pgfqpoint{2.524610in}{0.583083in}}%
\pgfpathlineto{\pgfqpoint{2.525715in}{0.583083in}}%
\pgfpathlineto{\pgfqpoint{2.760649in}{0.583083in}}%
\pgfpathlineto{\pgfqpoint{2.760649in}{0.573207in}}%
\pgfpathlineto{\pgfqpoint{2.761760in}{0.573207in}}%
\pgfpathlineto{\pgfqpoint{2.821945in}{0.573207in}}%
\pgfpathlineto{\pgfqpoint{2.822988in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{2.822988in}{0.553455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365397in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.908150in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.872025in}}%
\pgfpathlineto{\pgfqpoint{1.222352in}{1.872025in}}%
\pgfpathlineto{\pgfqpoint{1.222352in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.835900in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.817837in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.817837in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.799775in}}%
\pgfpathlineto{\pgfqpoint{1.333632in}{1.799775in}}%
\pgfpathlineto{\pgfqpoint{1.333632in}{1.781712in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.781712in}}%
\pgfpathlineto{\pgfqpoint{1.382268in}{1.763649in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.763649in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.727524in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{1.727524in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{1.709461in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{1.709461in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{1.691399in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.691399in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.673336in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.673336in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.655274in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.583023in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.564961in}}%
\pgfpathlineto{\pgfqpoint{1.669914in}{1.564961in}}%
\pgfpathlineto{\pgfqpoint{1.670687in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{1.679003in}{1.510773in}}%
\pgfpathlineto{\pgfqpoint{1.679003in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{1.679743in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{1.728831in}{1.239834in}}%
\pgfpathlineto{\pgfqpoint{1.728831in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{1.729413in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{1.796386in}{1.095333in}}%
\pgfpathlineto{\pgfqpoint{1.796386in}{1.077270in}}%
\pgfpathlineto{\pgfqpoint{1.797226in}{1.077270in}}%
\pgfpathlineto{\pgfqpoint{1.870014in}{1.077270in}}%
\pgfpathlineto{\pgfqpoint{1.870604in}{0.697955in}}%
\pgfpathlineto{\pgfqpoint{1.870898in}{0.697955in}}%
\pgfpathlineto{\pgfqpoint{1.872945in}{0.697955in}}%
\pgfpathlineto{\pgfqpoint{1.872945in}{0.679893in}}%
\pgfpathlineto{\pgfqpoint{1.873816in}{0.679893in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{0.679893in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{0.643768in}}%
\pgfpathlineto{\pgfqpoint{1.960825in}{0.643768in}}%
\pgfpathlineto{\pgfqpoint{1.961586in}{0.643768in}}%
\pgfpathlineto{\pgfqpoint{1.961586in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{1.962533in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{2.179758in}{0.625705in}}%
\pgfpathlineto{\pgfqpoint{2.179758in}{0.571517in}}%
\pgfpathlineto{\pgfqpoint{2.180816in}{0.571517in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{0.571517in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{0.553455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365397in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.881602in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.941294in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.965733in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.007371in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.042033in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.097696in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.131418in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.131418in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.131418in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{1.897108in}}%
\pgfpathlineto{\pgfqpoint{1.193687in}{1.897108in}}%
\pgfpathlineto{\pgfqpoint{1.193687in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.838900in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.693377in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.693377in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.673975in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.649721in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.649721in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.630318in}}%
\pgfpathlineto{\pgfqpoint{1.285364in}{1.630318in}}%
\pgfpathlineto{\pgfqpoint{1.285364in}{1.625467in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.625467in}}%
\pgfpathlineto{\pgfqpoint{1.304240in}{1.620616in}}%
\pgfpathlineto{\pgfqpoint{1.321541in}{1.620616in}}%
\pgfpathlineto{\pgfqpoint{1.321541in}{1.610915in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{1.610915in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{1.596363in}}%
\pgfpathlineto{\pgfqpoint{1.337510in}{1.596363in}}%
\pgfpathlineto{\pgfqpoint{1.337510in}{1.586661in}}%
\pgfpathlineto{\pgfqpoint{1.345056in}{1.586661in}}%
\pgfpathlineto{\pgfqpoint{1.345056in}{1.576960in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{1.576960in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{1.567258in}}%
\pgfpathlineto{\pgfqpoint{1.359372in}{1.567258in}}%
\pgfpathlineto{\pgfqpoint{1.359372in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.366175in}{1.552706in}}%
\pgfpathlineto{\pgfqpoint{1.366175in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.533303in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.509050in}}%
\pgfpathlineto{\pgfqpoint{1.379148in}{1.509050in}}%
\pgfpathlineto{\pgfqpoint{1.379148in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.392632in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.373229in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.353826in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.353826in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.334423in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.315020in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.315020in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.295617in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{1.295617in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{1.276214in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.276214in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.256811in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.256811in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.193752in}}%
\pgfpathlineto{\pgfqpoint{1.424187in}{1.193752in}}%
\pgfpathlineto{\pgfqpoint{1.424187in}{1.174349in}}%
\pgfpathlineto{\pgfqpoint{1.426702in}{1.174349in}}%
\pgfpathlineto{\pgfqpoint{1.426702in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.429187in}{1.169498in}}%
\pgfpathlineto{\pgfqpoint{1.429187in}{1.150095in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.150095in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.130692in}}%
\pgfpathlineto{\pgfqpoint{1.438840in}{1.130692in}}%
\pgfpathlineto{\pgfqpoint{1.438840in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.106438in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{1.448063in}{1.087036in}}%
\pgfpathlineto{\pgfqpoint{1.448063in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.062782in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.053080in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.053080in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.048230in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.048230in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.038528in}}%
\pgfpathlineto{\pgfqpoint{1.461172in}{1.038528in}}%
\pgfpathlineto{\pgfqpoint{1.461172in}{1.023976in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.023976in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.014275in}}%
\pgfpathlineto{\pgfqpoint{1.469473in}{1.014275in}}%
\pgfpathlineto{\pgfqpoint{1.469473in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{1.004573in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{0.994872in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{0.936663in}}%
\pgfpathlineto{\pgfqpoint{1.481333in}{0.936663in}}%
\pgfpathlineto{\pgfqpoint{1.481333in}{0.926961in}}%
\pgfpathlineto{\pgfqpoint{1.485141in}{0.926961in}}%
\pgfpathlineto{\pgfqpoint{1.485141in}{0.917260in}}%
\pgfpathlineto{\pgfqpoint{1.488879in}{0.917260in}}%
\pgfpathlineto{\pgfqpoint{1.488879in}{0.907558in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{0.907558in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{0.897857in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{0.897857in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{1.499707in}{0.888155in}}%
\pgfpathlineto{\pgfqpoint{1.499707in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{1.503195in}{0.878454in}}%
\pgfpathlineto{\pgfqpoint{1.503195in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{1.506624in}{0.863902in}}%
\pgfpathlineto{\pgfqpoint{1.506624in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{0.844499in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{0.834797in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{0.834797in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{0.825096in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{0.825096in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{0.815394in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{0.815394in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{0.805693in}}%
\pgfpathlineto{\pgfqpoint{1.522971in}{0.805693in}}%
\pgfpathlineto{\pgfqpoint{1.522971in}{0.795991in}}%
\pgfpathlineto{\pgfqpoint{1.526091in}{0.795991in}}%
\pgfpathlineto{\pgfqpoint{1.526091in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{0.786290in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{0.776588in}}%
\pgfpathlineto{\pgfqpoint{1.532194in}{0.776588in}}%
\pgfpathlineto{\pgfqpoint{1.532194in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.535180in}{0.766887in}}%
\pgfpathlineto{\pgfqpoint{1.535180in}{0.757186in}}%
\pgfpathlineto{\pgfqpoint{1.575466in}{0.757186in}}%
\pgfpathlineto{\pgfqpoint{1.575466in}{0.747484in}}%
\pgfpathlineto{\pgfqpoint{1.577893in}{0.747484in}}%
\pgfpathlineto{\pgfqpoint{1.577893in}{0.737783in}}%
\pgfpathlineto{\pgfqpoint{1.580292in}{0.737783in}}%
\pgfpathlineto{\pgfqpoint{1.580292in}{0.728081in}}%
\pgfpathlineto{\pgfqpoint{1.582663in}{0.728081in}}%
\pgfpathlineto{\pgfqpoint{1.582663in}{0.718380in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{0.718380in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{0.708678in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{0.708678in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{0.698977in}}%
\pgfpathlineto{\pgfqpoint{1.589619in}{0.698977in}}%
\pgfpathlineto{\pgfqpoint{1.589619in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{1.591886in}{0.689275in}}%
\pgfpathlineto{\pgfqpoint{1.591886in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{1.594129in}{0.679574in}}%
\pgfpathlineto{\pgfqpoint{1.594129in}{0.669872in}}%
\pgfpathlineto{\pgfqpoint{1.596349in}{0.669872in}}%
\pgfpathlineto{\pgfqpoint{1.596349in}{0.660171in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{0.660171in}}%
\pgfpathlineto{\pgfqpoint{1.598544in}{0.660171in}}%
\pgfpathlineto{\pgfqpoint{1.598544in}{0.650469in}}%
\pgfpathlineto{\pgfqpoint{1.599634in}{0.650469in}}%
\pgfpathlineto{\pgfqpoint{1.610222in}{0.650469in}}%
\pgfpathlineto{\pgfqpoint{1.610222in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{1.611252in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{0.645619in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{0.640768in}}%
\pgfpathlineto{\pgfqpoint{1.734579in}{0.640768in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{0.640768in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{0.635917in}}%
\pgfpathlineto{\pgfqpoint{1.736272in}{0.635917in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.635917in}}%
\pgfpathlineto{\pgfqpoint{1.816811in}{0.631066in}}%
\pgfpathlineto{\pgfqpoint{1.817573in}{0.631066in}}%
\pgfpathlineto{\pgfqpoint{1.840911in}{0.631066in}}%
\pgfpathlineto{\pgfqpoint{1.840911in}{0.611663in}}%
\pgfpathlineto{\pgfqpoint{1.841927in}{0.611663in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.611663in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.592261in}}%
\pgfpathlineto{\pgfqpoint{1.872362in}{0.592261in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{0.592261in}}%
\pgfpathlineto{\pgfqpoint{1.882333in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{1.883442in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{2.019658in}{0.587410in}}%
\pgfpathlineto{\pgfqpoint{2.019658in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{2.020660in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{2.101577in}{0.582559in}}%
\pgfpathlineto{\pgfqpoint{2.101577in}{0.577708in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{0.577708in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{0.577708in}}%
\pgfpathlineto{\pgfqpoint{2.383414in}{0.558305in}}%
\pgfpathlineto{\pgfqpoint{2.384504in}{0.558305in}}%
\pgfpathlineto{\pgfqpoint{2.397631in}{0.558305in}}%
\pgfpathlineto{\pgfqpoint{2.397631in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{2.397631in}{0.553455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484817in}}{\pgfqpoint{2.957405in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.365397in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{0.653648in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.926003in}}%
\pgfpathlineto{\pgfqpoint{0.737779in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.922857in}}%
\pgfpathlineto{\pgfqpoint{0.797471in}{1.911743in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.911743in}}%
\pgfpathlineto{\pgfqpoint{0.843772in}{1.908597in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.907549in}}%
\pgfpathlineto{\pgfqpoint{0.913587in}{1.906920in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.905871in}}%
\pgfpathlineto{\pgfqpoint{0.987595in}{1.901886in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.901886in}}%
\pgfpathlineto{\pgfqpoint{1.025425in}{1.900628in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.900419in}}%
\pgfpathlineto{\pgfqpoint{1.057410in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.897063in}}%
\pgfpathlineto{\pgfqpoint{1.071726in}{1.895595in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.895595in}}%
\pgfpathlineto{\pgfqpoint{1.085117in}{1.893498in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{1.892659in}}%
\pgfpathlineto{\pgfqpoint{1.109556in}{1.890562in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.890562in}}%
\pgfpathlineto{\pgfqpoint{1.120775in}{1.887836in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{1.887417in}}%
\pgfpathlineto{\pgfqpoint{1.141541in}{1.884271in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.884271in}}%
\pgfpathlineto{\pgfqpoint{1.151194in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.874834in}}%
\pgfpathlineto{\pgfqpoint{1.160417in}{1.871898in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{1.871898in}}%
\pgfpathlineto{\pgfqpoint{1.169248in}{1.870430in}}%
\pgfpathlineto{\pgfqpoint{1.185856in}{1.869801in}}%
\pgfpathlineto{\pgfqpoint{1.185856in}{1.868752in}}%
\pgfpathlineto{\pgfqpoint{1.193687in}{1.868752in}}%
\pgfpathlineto{\pgfqpoint{1.193687in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{1.201233in}{1.864978in}}%
\pgfpathlineto{\pgfqpoint{1.201233in}{1.858267in}}%
\pgfpathlineto{\pgfqpoint{1.215549in}{1.857428in}}%
\pgfpathlineto{\pgfqpoint{1.215549in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{1.222352in}{1.854282in}}%
\pgfpathlineto{\pgfqpoint{1.222352in}{1.851976in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.851976in}}%
\pgfpathlineto{\pgfqpoint{1.228940in}{1.838974in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.838764in}}%
\pgfpathlineto{\pgfqpoint{1.241519in}{1.837086in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.837086in}}%
\pgfpathlineto{\pgfqpoint{1.247534in}{1.831005in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.831005in}}%
\pgfpathlineto{\pgfqpoint{1.253379in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{1.259064in}{1.828278in}}%
\pgfpathlineto{\pgfqpoint{1.259064in}{1.826391in}}%
\pgfpathlineto{\pgfqpoint{1.269987in}{1.825972in}}%
\pgfpathlineto{\pgfqpoint{1.269987in}{1.822407in}}%
\pgfpathlineto{\pgfqpoint{1.275241in}{1.822407in}}%
\pgfpathlineto{\pgfqpoint{1.275241in}{1.820519in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.820519in}}%
\pgfpathlineto{\pgfqpoint{1.280364in}{1.817793in}}%
\pgfpathlineto{\pgfqpoint{1.285364in}{1.817793in}}%
\pgfpathlineto{\pgfqpoint{1.285364in}{1.813389in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{1.813389in}}%
\pgfpathlineto{\pgfqpoint{1.290247in}{1.811502in}}%
\pgfpathlineto{\pgfqpoint{1.295017in}{1.811502in}}%
\pgfpathlineto{\pgfqpoint{1.295017in}{1.810243in}}%
\pgfpathlineto{\pgfqpoint{1.299680in}{1.810243in}}%
\pgfpathlineto{\pgfqpoint{1.299680in}{1.808146in}}%
\pgfpathlineto{\pgfqpoint{1.308703in}{1.807098in}}%
\pgfpathlineto{\pgfqpoint{1.308703in}{1.805840in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{1.805840in}}%
\pgfpathlineto{\pgfqpoint{1.313071in}{1.803533in}}%
\pgfpathlineto{\pgfqpoint{1.317349in}{1.803533in}}%
\pgfpathlineto{\pgfqpoint{1.317349in}{1.793257in}}%
\pgfpathlineto{\pgfqpoint{1.321541in}{1.793257in}}%
\pgfpathlineto{\pgfqpoint{1.321541in}{1.791579in}}%
\pgfpathlineto{\pgfqpoint{1.325650in}{1.791579in}}%
\pgfpathlineto{\pgfqpoint{1.325650in}{1.789482in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{1.789482in}}%
\pgfpathlineto{\pgfqpoint{1.329679in}{1.785707in}}%
\pgfpathlineto{\pgfqpoint{1.333632in}{1.785707in}}%
\pgfpathlineto{\pgfqpoint{1.333632in}{1.783610in}}%
\pgfpathlineto{\pgfqpoint{1.337510in}{1.783610in}}%
\pgfpathlineto{\pgfqpoint{1.337510in}{1.781933in}}%
\pgfpathlineto{\pgfqpoint{1.341317in}{1.781933in}}%
\pgfpathlineto{\pgfqpoint{1.341317in}{1.774803in}}%
\pgfpathlineto{\pgfqpoint{1.345056in}{1.774803in}}%
\pgfpathlineto{\pgfqpoint{1.345056in}{1.773544in}}%
\pgfpathlineto{\pgfqpoint{1.348729in}{1.773544in}}%
\pgfpathlineto{\pgfqpoint{1.348729in}{1.763898in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{1.763898in}}%
\pgfpathlineto{\pgfqpoint{1.352337in}{1.759284in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.759284in}}%
\pgfpathlineto{\pgfqpoint{1.355884in}{1.756768in}}%
\pgfpathlineto{\pgfqpoint{1.359372in}{1.756768in}}%
\pgfpathlineto{\pgfqpoint{1.359372in}{1.749428in}}%
\pgfpathlineto{\pgfqpoint{1.362801in}{1.749428in}}%
\pgfpathlineto{\pgfqpoint{1.362801in}{1.725521in}}%
\pgfpathlineto{\pgfqpoint{1.366175in}{1.725521in}}%
\pgfpathlineto{\pgfqpoint{1.366175in}{1.723843in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.723633in}}%
\pgfpathlineto{\pgfqpoint{1.372763in}{1.718810in}}%
\pgfpathlineto{\pgfqpoint{1.375980in}{1.718810in}}%
\pgfpathlineto{\pgfqpoint{1.375980in}{1.717552in}}%
\pgfpathlineto{\pgfqpoint{1.379148in}{1.717552in}}%
\pgfpathlineto{\pgfqpoint{1.379148in}{1.709373in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.708534in}}%
\pgfpathlineto{\pgfqpoint{1.385342in}{1.706647in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.706647in}}%
\pgfpathlineto{\pgfqpoint{1.388371in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.703292in}}%
\pgfpathlineto{\pgfqpoint{1.391357in}{1.698888in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.698888in}}%
\pgfpathlineto{\pgfqpoint{1.394300in}{1.696581in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.696581in}}%
\pgfpathlineto{\pgfqpoint{1.397202in}{1.691338in}}%
\pgfpathlineto{\pgfqpoint{1.400064in}{1.691338in}}%
\pgfpathlineto{\pgfqpoint{1.400064in}{1.687144in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.687144in}}%
\pgfpathlineto{\pgfqpoint{1.402887in}{1.684418in}}%
\pgfpathlineto{\pgfqpoint{1.405672in}{1.684418in}}%
\pgfpathlineto{\pgfqpoint{1.405672in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.683160in}}%
\pgfpathlineto{\pgfqpoint{1.408421in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{1.678546in}}%
\pgfpathlineto{\pgfqpoint{1.411133in}{1.676449in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{1.676449in}}%
\pgfpathlineto{\pgfqpoint{1.413810in}{1.670996in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{1.670996in}}%
\pgfpathlineto{\pgfqpoint{1.416454in}{1.669528in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.669528in}}%
\pgfpathlineto{\pgfqpoint{1.419064in}{1.666592in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.666592in}}%
\pgfpathlineto{\pgfqpoint{1.421641in}{1.658833in}}%
\pgfpathlineto{\pgfqpoint{1.424187in}{1.658833in}}%
\pgfpathlineto{\pgfqpoint{1.424187in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{1.426702in}{1.656317in}}%
\pgfpathlineto{\pgfqpoint{1.426702in}{1.654639in}}%
\pgfpathlineto{\pgfqpoint{1.429187in}{1.654639in}}%
\pgfpathlineto{\pgfqpoint{1.429187in}{1.640379in}}%
\pgfpathlineto{\pgfqpoint{1.431643in}{1.640379in}}%
\pgfpathlineto{\pgfqpoint{1.431643in}{1.639121in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.639121in}}%
\pgfpathlineto{\pgfqpoint{1.434070in}{1.636814in}}%
\pgfpathlineto{\pgfqpoint{1.438840in}{1.635975in}}%
\pgfpathlineto{\pgfqpoint{1.438840in}{1.633878in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{1.633878in}}%
\pgfpathlineto{\pgfqpoint{1.441184in}{1.628425in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.628425in}}%
\pgfpathlineto{\pgfqpoint{1.443503in}{1.619198in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{1.619198in}}%
\pgfpathlineto{\pgfqpoint{1.445796in}{1.615004in}}%
\pgfpathlineto{\pgfqpoint{1.448063in}{1.615004in}}%
\pgfpathlineto{\pgfqpoint{1.448063in}{1.613746in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.612697in}}%
\pgfpathlineto{\pgfqpoint{1.452526in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.609971in}}%
\pgfpathlineto{\pgfqpoint{1.454721in}{1.608293in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.608293in}}%
\pgfpathlineto{\pgfqpoint{1.456894in}{1.606196in}}%
\pgfpathlineto{\pgfqpoint{1.459044in}{1.606196in}}%
\pgfpathlineto{\pgfqpoint{1.459044in}{1.604309in}}%
\pgfpathlineto{\pgfqpoint{1.463279in}{1.603680in}}%
\pgfpathlineto{\pgfqpoint{1.463279in}{1.602212in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.602212in}}%
\pgfpathlineto{\pgfqpoint{1.465364in}{1.600115in}}%
\pgfpathlineto{\pgfqpoint{1.467429in}{1.600115in}}%
\pgfpathlineto{\pgfqpoint{1.467429in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{1.469473in}{1.597388in}}%
\pgfpathlineto{\pgfqpoint{1.469473in}{1.594033in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{1.593404in}}%
\pgfpathlineto{\pgfqpoint{1.473502in}{1.591726in}}%
\pgfpathlineto{\pgfqpoint{1.475488in}{1.591726in}}%
\pgfpathlineto{\pgfqpoint{1.475488in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.587532in}}%
\pgfpathlineto{\pgfqpoint{1.477455in}{1.576837in}}%
\pgfpathlineto{\pgfqpoint{1.479403in}{1.576837in}}%
\pgfpathlineto{\pgfqpoint{1.479403in}{1.574740in}}%
\pgfpathlineto{\pgfqpoint{1.481333in}{1.574740in}}%
\pgfpathlineto{\pgfqpoint{1.481333in}{1.572433in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{1.572433in}}%
\pgfpathlineto{\pgfqpoint{1.483246in}{1.570336in}}%
\pgfpathlineto{\pgfqpoint{1.485141in}{1.570336in}}%
\pgfpathlineto{\pgfqpoint{1.485141in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{1.487018in}{1.568448in}}%
\pgfpathlineto{\pgfqpoint{1.487018in}{1.564674in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.563625in}}%
\pgfpathlineto{\pgfqpoint{1.492552in}{1.561528in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{1.560689in}}%
\pgfpathlineto{\pgfqpoint{1.496160in}{1.559641in}}%
\pgfpathlineto{\pgfqpoint{1.499707in}{1.558802in}}%
\pgfpathlineto{\pgfqpoint{1.499707in}{1.557544in}}%
\pgfpathlineto{\pgfqpoint{1.503195in}{1.556914in}}%
\pgfpathlineto{\pgfqpoint{1.503195in}{1.556076in}}%
\pgfpathlineto{\pgfqpoint{1.504917in}{1.556076in}}%
\pgfpathlineto{\pgfqpoint{1.504917in}{1.554398in}}%
\pgfpathlineto{\pgfqpoint{1.506624in}{1.554398in}}%
\pgfpathlineto{\pgfqpoint{1.506624in}{1.552511in}}%
\pgfpathlineto{\pgfqpoint{1.508318in}{1.552511in}}%
\pgfpathlineto{\pgfqpoint{1.508318in}{1.551252in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{1.551252in}}%
\pgfpathlineto{\pgfqpoint{1.509998in}{1.549575in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{1.548945in}}%
\pgfpathlineto{\pgfqpoint{1.513318in}{1.546219in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.545171in}}%
\pgfpathlineto{\pgfqpoint{1.516586in}{1.540557in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.540347in}}%
\pgfpathlineto{\pgfqpoint{1.519803in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{1.537202in}}%
\pgfpathlineto{\pgfqpoint{1.521393in}{1.529442in}}%
\pgfpathlineto{\pgfqpoint{1.524537in}{1.528813in}}%
\pgfpathlineto{\pgfqpoint{1.524537in}{1.526297in}}%
\pgfpathlineto{\pgfqpoint{1.526091in}{1.526297in}}%
\pgfpathlineto{\pgfqpoint{1.526091in}{1.524619in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{1.524619in}}%
\pgfpathlineto{\pgfqpoint{1.527634in}{1.522103in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{1.522103in}}%
\pgfpathlineto{\pgfqpoint{1.529165in}{1.517070in}}%
\pgfpathlineto{\pgfqpoint{1.532194in}{1.516231in}}%
\pgfpathlineto{\pgfqpoint{1.532194in}{1.514343in}}%
\pgfpathlineto{\pgfqpoint{1.535180in}{1.514134in}}%
\pgfpathlineto{\pgfqpoint{1.535180in}{1.512246in}}%
\pgfpathlineto{\pgfqpoint{1.538123in}{1.511827in}}%
\pgfpathlineto{\pgfqpoint{1.538123in}{1.510988in}}%
\pgfpathlineto{\pgfqpoint{1.542461in}{1.510778in}}%
\pgfpathlineto{\pgfqpoint{1.542461in}{1.508891in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.508262in}}%
\pgfpathlineto{\pgfqpoint{1.545304in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{1.466949in}}%
\pgfpathlineto{\pgfqpoint{1.546710in}{1.465481in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{1.465481in}}%
\pgfpathlineto{\pgfqpoint{1.549495in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{1.550874in}{1.462335in}}%
\pgfpathlineto{\pgfqpoint{1.550874in}{1.455205in}}%
\pgfpathlineto{\pgfqpoint{1.553604in}{1.454576in}}%
\pgfpathlineto{\pgfqpoint{1.553604in}{1.446607in}}%
\pgfpathlineto{\pgfqpoint{1.554956in}{1.446607in}}%
\pgfpathlineto{\pgfqpoint{1.554956in}{1.445349in}}%
\pgfpathlineto{\pgfqpoint{1.556299in}{1.445349in}}%
\pgfpathlineto{\pgfqpoint{1.556299in}{1.443462in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{1.443462in}}%
\pgfpathlineto{\pgfqpoint{1.557633in}{1.441994in}}%
\pgfpathlineto{\pgfqpoint{1.558959in}{1.441994in}}%
\pgfpathlineto{\pgfqpoint{1.558959in}{1.436122in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.436122in}}%
\pgfpathlineto{\pgfqpoint{1.561586in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{1.434654in}}%
\pgfpathlineto{\pgfqpoint{1.562887in}{1.432976in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.432766in}}%
\pgfpathlineto{\pgfqpoint{1.565464in}{1.431508in}}%
\pgfpathlineto{\pgfqpoint{1.566741in}{1.431508in}}%
\pgfpathlineto{\pgfqpoint{1.566741in}{1.429411in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{1.428363in}}%
\pgfpathlineto{\pgfqpoint{1.569272in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{1.570525in}{1.423329in}}%
\pgfpathlineto{\pgfqpoint{1.570525in}{1.421232in}}%
\pgfpathlineto{\pgfqpoint{1.571772in}{1.421232in}}%
\pgfpathlineto{\pgfqpoint{1.571772in}{1.419764in}}%
\pgfpathlineto{\pgfqpoint{1.574242in}{1.418926in}}%
\pgfpathlineto{\pgfqpoint{1.574242in}{1.416199in}}%
\pgfpathlineto{\pgfqpoint{1.575466in}{1.416199in}}%
\pgfpathlineto{\pgfqpoint{1.575466in}{1.410747in}}%
\pgfpathlineto{\pgfqpoint{1.576683in}{1.410747in}}%
\pgfpathlineto{\pgfqpoint{1.576683in}{1.408440in}}%
\pgfpathlineto{\pgfqpoint{1.577893in}{1.408440in}}%
\pgfpathlineto{\pgfqpoint{1.577893in}{1.407182in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{1.407182in}}%
\pgfpathlineto{\pgfqpoint{1.579096in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{1.580292in}{1.405085in}}%
\pgfpathlineto{\pgfqpoint{1.580292in}{1.398164in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.397535in}}%
\pgfpathlineto{\pgfqpoint{1.585007in}{1.395438in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{1.395019in}}%
\pgfpathlineto{\pgfqpoint{1.587326in}{1.393551in}}%
\pgfpathlineto{\pgfqpoint{1.590756in}{1.392502in}}%
\pgfpathlineto{\pgfqpoint{1.590756in}{1.391873in}}%
\pgfpathlineto{\pgfqpoint{1.593011in}{1.390825in}}%
\pgfpathlineto{\pgfqpoint{1.593011in}{1.382436in}}%
\pgfpathlineto{\pgfqpoint{1.596349in}{1.381388in}}%
\pgfpathlineto{\pgfqpoint{1.597449in}{1.376984in}}%
\pgfpathlineto{\pgfqpoint{1.599634in}{1.376145in}}%
\pgfpathlineto{\pgfqpoint{1.600717in}{1.375516in}}%
\pgfpathlineto{\pgfqpoint{1.602867in}{1.374467in}}%
\pgfpathlineto{\pgfqpoint{1.603934in}{1.371951in}}%
\pgfpathlineto{\pgfqpoint{1.604995in}{1.371951in}}%
\pgfpathlineto{\pgfqpoint{1.606051in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{1.607102in}{1.365030in}}%
\pgfpathlineto{\pgfqpoint{1.608147in}{1.361675in}}%
\pgfpathlineto{\pgfqpoint{1.610222in}{1.361675in}}%
\pgfpathlineto{\pgfqpoint{1.611252in}{1.357690in}}%
\pgfpathlineto{\pgfqpoint{1.614311in}{1.356852in}}%
\pgfpathlineto{\pgfqpoint{1.615321in}{1.350351in}}%
\pgfpathlineto{\pgfqpoint{1.618321in}{1.349302in}}%
\pgfpathlineto{\pgfqpoint{1.619311in}{1.343850in}}%
\pgfpathlineto{\pgfqpoint{1.620297in}{1.343850in}}%
\pgfpathlineto{\pgfqpoint{1.621278in}{1.317426in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{1.317426in}}%
\pgfpathlineto{\pgfqpoint{1.623226in}{1.314490in}}%
\pgfpathlineto{\pgfqpoint{1.624193in}{1.314490in}}%
\pgfpathlineto{\pgfqpoint{1.626115in}{1.313651in}}%
\pgfpathlineto{\pgfqpoint{1.627069in}{1.306731in}}%
\pgfpathlineto{\pgfqpoint{1.630841in}{1.305892in}}%
\pgfpathlineto{\pgfqpoint{1.631774in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{1.632702in}{1.304844in}}%
\pgfpathlineto{\pgfqpoint{1.633627in}{1.301698in}}%
\pgfpathlineto{\pgfqpoint{1.636375in}{1.300859in}}%
\pgfpathlineto{\pgfqpoint{1.637283in}{1.300230in}}%
\pgfpathlineto{\pgfqpoint{1.638187in}{1.300230in}}%
\pgfpathlineto{\pgfqpoint{1.639087in}{1.298552in}}%
\pgfpathlineto{\pgfqpoint{1.639983in}{1.298552in}}%
\pgfpathlineto{\pgfqpoint{1.640876in}{1.296665in}}%
\pgfpathlineto{\pgfqpoint{1.642649in}{1.296455in}}%
\pgfpathlineto{\pgfqpoint{1.643530in}{1.289535in}}%
\pgfpathlineto{\pgfqpoint{1.644408in}{1.289535in}}%
\pgfpathlineto{\pgfqpoint{1.645281in}{1.284502in}}%
\pgfpathlineto{\pgfqpoint{1.647018in}{1.284082in}}%
\pgfpathlineto{\pgfqpoint{1.647881in}{1.258708in}}%
\pgfpathlineto{\pgfqpoint{1.648740in}{1.258708in}}%
\pgfpathlineto{\pgfqpoint{1.649595in}{1.254304in}}%
\pgfpathlineto{\pgfqpoint{1.652141in}{1.254304in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.252626in}}%
\pgfpathlineto{\pgfqpoint{1.652983in}{1.252626in}}%
\pgfpathlineto{\pgfqpoint{1.654656in}{1.251577in}}%
\pgfpathlineto{\pgfqpoint{1.655488in}{1.248432in}}%
\pgfpathlineto{\pgfqpoint{1.658782in}{1.247383in}}%
\pgfpathlineto{\pgfqpoint{1.659597in}{1.239205in}}%
\pgfpathlineto{\pgfqpoint{1.660409in}{1.239205in}}%
\pgfpathlineto{\pgfqpoint{1.661218in}{1.234381in}}%
\pgfpathlineto{\pgfqpoint{1.662024in}{1.234381in}}%
\pgfpathlineto{\pgfqpoint{1.662827in}{1.228719in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{1.228719in}}%
\pgfpathlineto{\pgfqpoint{1.663626in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{1.664423in}{1.224106in}}%
\pgfpathlineto{\pgfqpoint{1.666794in}{1.223057in}}%
\pgfpathlineto{\pgfqpoint{1.667578in}{1.220540in}}%
\pgfpathlineto{\pgfqpoint{1.669139in}{1.219702in}}%
\pgfpathlineto{\pgfqpoint{1.669914in}{1.215717in}}%
\pgfpathlineto{\pgfqpoint{1.671457in}{1.215298in}}%
\pgfpathlineto{\pgfqpoint{1.672224in}{1.212991in}}%
\pgfpathlineto{\pgfqpoint{1.672988in}{1.212991in}}%
\pgfpathlineto{\pgfqpoint{1.673750in}{1.208797in}}%
\pgfpathlineto{\pgfqpoint{1.678261in}{1.207958in}}%
\pgfpathlineto{\pgfqpoint{1.679003in}{1.202925in}}%
\pgfpathlineto{\pgfqpoint{1.681214in}{1.202715in}}%
\pgfpathlineto{\pgfqpoint{1.681214in}{1.201667in}}%
\pgfpathlineto{\pgfqpoint{1.681946in}{1.201667in}}%
\pgfpathlineto{\pgfqpoint{1.684126in}{1.200618in}}%
\pgfpathlineto{\pgfqpoint{1.684848in}{1.194117in}}%
\pgfpathlineto{\pgfqpoint{1.685567in}{1.194117in}}%
\pgfpathlineto{\pgfqpoint{1.686284in}{1.186987in}}%
\pgfpathlineto{\pgfqpoint{1.689127in}{1.185938in}}%
\pgfpathlineto{\pgfqpoint{1.689831in}{1.185309in}}%
\pgfpathlineto{\pgfqpoint{1.692626in}{1.184890in}}%
\pgfpathlineto{\pgfqpoint{1.693318in}{1.180067in}}%
\pgfpathlineto{\pgfqpoint{1.694009in}{1.180067in}}%
\pgfpathlineto{\pgfqpoint{1.694697in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.696067in}{1.177340in}}%
\pgfpathlineto{\pgfqpoint{1.696748in}{1.173356in}}%
\pgfpathlineto{\pgfqpoint{1.697427in}{1.173356in}}%
\pgfpathlineto{\pgfqpoint{1.697427in}{1.171049in}}%
\pgfpathlineto{\pgfqpoint{1.698104in}{1.171049in}}%
\pgfpathlineto{\pgfqpoint{1.699452in}{1.170630in}}%
\pgfpathlineto{\pgfqpoint{1.700122in}{1.169162in}}%
\pgfpathlineto{\pgfqpoint{1.700790in}{1.169162in}}%
\pgfpathlineto{\pgfqpoint{1.701456in}{1.166435in}}%
\pgfpathlineto{\pgfqpoint{1.702782in}{1.166016in}}%
\pgfpathlineto{\pgfqpoint{1.703442in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.704100in}{1.164129in}}%
\pgfpathlineto{\pgfqpoint{1.704100in}{1.162870in}}%
\pgfpathlineto{\pgfqpoint{1.704755in}{1.162870in}}%
\pgfpathlineto{\pgfqpoint{1.706710in}{1.162032in}}%
\pgfpathlineto{\pgfqpoint{1.706710in}{1.159934in}}%
\pgfpathlineto{\pgfqpoint{1.707357in}{1.159934in}}%
\pgfpathlineto{\pgfqpoint{1.708646in}{1.159515in}}%
\pgfpathlineto{\pgfqpoint{1.709287in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{1.709927in}{1.156369in}}%
\pgfpathlineto{\pgfqpoint{1.710564in}{1.154901in}}%
\pgfpathlineto{\pgfqpoint{1.712465in}{1.153853in}}%
\pgfpathlineto{\pgfqpoint{1.713095in}{1.151127in}}%
\pgfpathlineto{\pgfqpoint{1.716833in}{1.150497in}}%
\pgfpathlineto{\pgfqpoint{1.717450in}{1.147562in}}%
\pgfpathlineto{\pgfqpoint{1.718678in}{1.146932in}}%
\pgfpathlineto{\pgfqpoint{1.719289in}{1.140431in}}%
\pgfpathlineto{\pgfqpoint{1.722318in}{1.140222in}}%
\pgfpathlineto{\pgfqpoint{1.722919in}{1.136237in}}%
\pgfpathlineto{\pgfqpoint{1.724710in}{1.135189in}}%
\pgfpathlineto{\pgfqpoint{1.725304in}{1.117993in}}%
\pgfpathlineto{\pgfqpoint{1.728247in}{1.117154in}}%
\pgfpathlineto{\pgfqpoint{1.728831in}{1.101216in}}%
\pgfpathlineto{\pgfqpoint{1.729993in}{1.101006in}}%
\pgfpathlineto{\pgfqpoint{1.730572in}{1.095973in}}%
\pgfpathlineto{\pgfqpoint{1.732298in}{1.095973in}}%
\pgfpathlineto{\pgfqpoint{1.732871in}{1.092198in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{1.092198in}}%
\pgfpathlineto{\pgfqpoint{1.734011in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{1.734579in}{1.090521in}}%
\pgfpathlineto{\pgfqpoint{1.735709in}{1.089472in}}%
\pgfpathlineto{\pgfqpoint{1.736272in}{1.088214in}}%
\pgfpathlineto{\pgfqpoint{1.740172in}{1.087165in}}%
\pgfpathlineto{\pgfqpoint{1.740723in}{1.086326in}}%
\pgfpathlineto{\pgfqpoint{1.741272in}{1.086326in}}%
\pgfpathlineto{\pgfqpoint{1.745618in}{1.085278in}}%
\pgfpathlineto{\pgfqpoint{1.746690in}{1.082971in}}%
\pgfpathlineto{\pgfqpoint{1.747757in}{1.082761in}}%
\pgfpathlineto{\pgfqpoint{1.748289in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{1.748819in}{1.081084in}}%
\pgfpathlineto{\pgfqpoint{1.750400in}{1.080874in}}%
\pgfpathlineto{\pgfqpoint{1.751448in}{1.076889in}}%
\pgfpathlineto{\pgfqpoint{1.754045in}{1.075841in}}%
\pgfpathlineto{\pgfqpoint{1.755075in}{1.075421in}}%
\pgfpathlineto{\pgfqpoint{1.756100in}{1.075212in}}%
\pgfpathlineto{\pgfqpoint{1.757119in}{1.071018in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{1.070179in}}%
\pgfpathlineto{\pgfqpoint{1.758639in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{1.759647in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{1.761647in}{1.069550in}}%
\pgfpathlineto{\pgfqpoint{1.762639in}{1.067243in}}%
\pgfpathlineto{\pgfqpoint{1.764611in}{1.066194in}}%
\pgfpathlineto{\pgfqpoint{1.765590in}{1.065565in}}%
\pgfpathlineto{\pgfqpoint{1.768016in}{1.064726in}}%
\pgfpathlineto{\pgfqpoint{1.768979in}{1.062420in}}%
\pgfpathlineto{\pgfqpoint{1.770415in}{1.062000in}}%
\pgfpathlineto{\pgfqpoint{1.771367in}{1.060952in}}%
\pgfpathlineto{\pgfqpoint{1.772315in}{1.060952in}}%
\pgfpathlineto{\pgfqpoint{1.773258in}{1.057386in}}%
\pgfpathlineto{\pgfqpoint{1.774197in}{1.057177in}}%
\pgfpathlineto{\pgfqpoint{1.774664in}{1.053821in}}%
\pgfpathlineto{\pgfqpoint{1.775131in}{1.053821in}}%
\pgfpathlineto{\pgfqpoint{1.776525in}{1.052773in}}%
\pgfpathlineto{\pgfqpoint{1.777450in}{1.051724in}}%
\pgfpathlineto{\pgfqpoint{1.778370in}{1.051515in}}%
\pgfpathlineto{\pgfqpoint{1.779286in}{1.048788in}}%
\pgfpathlineto{\pgfqpoint{1.782461in}{1.047740in}}%
\pgfpathlineto{\pgfqpoint{1.783359in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{1.784253in}{1.039351in}}%
\pgfpathlineto{\pgfqpoint{1.785144in}{1.035786in}}%
\pgfpathlineto{\pgfqpoint{1.786472in}{1.034948in}}%
\pgfpathlineto{\pgfqpoint{1.786913in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{1.787353in}{1.034318in}}%
\pgfpathlineto{\pgfqpoint{1.789974in}{1.033270in}}%
\pgfpathlineto{\pgfqpoint{1.789974in}{1.032850in}}%
\pgfpathlineto{\pgfqpoint{1.790841in}{1.032850in}}%
\pgfpathlineto{\pgfqpoint{1.794271in}{1.032012in}}%
\pgfpathlineto{\pgfqpoint{1.795119in}{1.026559in}}%
\pgfpathlineto{\pgfqpoint{1.797226in}{1.026140in}}%
\pgfpathlineto{\pgfqpoint{1.797226in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{1.798062in}{1.025301in}}%
\pgfpathlineto{\pgfqpoint{1.800139in}{1.024252in}}%
\pgfpathlineto{\pgfqpoint{1.800964in}{1.023833in}}%
\pgfpathlineto{\pgfqpoint{1.803420in}{1.022994in}}%
\pgfpathlineto{\pgfqpoint{1.804232in}{1.021526in}}%
\pgfpathlineto{\pgfqpoint{1.806650in}{1.020478in}}%
\pgfpathlineto{\pgfqpoint{1.807050in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{1.807449in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{1.018171in}}%
\pgfpathlineto{\pgfqpoint{1.808246in}{1.016283in}}%
\pgfpathlineto{\pgfqpoint{1.809039in}{1.016283in}}%
\pgfpathlineto{\pgfqpoint{1.810617in}{1.015445in}}%
\pgfpathlineto{\pgfqpoint{1.811401in}{1.013347in}}%
\pgfpathlineto{\pgfqpoint{1.815280in}{1.012299in}}%
\pgfpathlineto{\pgfqpoint{1.816047in}{1.011670in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{1.011041in}}%
\pgfpathlineto{\pgfqpoint{1.817192in}{1.009992in}}%
\pgfpathlineto{\pgfqpoint{1.817952in}{1.009992in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{1.009363in}}%
\pgfpathlineto{\pgfqpoint{1.819087in}{1.000555in}}%
\pgfpathlineto{\pgfqpoint{1.819840in}{1.000555in}}%
\pgfpathlineto{\pgfqpoint{1.823566in}{0.999507in}}%
\pgfpathlineto{\pgfqpoint{1.824670in}{0.998878in}}%
\pgfpathlineto{\pgfqpoint{1.825769in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{1.826499in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.826862in}{0.989441in}}%
\pgfpathlineto{\pgfqpoint{1.830821in}{0.988392in}}%
\pgfpathlineto{\pgfqpoint{1.831533in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{1.831888in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{1.832596in}{0.986505in}}%
\pgfpathlineto{\pgfqpoint{1.833654in}{0.982730in}}%
\pgfpathlineto{\pgfqpoint{1.835754in}{0.981891in}}%
\pgfpathlineto{\pgfqpoint{1.836101in}{0.980213in}}%
\pgfpathlineto{\pgfqpoint{1.836795in}{0.980213in}}%
\pgfpathlineto{\pgfqpoint{1.839890in}{0.979165in}}%
\pgfpathlineto{\pgfqpoint{1.840911in}{0.976648in}}%
\pgfpathlineto{\pgfqpoint{1.844613in}{0.975600in}}%
\pgfpathlineto{\pgfqpoint{1.845280in}{0.972035in}}%
\pgfpathlineto{\pgfqpoint{1.845612in}{0.972035in}}%
\pgfpathlineto{\pgfqpoint{1.846936in}{0.971196in}}%
\pgfpathlineto{\pgfqpoint{1.847265in}{0.970357in}}%
\pgfpathlineto{\pgfqpoint{1.847923in}{0.970357in}}%
\pgfpathlineto{\pgfqpoint{1.851180in}{0.969938in}}%
\pgfpathlineto{\pgfqpoint{1.851826in}{0.967841in}}%
\pgfpathlineto{\pgfqpoint{1.852148in}{0.967841in}}%
\pgfpathlineto{\pgfqpoint{1.853750in}{0.967002in}}%
\pgfpathlineto{\pgfqpoint{1.854387in}{0.966163in}}%
\pgfpathlineto{\pgfqpoint{1.854705in}{0.966163in}}%
\pgfpathlineto{\pgfqpoint{1.857546in}{0.965324in}}%
\pgfpathlineto{\pgfqpoint{1.858171in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{1.858484in}{0.964485in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{0.964066in}}%
\pgfpathlineto{\pgfqpoint{1.860038in}{0.962598in}}%
\pgfpathlineto{\pgfqpoint{1.860965in}{0.962598in}}%
\pgfpathlineto{\pgfqpoint{1.863721in}{0.961549in}}%
\pgfpathlineto{\pgfqpoint{1.863721in}{0.961130in}}%
\pgfpathlineto{\pgfqpoint{1.864632in}{0.961130in}}%
\pgfpathlineto{\pgfqpoint{1.865539in}{0.960710in}}%
\pgfpathlineto{\pgfqpoint{1.866442in}{0.958613in}}%
\pgfpathlineto{\pgfqpoint{1.870014in}{0.957565in}}%
\pgfpathlineto{\pgfqpoint{1.870604in}{0.953161in}}%
\pgfpathlineto{\pgfqpoint{1.870898in}{0.953161in}}%
\pgfpathlineto{\pgfqpoint{1.871485in}{0.953161in}}%
\pgfpathlineto{\pgfqpoint{1.872070in}{0.950225in}}%
\pgfpathlineto{\pgfqpoint{1.872362in}{0.950225in}}%
\pgfpathlineto{\pgfqpoint{1.872945in}{0.949386in}}%
\pgfpathlineto{\pgfqpoint{1.873816in}{0.947918in}}%
\pgfpathlineto{\pgfqpoint{1.877265in}{0.947079in}}%
\pgfpathlineto{\pgfqpoint{1.877834in}{0.946031in}}%
\pgfpathlineto{\pgfqpoint{1.878118in}{0.946031in}}%
\pgfpathlineto{\pgfqpoint{1.883442in}{0.944982in}}%
\pgfpathlineto{\pgfqpoint{1.883995in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{1.884546in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{1.885917in}{0.944353in}}%
\pgfpathlineto{\pgfqpoint{1.886736in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.887008in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.887822in}{0.941417in}}%
\pgfpathlineto{\pgfqpoint{1.888903in}{0.937642in}}%
\pgfpathlineto{\pgfqpoint{1.892642in}{0.936804in}}%
\pgfpathlineto{\pgfqpoint{1.893698in}{0.934077in}}%
\pgfpathlineto{\pgfqpoint{1.896833in}{0.933029in}}%
\pgfpathlineto{\pgfqpoint{1.897610in}{0.926737in}}%
\pgfpathlineto{\pgfqpoint{1.897868in}{0.926737in}}%
\pgfpathlineto{\pgfqpoint{1.899667in}{0.925689in}}%
\pgfpathlineto{\pgfqpoint{1.900433in}{0.925060in}}%
\pgfpathlineto{\pgfqpoint{1.900688in}{0.925060in}}%
\pgfpathlineto{\pgfqpoint{1.901957in}{0.924850in}}%
\pgfpathlineto{\pgfqpoint{1.902967in}{0.922334in}}%
\pgfpathlineto{\pgfqpoint{1.904971in}{0.921495in}}%
\pgfpathlineto{\pgfqpoint{1.904971in}{0.920446in}}%
\pgfpathlineto{\pgfqpoint{1.905967in}{0.920446in}}%
\pgfpathlineto{\pgfqpoint{1.907451in}{0.919398in}}%
\pgfpathlineto{\pgfqpoint{1.908189in}{0.918769in}}%
\pgfpathlineto{\pgfqpoint{1.908434in}{0.918769in}}%
\pgfpathlineto{\pgfqpoint{1.909168in}{0.918349in}}%
\pgfpathlineto{\pgfqpoint{1.909413in}{0.916671in}}%
\pgfpathlineto{\pgfqpoint{1.910144in}{0.916671in}}%
\pgfpathlineto{\pgfqpoint{1.913282in}{0.916042in}}%
\pgfpathlineto{\pgfqpoint{1.914238in}{0.913945in}}%
\pgfpathlineto{\pgfqpoint{1.918954in}{0.912897in}}%
\pgfpathlineto{\pgfqpoint{1.919652in}{0.911638in}}%
\pgfpathlineto{\pgfqpoint{1.919885in}{0.911638in}}%
\pgfpathlineto{\pgfqpoint{1.921733in}{0.910590in}}%
\pgfpathlineto{\pgfqpoint{1.921733in}{0.910380in}}%
\pgfpathlineto{\pgfqpoint{1.922651in}{0.910380in}}%
\pgfpathlineto{\pgfqpoint{1.924702in}{0.909541in}}%
\pgfpathlineto{\pgfqpoint{1.925155in}{0.907864in}}%
\pgfpathlineto{\pgfqpoint{1.925607in}{0.907864in}}%
\pgfpathlineto{\pgfqpoint{1.927630in}{0.907025in}}%
\pgfpathlineto{\pgfqpoint{1.928076in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.928522in}{0.906186in}}%
\pgfpathlineto{\pgfqpoint{1.932054in}{0.905347in}}%
\pgfpathlineto{\pgfqpoint{1.932491in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{1.933145in}{0.904718in}}%
\pgfpathlineto{\pgfqpoint{1.935096in}{0.904089in}}%
\pgfpathlineto{\pgfqpoint{1.935096in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{1.936171in}{0.903250in}}%
\pgfpathlineto{\pgfqpoint{1.936814in}{0.903040in}}%
\pgfpathlineto{\pgfqpoint{1.937455in}{0.901363in}}%
\pgfpathlineto{\pgfqpoint{1.937881in}{0.901363in}}%
\pgfpathlineto{\pgfqpoint{1.938518in}{0.900314in}}%
\pgfpathlineto{\pgfqpoint{1.939365in}{0.896330in}}%
\pgfpathlineto{\pgfqpoint{1.939576in}{0.896330in}}%
\pgfpathlineto{\pgfqpoint{1.941049in}{0.895281in}}%
\pgfpathlineto{\pgfqpoint{1.942094in}{0.887941in}}%
\pgfpathlineto{\pgfqpoint{1.944993in}{0.887102in}}%
\pgfpathlineto{\pgfqpoint{1.946019in}{0.875988in}}%
\pgfpathlineto{\pgfqpoint{1.951671in}{0.874939in}}%
\pgfpathlineto{\pgfqpoint{1.952267in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{1.952664in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{1.954440in}{0.873681in}}%
\pgfpathlineto{\pgfqpoint{1.955029in}{0.865083in}}%
\pgfpathlineto{\pgfqpoint{1.955420in}{0.865083in}}%
\pgfpathlineto{\pgfqpoint{1.956979in}{0.864454in}}%
\pgfpathlineto{\pgfqpoint{1.957560in}{0.862776in}}%
\pgfpathlineto{\pgfqpoint{1.957947in}{0.862776in}}%
\pgfpathlineto{\pgfqpoint{1.958718in}{0.862357in}}%
\pgfpathlineto{\pgfqpoint{1.959487in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{1.959679in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{1.959870in}{0.860050in}}%
\pgfpathlineto{\pgfqpoint{1.960634in}{0.858372in}}%
\pgfpathlineto{\pgfqpoint{1.960825in}{0.858372in}}%
\pgfpathlineto{\pgfqpoint{1.963663in}{0.857324in}}%
\pgfpathlineto{\pgfqpoint{1.964601in}{0.856695in}}%
\pgfpathlineto{\pgfqpoint{1.968126in}{0.855646in}}%
\pgfpathlineto{\pgfqpoint{1.968126in}{0.855227in}}%
\pgfpathlineto{\pgfqpoint{1.969227in}{0.855227in}}%
\pgfpathlineto{\pgfqpoint{1.971773in}{0.854388in}}%
\pgfpathlineto{\pgfqpoint{1.972674in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{1.972854in}{0.853129in}}%
\pgfpathlineto{\pgfqpoint{1.975179in}{0.852500in}}%
\pgfpathlineto{\pgfqpoint{1.975356in}{0.851032in}}%
\pgfpathlineto{\pgfqpoint{1.976243in}{0.851032in}}%
\pgfpathlineto{\pgfqpoint{1.981310in}{0.849984in}}%
\pgfpathlineto{\pgfqpoint{1.982343in}{0.849355in}}%
\pgfpathlineto{\pgfqpoint{1.988936in}{0.848306in}}%
\pgfpathlineto{\pgfqpoint{1.989601in}{0.846628in}}%
\pgfpathlineto{\pgfqpoint{1.989932in}{0.846628in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{0.845999in}}%
\pgfpathlineto{\pgfqpoint{1.993055in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{1.994031in}{0.844322in}}%
\pgfpathlineto{\pgfqpoint{1.996773in}{0.843483in}}%
\pgfpathlineto{\pgfqpoint{1.996933in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{1.997732in}{0.842644in}}%
\pgfpathlineto{\pgfqpoint{1.999163in}{0.841805in}}%
\pgfpathlineto{\pgfqpoint{1.999163in}{0.841386in}}%
\pgfpathlineto{\pgfqpoint{2.000269in}{0.841386in}}%
\pgfpathlineto{\pgfqpoint{2.005096in}{0.840337in}}%
\pgfpathlineto{\pgfqpoint{2.005096in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{2.006171in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{2.006630in}{0.839918in}}%
\pgfpathlineto{\pgfqpoint{2.007240in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{2.007696in}{0.838030in}}%
\pgfpathlineto{\pgfqpoint{2.011761in}{0.836982in}}%
\pgfpathlineto{\pgfqpoint{2.011761in}{0.836772in}}%
\pgfpathlineto{\pgfqpoint{2.012801in}{0.836772in}}%
\pgfpathlineto{\pgfqpoint{2.017059in}{0.835724in}}%
\pgfpathlineto{\pgfqpoint{2.018073in}{0.834885in}}%
\pgfpathlineto{\pgfqpoint{2.019945in}{0.834046in}}%
\pgfpathlineto{\pgfqpoint{2.019945in}{0.833626in}}%
\pgfpathlineto{\pgfqpoint{2.020945in}{0.833626in}}%
\pgfpathlineto{\pgfqpoint{2.023496in}{0.832578in}}%
\pgfpathlineto{\pgfqpoint{2.023778in}{0.831110in}}%
\pgfpathlineto{\pgfqpoint{2.024480in}{0.831110in}}%
\pgfpathlineto{\pgfqpoint{2.027818in}{0.830061in}}%
\pgfpathlineto{\pgfqpoint{2.028644in}{0.827335in}}%
\pgfpathlineto{\pgfqpoint{2.028919in}{0.827335in}}%
\pgfpathlineto{\pgfqpoint{2.033801in}{0.826496in}}%
\pgfpathlineto{\pgfqpoint{2.033801in}{0.825867in}}%
\pgfpathlineto{\pgfqpoint{2.034871in}{0.825867in}}%
\pgfpathlineto{\pgfqpoint{2.039094in}{0.824819in}}%
\pgfpathlineto{\pgfqpoint{2.039747in}{0.820415in}}%
\pgfpathlineto{\pgfqpoint{2.040137in}{0.820415in}}%
\pgfpathlineto{\pgfqpoint{2.043490in}{0.819366in}}%
\pgfpathlineto{\pgfqpoint{2.044256in}{0.818737in}}%
\pgfpathlineto{\pgfqpoint{2.044511in}{0.818737in}}%
\pgfpathlineto{\pgfqpoint{2.049293in}{0.817898in}}%
\pgfpathlineto{\pgfqpoint{2.049293in}{0.817479in}}%
\pgfpathlineto{\pgfqpoint{2.050286in}{0.817479in}}%
\pgfpathlineto{\pgfqpoint{2.050533in}{0.817479in}}%
\pgfpathlineto{\pgfqpoint{2.051027in}{0.816011in}}%
\pgfpathlineto{\pgfqpoint{2.051643in}{0.816011in}}%
\pgfpathlineto{\pgfqpoint{2.053114in}{0.814962in}}%
\pgfpathlineto{\pgfqpoint{2.054210in}{0.812865in}}%
\pgfpathlineto{\pgfqpoint{2.058300in}{0.811817in}}%
\pgfpathlineto{\pgfqpoint{2.059013in}{0.811188in}}%
\pgfpathlineto{\pgfqpoint{2.059369in}{0.811188in}}%
\pgfpathlineto{\pgfqpoint{2.063010in}{0.810139in}}%
\pgfpathlineto{\pgfqpoint{2.063824in}{0.809300in}}%
\pgfpathlineto{\pgfqpoint{2.064056in}{0.809300in}}%
\pgfpathlineto{\pgfqpoint{2.066245in}{0.808671in}}%
\pgfpathlineto{\pgfqpoint{2.066245in}{0.807623in}}%
\pgfpathlineto{\pgfqpoint{2.067274in}{0.807623in}}%
\pgfpathlineto{\pgfqpoint{2.069092in}{0.806784in}}%
\pgfpathlineto{\pgfqpoint{2.069994in}{0.766939in}}%
\pgfpathlineto{\pgfqpoint{2.070107in}{0.766939in}}%
\pgfpathlineto{\pgfqpoint{2.071341in}{0.766310in}}%
\pgfpathlineto{\pgfqpoint{2.072122in}{0.762535in}}%
\pgfpathlineto{\pgfqpoint{2.072345in}{0.762535in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{0.761486in}}%
\pgfpathlineto{\pgfqpoint{2.075000in}{0.761277in}}%
\pgfpathlineto{\pgfqpoint{2.076096in}{0.761277in}}%
\pgfpathlineto{\pgfqpoint{2.078703in}{0.760228in}}%
\pgfpathlineto{\pgfqpoint{2.079350in}{0.759809in}}%
\pgfpathlineto{\pgfqpoint{2.079780in}{0.759809in}}%
\pgfpathlineto{\pgfqpoint{2.082871in}{0.759180in}}%
\pgfpathlineto{\pgfqpoint{2.083610in}{0.753098in}}%
\pgfpathlineto{\pgfqpoint{2.083927in}{0.753098in}}%
\pgfpathlineto{\pgfqpoint{2.087165in}{0.752050in}}%
\pgfpathlineto{\pgfqpoint{2.087786in}{0.751630in}}%
\pgfpathlineto{\pgfqpoint{2.088198in}{0.751630in}}%
\pgfpathlineto{\pgfqpoint{2.091473in}{0.750582in}}%
\pgfpathlineto{\pgfqpoint{2.092081in}{0.749743in}}%
\pgfpathlineto{\pgfqpoint{2.092485in}{0.749743in}}%
\pgfpathlineto{\pgfqpoint{2.095494in}{0.748694in}}%
\pgfpathlineto{\pgfqpoint{2.095892in}{0.748065in}}%
\pgfpathlineto{\pgfqpoint{2.096586in}{0.748065in}}%
\pgfpathlineto{\pgfqpoint{2.098656in}{0.747855in}}%
\pgfpathlineto{\pgfqpoint{2.098656in}{0.739467in}}%
\pgfpathlineto{\pgfqpoint{2.099732in}{0.739467in}}%
\pgfpathlineto{\pgfqpoint{2.101577in}{0.738418in}}%
\pgfpathlineto{\pgfqpoint{2.101770in}{0.737999in}}%
\pgfpathlineto{\pgfqpoint{2.102638in}{0.737999in}}%
\pgfpathlineto{\pgfqpoint{2.105788in}{0.736950in}}%
\pgfpathlineto{\pgfqpoint{2.105788in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{2.106828in}{0.736741in}}%
\pgfpathlineto{\pgfqpoint{2.109823in}{0.735902in}}%
\pgfpathlineto{\pgfqpoint{2.110194in}{0.735273in}}%
\pgfpathlineto{\pgfqpoint{2.110842in}{0.735273in}}%
\pgfpathlineto{\pgfqpoint{2.114599in}{0.734224in}}%
\pgfpathlineto{\pgfqpoint{2.114871in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{2.115686in}{0.733385in}}%
\pgfpathlineto{\pgfqpoint{2.119712in}{0.732756in}}%
\pgfpathlineto{\pgfqpoint{2.119712in}{0.730659in}}%
\pgfpathlineto{\pgfqpoint{2.120772in}{0.730659in}}%
\pgfpathlineto{\pgfqpoint{2.121476in}{0.729611in}}%
\pgfpathlineto{\pgfqpoint{2.121476in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{2.122528in}{0.729401in}}%
\pgfpathlineto{\pgfqpoint{2.127621in}{0.728352in}}%
\pgfpathlineto{\pgfqpoint{2.127621in}{0.728143in}}%
\pgfpathlineto{\pgfqpoint{2.128727in}{0.728143in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{0.727933in}}%
\pgfpathlineto{\pgfqpoint{2.129658in}{0.726884in}}%
\pgfpathlineto{\pgfqpoint{2.130753in}{0.726884in}}%
\pgfpathlineto{\pgfqpoint{2.137041in}{0.725836in}}%
\pgfpathlineto{\pgfqpoint{2.137041in}{0.721013in}}%
\pgfpathlineto{\pgfqpoint{2.138098in}{0.721013in}}%
\pgfpathlineto{\pgfqpoint{2.141874in}{0.720803in}}%
\pgfpathlineto{\pgfqpoint{2.142272in}{0.719335in}}%
\pgfpathlineto{\pgfqpoint{2.142907in}{0.719335in}}%
\pgfpathlineto{\pgfqpoint{2.147297in}{0.718496in}}%
\pgfpathlineto{\pgfqpoint{2.148225in}{0.716609in}}%
\pgfpathlineto{\pgfqpoint{2.148380in}{0.716609in}}%
\pgfpathlineto{\pgfqpoint{2.149687in}{0.715560in}}%
\pgfpathlineto{\pgfqpoint{2.149917in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{2.150758in}{0.714721in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{0.713882in}}%
\pgfpathlineto{\pgfqpoint{2.152354in}{0.712624in}}%
\pgfpathlineto{\pgfqpoint{2.153411in}{0.712624in}}%
\pgfpathlineto{\pgfqpoint{2.158029in}{0.711576in}}%
\pgfpathlineto{\pgfqpoint{2.159057in}{0.711156in}}%
\pgfpathlineto{\pgfqpoint{2.159131in}{0.711156in}}%
\pgfpathlineto{\pgfqpoint{2.164197in}{0.710108in}}%
\pgfpathlineto{\pgfqpoint{2.164197in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{2.165267in}{0.709898in}}%
\pgfpathlineto{\pgfqpoint{2.169212in}{0.709059in}}%
\pgfpathlineto{\pgfqpoint{2.169422in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{2.170257in}{0.708220in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{0.707172in}}%
\pgfpathlineto{\pgfqpoint{2.182263in}{0.706962in}}%
\pgfpathlineto{\pgfqpoint{2.183309in}{0.706962in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{0.706543in}}%
\pgfpathlineto{\pgfqpoint{2.186993in}{0.700880in}}%
\pgfpathlineto{\pgfqpoint{2.188079in}{0.700880in}}%
\pgfpathlineto{\pgfqpoint{2.191367in}{0.700880in}}%
\pgfpathlineto{\pgfqpoint{2.191367in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{2.192430in}{0.699622in}}%
\pgfpathlineto{\pgfqpoint{2.192929in}{0.699412in}}%
\pgfpathlineto{\pgfqpoint{2.193985in}{0.697944in}}%
\pgfpathlineto{\pgfqpoint{2.206017in}{0.696896in}}%
\pgfpathlineto{\pgfqpoint{2.207066in}{0.696476in}}%
\pgfpathlineto{\pgfqpoint{2.207124in}{0.696476in}}%
\pgfpathlineto{\pgfqpoint{2.208861in}{0.696057in}}%
\pgfpathlineto{\pgfqpoint{2.209092in}{0.694589in}}%
\pgfpathlineto{\pgfqpoint{2.209954in}{0.694589in}}%
\pgfpathlineto{\pgfqpoint{2.219591in}{0.693541in}}%
\pgfpathlineto{\pgfqpoint{2.219591in}{0.693331in}}%
\pgfpathlineto{\pgfqpoint{2.220683in}{0.693331in}}%
\pgfpathlineto{\pgfqpoint{2.222310in}{0.693121in}}%
\pgfpathlineto{\pgfqpoint{2.222310in}{0.691024in}}%
\pgfpathlineto{\pgfqpoint{2.223388in}{0.691024in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.689976in}}%
\pgfpathlineto{\pgfqpoint{2.228170in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{2.229270in}{0.689766in}}%
\pgfpathlineto{\pgfqpoint{2.238669in}{0.689137in}}%
\pgfpathlineto{\pgfqpoint{2.238669in}{0.688298in}}%
\pgfpathlineto{\pgfqpoint{2.239764in}{0.688298in}}%
\pgfpathlineto{\pgfqpoint{2.253274in}{0.687878in}}%
\pgfpathlineto{\pgfqpoint{2.254249in}{0.684942in}}%
\pgfpathlineto{\pgfqpoint{2.254341in}{0.684942in}}%
\pgfpathlineto{\pgfqpoint{2.256094in}{0.683894in}}%
\pgfpathlineto{\pgfqpoint{2.256094in}{0.683684in}}%
\pgfpathlineto{\pgfqpoint{2.257193in}{0.683684in}}%
\pgfpathlineto{\pgfqpoint{2.261442in}{0.682636in}}%
\pgfpathlineto{\pgfqpoint{2.261442in}{0.682426in}}%
\pgfpathlineto{\pgfqpoint{2.262513in}{0.682426in}}%
\pgfpathlineto{\pgfqpoint{2.280456in}{0.681377in}}%
\pgfpathlineto{\pgfqpoint{2.280456in}{0.680329in}}%
\pgfpathlineto{\pgfqpoint{2.281556in}{0.680329in}}%
\pgfpathlineto{\pgfqpoint{2.285019in}{0.679280in}}%
\pgfpathlineto{\pgfqpoint{2.285019in}{0.679071in}}%
\pgfpathlineto{\pgfqpoint{2.286095in}{0.679071in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{0.678232in}}%
\pgfpathlineto{\pgfqpoint{2.297685in}{0.677812in}}%
\pgfpathlineto{\pgfqpoint{2.298772in}{0.677812in}}%
\pgfpathlineto{\pgfqpoint{2.303393in}{0.677812in}}%
\pgfpathlineto{\pgfqpoint{2.303393in}{0.675506in}}%
\pgfpathlineto{\pgfqpoint{2.304487in}{0.675506in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{0.674457in}}%
\pgfpathlineto{\pgfqpoint{2.310154in}{0.674247in}}%
\pgfpathlineto{\pgfqpoint{2.311248in}{0.674247in}}%
\pgfpathlineto{\pgfqpoint{2.323581in}{0.673199in}}%
\pgfpathlineto{\pgfqpoint{2.323912in}{0.672150in}}%
\pgfpathlineto{\pgfqpoint{2.324672in}{0.672150in}}%
\pgfpathlineto{\pgfqpoint{2.335566in}{0.671102in}}%
\pgfpathlineto{\pgfqpoint{2.335566in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{2.336659in}{0.670892in}}%
\pgfpathlineto{\pgfqpoint{2.349459in}{0.670263in}}%
\pgfpathlineto{\pgfqpoint{2.349459in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.350569in}{0.669005in}}%
\pgfpathlineto{\pgfqpoint{2.359935in}{0.668166in}}%
\pgfpathlineto{\pgfqpoint{2.359935in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{2.361046in}{0.667746in}}%
\pgfpathlineto{\pgfqpoint{2.381842in}{0.666698in}}%
\pgfpathlineto{\pgfqpoint{2.381842in}{0.665859in}}%
\pgfpathlineto{\pgfqpoint{2.382941in}{0.665859in}}%
\pgfpathlineto{\pgfqpoint{2.384232in}{0.665020in}}%
\pgfpathlineto{\pgfqpoint{2.384653in}{0.664181in}}%
\pgfpathlineto{\pgfqpoint{2.385319in}{0.664181in}}%
\pgfpathlineto{\pgfqpoint{2.405041in}{0.663342in}}%
\pgfpathlineto{\pgfqpoint{2.405041in}{0.662504in}}%
\pgfpathlineto{\pgfqpoint{2.406136in}{0.662504in}}%
\pgfpathlineto{\pgfqpoint{2.425318in}{0.661665in}}%
\pgfpathlineto{\pgfqpoint{2.425521in}{0.659568in}}%
\pgfpathlineto{\pgfqpoint{2.426412in}{0.659568in}}%
\pgfpathlineto{\pgfqpoint{2.426755in}{0.659568in}}%
\pgfpathlineto{\pgfqpoint{2.426755in}{0.652228in}}%
\pgfpathlineto{\pgfqpoint{2.427862in}{0.652228in}}%
\pgfpathlineto{\pgfqpoint{2.436392in}{0.651179in}}%
\pgfpathlineto{\pgfqpoint{2.436661in}{0.650760in}}%
\pgfpathlineto{\pgfqpoint{2.437487in}{0.650760in}}%
\pgfpathlineto{\pgfqpoint{2.449633in}{0.649711in}}%
\pgfpathlineto{\pgfqpoint{2.450426in}{0.611544in}}%
\pgfpathlineto{\pgfqpoint{2.450732in}{0.611544in}}%
\pgfpathlineto{\pgfqpoint{2.459494in}{0.610705in}}%
\pgfpathlineto{\pgfqpoint{2.459494in}{0.610286in}}%
\pgfpathlineto{\pgfqpoint{2.460593in}{0.610286in}}%
\pgfpathlineto{\pgfqpoint{2.487508in}{0.609657in}}%
\pgfpathlineto{\pgfqpoint{2.488230in}{0.603575in}}%
\pgfpathlineto{\pgfqpoint{2.488619in}{0.603575in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{0.602527in}}%
\pgfpathlineto{\pgfqpoint{2.510347in}{0.602317in}}%
\pgfpathlineto{\pgfqpoint{2.511450in}{0.602317in}}%
\pgfpathlineto{\pgfqpoint{2.515159in}{0.601268in}}%
\pgfpathlineto{\pgfqpoint{2.515540in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{2.516262in}{0.599381in}}%
\pgfpathlineto{\pgfqpoint{2.519113in}{0.598542in}}%
\pgfpathlineto{\pgfqpoint{2.519113in}{0.597494in}}%
\pgfpathlineto{\pgfqpoint{2.520221in}{0.597494in}}%
\pgfpathlineto{\pgfqpoint{2.520504in}{0.597494in}}%
\pgfpathlineto{\pgfqpoint{2.520504in}{0.595397in}}%
\pgfpathlineto{\pgfqpoint{2.521605in}{0.595397in}}%
\pgfpathlineto{\pgfqpoint{2.530810in}{0.594348in}}%
\pgfpathlineto{\pgfqpoint{2.530957in}{0.593509in}}%
\pgfpathlineto{\pgfqpoint{2.531919in}{0.593509in}}%
\pgfpathlineto{\pgfqpoint{2.534503in}{0.593299in}}%
\pgfpathlineto{\pgfqpoint{2.535581in}{0.591202in}}%
\pgfpathlineto{\pgfqpoint{2.535604in}{0.591202in}}%
\pgfpathlineto{\pgfqpoint{2.553559in}{0.590154in}}%
\pgfpathlineto{\pgfqpoint{2.554411in}{0.583233in}}%
\pgfpathlineto{\pgfqpoint{2.554662in}{0.583233in}}%
\pgfpathlineto{\pgfqpoint{2.554825in}{0.583233in}}%
\pgfpathlineto{\pgfqpoint{2.554825in}{0.581765in}}%
\pgfpathlineto{\pgfqpoint{2.555932in}{0.581765in}}%
\pgfpathlineto{\pgfqpoint{2.570749in}{0.581136in}}%
\pgfpathlineto{\pgfqpoint{2.570749in}{0.575055in}}%
\pgfpathlineto{\pgfqpoint{2.571855in}{0.575055in}}%
\pgfpathlineto{\pgfqpoint{2.580138in}{0.574426in}}%
\pgfpathlineto{\pgfqpoint{2.580965in}{0.569602in}}%
\pgfpathlineto{\pgfqpoint{2.581243in}{0.569602in}}%
\pgfpathlineto{\pgfqpoint{2.616572in}{0.568763in}}%
\pgfpathlineto{\pgfqpoint{2.616572in}{0.559117in}}%
\pgfpathlineto{\pgfqpoint{2.617676in}{0.559117in}}%
\pgfpathlineto{\pgfqpoint{2.647929in}{0.558068in}}%
\pgfpathlineto{\pgfqpoint{2.647929in}{0.557859in}}%
\pgfpathlineto{\pgfqpoint{2.649038in}{0.557859in}}%
\pgfpathlineto{\pgfqpoint{2.720332in}{0.556810in}}%
\pgfpathlineto{\pgfqpoint{2.720332in}{0.556600in}}%
\pgfpathlineto{\pgfqpoint{2.721441in}{0.556600in}}%
\pgfpathlineto{\pgfqpoint{2.821945in}{0.555552in}}%
\pgfpathlineto{\pgfqpoint{2.822988in}{0.555132in}}%
\pgfpathlineto{\pgfqpoint{2.823053in}{0.555132in}}%
\pgfpathlineto{\pgfqpoint{2.913069in}{0.554713in}}%
\pgfpathlineto{\pgfqpoint{2.913069in}{0.553874in}}%
\pgfpathlineto{\pgfqpoint{2.914179in}{0.553874in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.553664in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.553455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.484817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293881in}{1.374807in}}%
\pgfpathlineto{\pgfqpoint{3.264746in}{1.374807in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284191in}{1.374807in}}{\pgfqpoint{3.284191in}{1.394252in}}%
\pgfpathlineto{\pgfqpoint{3.284191in}{1.926795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284191in}{1.946240in}}{\pgfqpoint{3.264746in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{2.293881in}{1.946240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274437in}{1.946240in}}{\pgfqpoint{2.274437in}{1.926795in}}%
\pgfpathlineto{\pgfqpoint{2.274437in}{1.394252in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274437in}{1.374807in}}{\pgfqpoint{2.293881in}{1.374807in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.873323in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.873323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.839295in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.737757in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.737757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.703729in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont text}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.602190in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.602190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.568162in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont reinforcement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.466624in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.466624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.432596in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont all}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paper/graph_nb_nodes_per_task_with_dup_double_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.464571in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.594897in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.594897in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.594897in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058091in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.058091in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.058091in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521284in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.521284in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.521284in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.984478in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{1.984478in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.984478in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.984478in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.447672in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{2.447672in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.447672in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.447672in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.910866in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{2.910866in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.910866in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.910866in,y=0.387595in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.492138in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.523147in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.550009in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.573702in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.734332in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.815897in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.873767in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.918656in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.955332in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986341in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013203in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.036896in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.197526in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.279090in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.336961in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.381849in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418525in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.449535in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.476396in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.500090in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.660720in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.742284in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.800155in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.845043in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.881719in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.912729in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.939590in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.963284in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.123913in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.205478in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.263349in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.308237in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.344913in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.375922in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.402784in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.426477in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.587107in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668671in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.726542in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.771430in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.808107in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.839116in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.865977in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.889671in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.050301in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.131865in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.189736in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234624in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.271300in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302310in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.329171in}{0.484817in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.898160in,y=0.238428in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{0.487254in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{0.487254in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.487254in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127184in,y=0.449126in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{-4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{0.846994in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{0.846994in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.846994in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127184in,y=0.808866in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{-3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{1.206733in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.206733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.206733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127184in,y=1.168606in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{1.566473in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.566473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.566473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.127184in,y=1.528345in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.926213in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.926213in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.202417in,y=1.888857in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.595546in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.658893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.703839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.738701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.767186in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.791269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.812131in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.830533in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{0.955286in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.018633in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.063579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.098441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.126926in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.151009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.171871in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.190273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.315026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.378373in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.423318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.458181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.486665in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.510749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.531611in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.550012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.674766in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.738113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.783058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.817920in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.846405in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.870488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.891350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464571in}{1.909752in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454571in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.925085in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{1.925085in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{1.922804in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.922804in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.921651in}}%
\pgfpathlineto{\pgfqpoint{1.326643in}{1.921651in}}%
\pgfpathlineto{\pgfqpoint{1.326643in}{1.920489in}}%
\pgfpathlineto{\pgfqpoint{1.377785in}{1.920489in}}%
\pgfpathlineto{\pgfqpoint{1.377785in}{1.919319in}}%
\pgfpathlineto{\pgfqpoint{1.401022in}{1.919319in}}%
\pgfpathlineto{\pgfqpoint{1.401022in}{1.918140in}}%
\pgfpathlineto{\pgfqpoint{1.415145in}{1.918140in}}%
\pgfpathlineto{\pgfqpoint{1.415145in}{1.916952in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.916952in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.915755in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{1.915755in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{1.914548in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{1.914548in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{1.913332in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.913332in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.900623in}}%
\pgfpathlineto{\pgfqpoint{1.476396in}{1.900623in}}%
\pgfpathlineto{\pgfqpoint{1.476396in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.899294in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.897953in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.897953in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.893859in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.893859in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.892470in}}%
\pgfpathlineto{\pgfqpoint{1.502313in}{1.892470in}}%
\pgfpathlineto{\pgfqpoint{1.502313in}{1.870006in}}%
\pgfpathlineto{\pgfqpoint{1.527231in}{1.870006in}}%
\pgfpathlineto{\pgfqpoint{1.527231in}{1.868387in}}%
\pgfpathlineto{\pgfqpoint{1.534895in}{1.868387in}}%
\pgfpathlineto{\pgfqpoint{1.534895in}{1.866751in}}%
\pgfpathlineto{\pgfqpoint{1.547642in}{1.866751in}}%
\pgfpathlineto{\pgfqpoint{1.547642in}{1.865098in}}%
\pgfpathlineto{\pgfqpoint{1.552868in}{1.865098in}}%
\pgfpathlineto{\pgfqpoint{1.552868in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.863427in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.861738in}}%
\pgfpathlineto{\pgfqpoint{1.581654in}{1.861738in}}%
\pgfpathlineto{\pgfqpoint{1.581654in}{1.860030in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{1.860030in}}%
\pgfpathlineto{\pgfqpoint{1.590402in}{1.858304in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{1.858304in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{1.682617in}{1.856558in}}%
\pgfpathlineto{\pgfqpoint{1.682617in}{1.854793in}}%
\pgfpathlineto{\pgfqpoint{1.683517in}{1.854793in}}%
\pgfpathlineto{\pgfqpoint{1.685305in}{1.854793in}}%
\pgfpathlineto{\pgfqpoint{1.685305in}{1.853007in}}%
\pgfpathlineto{\pgfqpoint{1.686193in}{1.853007in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{1.853007in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{1.849374in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{1.849374in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{1.849374in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{1.843760in}}%
\pgfpathlineto{\pgfqpoint{1.712722in}{1.843760in}}%
\pgfpathlineto{\pgfqpoint{1.713497in}{1.843760in}}%
\pgfpathlineto{\pgfqpoint{1.713497in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.714270in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.718087in}{1.821256in}}%
\pgfpathlineto{\pgfqpoint{1.718842in}{1.819040in}}%
\pgfpathlineto{\pgfqpoint{1.718842in}{1.819040in}}%
\pgfpathlineto{\pgfqpoint{1.742284in}{1.819040in}}%
\pgfpathlineto{\pgfqpoint{1.742284in}{1.816792in}}%
\pgfpathlineto{\pgfqpoint{1.742953in}{1.816792in}}%
\pgfpathlineto{\pgfqpoint{1.777840in}{1.816792in}}%
\pgfpathlineto{\pgfqpoint{1.777840in}{1.814511in}}%
\pgfpathlineto{\pgfqpoint{1.778401in}{1.814511in}}%
\pgfpathlineto{\pgfqpoint{1.783927in}{1.814511in}}%
\pgfpathlineto{\pgfqpoint{1.783927in}{1.812197in}}%
\pgfpathlineto{\pgfqpoint{1.785015in}{1.812197in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{1.812197in}}%
\pgfpathlineto{\pgfqpoint{1.805122in}{1.809847in}}%
\pgfpathlineto{\pgfqpoint{1.806101in}{1.809847in}}%
\pgfpathlineto{\pgfqpoint{1.816102in}{1.809847in}}%
\pgfpathlineto{\pgfqpoint{1.816102in}{1.807462in}}%
\pgfpathlineto{\pgfqpoint{1.817029in}{1.807462in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{1.807462in}}%
\pgfpathlineto{\pgfqpoint{1.824295in}{1.805040in}}%
\pgfpathlineto{\pgfqpoint{1.825185in}{1.805040in}}%
\pgfpathlineto{\pgfqpoint{1.828707in}{1.805040in}}%
\pgfpathlineto{\pgfqpoint{1.828707in}{1.802580in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{1.802580in}}%
\pgfpathlineto{\pgfqpoint{1.835148in}{1.802580in}}%
\pgfpathlineto{\pgfqpoint{1.835148in}{1.800080in}}%
\pgfpathlineto{\pgfqpoint{1.835991in}{1.800080in}}%
\pgfpathlineto{\pgfqpoint{1.846646in}{1.800080in}}%
\pgfpathlineto{\pgfqpoint{1.846646in}{1.797539in}}%
\pgfpathlineto{\pgfqpoint{1.847443in}{1.797539in}}%
\pgfpathlineto{\pgfqpoint{1.853705in}{1.797539in}}%
\pgfpathlineto{\pgfqpoint{1.853705in}{1.789660in}}%
\pgfpathlineto{\pgfqpoint{1.854474in}{1.789660in}}%
\pgfpathlineto{\pgfqpoint{1.854858in}{1.789660in}}%
\pgfpathlineto{\pgfqpoint{1.854858in}{1.786943in}}%
\pgfpathlineto{\pgfqpoint{1.855623in}{1.786943in}}%
\pgfpathlineto{\pgfqpoint{1.878679in}{1.786943in}}%
\pgfpathlineto{\pgfqpoint{1.878679in}{1.778496in}}%
\pgfpathlineto{\pgfqpoint{1.879697in}{1.778496in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{1.778496in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{1.946510in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{1.968142in}{1.775576in}}%
\pgfpathlineto{\pgfqpoint{1.968142in}{1.772600in}}%
\pgfpathlineto{\pgfqpoint{1.969230in}{1.772600in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.772600in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.742909in}}%
\pgfpathlineto{\pgfqpoint{1.987275in}{1.742909in}}%
\pgfpathlineto{\pgfqpoint{2.013117in}{1.742909in}}%
\pgfpathlineto{\pgfqpoint{2.013117in}{1.735468in}}%
\pgfpathlineto{\pgfqpoint{2.014161in}{1.735468in}}%
\pgfpathlineto{\pgfqpoint{2.032876in}{1.735468in}}%
\pgfpathlineto{\pgfqpoint{2.032876in}{1.731610in}}%
\pgfpathlineto{\pgfqpoint{2.033980in}{1.731610in}}%
\pgfpathlineto{\pgfqpoint{2.057131in}{1.731610in}}%
\pgfpathlineto{\pgfqpoint{2.057131in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{2.058110in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{2.099338in}{1.727654in}}%
\pgfpathlineto{\pgfqpoint{2.099338in}{1.723596in}}%
\pgfpathlineto{\pgfqpoint{2.100358in}{1.723596in}}%
\pgfpathlineto{\pgfqpoint{2.109315in}{1.723596in}}%
\pgfpathlineto{\pgfqpoint{2.109315in}{1.719430in}}%
\pgfpathlineto{\pgfqpoint{2.110393in}{1.719430in}}%
\pgfpathlineto{\pgfqpoint{2.121892in}{1.719430in}}%
\pgfpathlineto{\pgfqpoint{2.121892in}{1.715149in}}%
\pgfpathlineto{\pgfqpoint{2.122905in}{1.715149in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.715149in}}%
\pgfpathlineto{\pgfqpoint{2.142170in}{1.710748in}}%
\pgfpathlineto{\pgfqpoint{2.143269in}{1.710748in}}%
\pgfpathlineto{\pgfqpoint{2.160757in}{1.710748in}}%
\pgfpathlineto{\pgfqpoint{2.160757in}{1.706219in}}%
\pgfpathlineto{\pgfqpoint{2.161843in}{1.706219in}}%
\pgfpathlineto{\pgfqpoint{2.179839in}{1.706219in}}%
\pgfpathlineto{\pgfqpoint{2.179839in}{1.701555in}}%
\pgfpathlineto{\pgfqpoint{2.180902in}{1.701555in}}%
\pgfpathlineto{\pgfqpoint{2.196706in}{1.701555in}}%
\pgfpathlineto{\pgfqpoint{2.196706in}{1.691787in}}%
\pgfpathlineto{\pgfqpoint{2.197754in}{1.691787in}}%
\pgfpathlineto{\pgfqpoint{2.200178in}{1.691787in}}%
\pgfpathlineto{\pgfqpoint{2.200178in}{1.681368in}}%
\pgfpathlineto{\pgfqpoint{2.201277in}{1.681368in}}%
\pgfpathlineto{\pgfqpoint{2.206881in}{1.681368in}}%
\pgfpathlineto{\pgfqpoint{2.206881in}{1.675885in}}%
\pgfpathlineto{\pgfqpoint{2.207944in}{1.675885in}}%
\pgfpathlineto{\pgfqpoint{2.216312in}{1.675885in}}%
\pgfpathlineto{\pgfqpoint{2.216312in}{1.670204in}}%
\pgfpathlineto{\pgfqpoint{2.217389in}{1.670204in}}%
\pgfpathlineto{\pgfqpoint{2.220897in}{1.670204in}}%
\pgfpathlineto{\pgfqpoint{2.220897in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{2.221950in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.664307in}}%
\pgfpathlineto{\pgfqpoint{2.226471in}{1.658180in}}%
\pgfpathlineto{\pgfqpoint{2.227555in}{1.658180in}}%
\pgfpathlineto{\pgfqpoint{2.264752in}{1.658180in}}%
\pgfpathlineto{\pgfqpoint{2.264752in}{1.651802in}}%
\pgfpathlineto{\pgfqpoint{2.265847in}{1.651802in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{1.651802in}}%
\pgfpathlineto{\pgfqpoint{2.272540in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.273642in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.315933in}{1.645153in}}%
\pgfpathlineto{\pgfqpoint{2.315933in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{2.317014in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{1.638208in}}%
\pgfpathlineto{\pgfqpoint{2.328213in}{1.623317in}}%
\pgfpathlineto{\pgfqpoint{2.329302in}{1.623317in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.623317in}}%
\pgfpathlineto{\pgfqpoint{2.334841in}{1.567593in}}%
\pgfpathlineto{\pgfqpoint{2.340301in}{1.567593in}}%
\pgfpathlineto{\pgfqpoint{2.340301in}{1.556015in}}%
\pgfpathlineto{\pgfqpoint{2.341396in}{1.556015in}}%
\pgfpathlineto{\pgfqpoint{2.353318in}{1.556015in}}%
\pgfpathlineto{\pgfqpoint{2.353318in}{1.515025in}}%
\pgfpathlineto{\pgfqpoint{2.354408in}{1.515025in}}%
\pgfpathlineto{\pgfqpoint{2.395382in}{1.515025in}}%
\pgfpathlineto{\pgfqpoint{2.395382in}{1.480163in}}%
\pgfpathlineto{\pgfqpoint{2.396475in}{1.480163in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.480163in}}%
\pgfpathlineto{\pgfqpoint{2.516003in}{1.459301in}}%
\pgfpathlineto{\pgfqpoint{2.517103in}{1.459301in}}%
\pgfpathlineto{\pgfqpoint{2.533640in}{1.459301in}}%
\pgfpathlineto{\pgfqpoint{2.533640in}{1.435217in}}%
\pgfpathlineto{\pgfqpoint{2.534739in}{1.435217in}}%
\pgfpathlineto{\pgfqpoint{2.542307in}{1.435217in}}%
\pgfpathlineto{\pgfqpoint{2.542709in}{1.371870in}}%
\pgfpathlineto{\pgfqpoint{2.543410in}{1.371870in}}%
\pgfpathlineto{\pgfqpoint{2.548214in}{1.371870in}}%
\pgfpathlineto{\pgfqpoint{2.548214in}{1.326925in}}%
\pgfpathlineto{\pgfqpoint{2.549321in}{1.326925in}}%
\pgfpathlineto{\pgfqpoint{2.777052in}{1.326925in}}%
\pgfpathlineto{\pgfqpoint{2.777052in}{1.263578in}}%
\pgfpathlineto{\pgfqpoint{2.778160in}{1.263578in}}%
\pgfpathlineto{\pgfqpoint{2.836478in}{1.263578in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.474817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454571in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.924143in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{1.285686in}{1.919921in}}%
\pgfpathlineto{\pgfqpoint{1.285686in}{1.915581in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.915581in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.913364in}}%
\pgfpathlineto{\pgfqpoint{1.341928in}{1.913364in}}%
\pgfpathlineto{\pgfqpoint{1.341928in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{1.393571in}{1.911116in}}%
\pgfpathlineto{\pgfqpoint{1.393571in}{1.908836in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{1.908836in}}%
\pgfpathlineto{\pgfqpoint{1.440723in}{1.906521in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{1.906521in}}%
\pgfpathlineto{\pgfqpoint{1.452388in}{1.901786in}}%
\pgfpathlineto{\pgfqpoint{1.468708in}{1.901786in}}%
\pgfpathlineto{\pgfqpoint{1.468708in}{1.899364in}}%
\pgfpathlineto{\pgfqpoint{1.473866in}{1.899364in}}%
\pgfpathlineto{\pgfqpoint{1.473866in}{1.896904in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.896904in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.894404in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{1.894404in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{1.891863in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.891863in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.881267in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{1.881267in}}%
\pgfpathlineto{\pgfqpoint{1.614570in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{1.719594in}{1.878502in}}%
\pgfpathlineto{\pgfqpoint{1.720343in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{1.728405in}{1.869900in}}%
\pgfpathlineto{\pgfqpoint{1.728405in}{1.817920in}}%
\pgfpathlineto{\pgfqpoint{1.729122in}{1.817920in}}%
\pgfpathlineto{\pgfqpoint{1.776713in}{1.817920in}}%
\pgfpathlineto{\pgfqpoint{1.776713in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{1.777277in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{1.842207in}{1.780989in}}%
\pgfpathlineto{\pgfqpoint{1.842207in}{1.775692in}}%
\pgfpathlineto{\pgfqpoint{1.843021in}{1.775692in}}%
\pgfpathlineto{\pgfqpoint{1.913589in}{1.775692in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{1.574487in}}%
\pgfpathlineto{\pgfqpoint{1.914445in}{1.574487in}}%
\pgfpathlineto{\pgfqpoint{1.916430in}{1.574487in}}%
\pgfpathlineto{\pgfqpoint{1.916430in}{1.553625in}}%
\pgfpathlineto{\pgfqpoint{1.917275in}{1.553625in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.553625in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.501057in}}%
\pgfpathlineto{\pgfqpoint{2.001814in}{1.501057in}}%
\pgfpathlineto{\pgfqpoint{2.002367in}{1.501057in}}%
\pgfpathlineto{\pgfqpoint{2.002367in}{1.466194in}}%
\pgfpathlineto{\pgfqpoint{2.003468in}{1.466194in}}%
\pgfpathlineto{\pgfqpoint{2.213883in}{1.466194in}}%
\pgfpathlineto{\pgfqpoint{2.213883in}{1.249609in}}%
\pgfpathlineto{\pgfqpoint{2.214973in}{1.249609in}}%
\pgfpathlineto{\pgfqpoint{2.462687in}{1.249609in}}%
\pgfpathlineto{\pgfqpoint{2.462687in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{2.462687in}{0.474817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454571in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.918656in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.955332in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{0.986341in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.013203in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.036896in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.077264in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.094767in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.110869in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.125776in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.139655in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.152638in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.164833in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.164833in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.164833in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.187208in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.197526in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.197526in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.197526in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.207341in}{1.926213in}}%
\pgfpathlineto{\pgfqpoint{1.207341in}{1.922865in}}%
\pgfpathlineto{\pgfqpoint{1.257896in}{1.922865in}}%
\pgfpathlineto{\pgfqpoint{1.257896in}{1.915946in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.915946in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.897175in}}%
\pgfpathlineto{\pgfqpoint{1.304268in}{1.897175in}}%
\pgfpathlineto{\pgfqpoint{1.304268in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{1.894493in}}%
\pgfpathlineto{\pgfqpoint{1.310100in}{1.891074in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.891074in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.888284in}}%
\pgfpathlineto{\pgfqpoint{1.365076in}{1.887579in}}%
\pgfpathlineto{\pgfqpoint{1.365076in}{1.886870in}}%
\pgfpathlineto{\pgfqpoint{1.381849in}{1.886870in}}%
\pgfpathlineto{\pgfqpoint{1.381849in}{1.885443in}}%
\pgfpathlineto{\pgfqpoint{1.389739in}{1.885443in}}%
\pgfpathlineto{\pgfqpoint{1.389739in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{1.397331in}{1.883279in}}%
\pgfpathlineto{\pgfqpoint{1.397331in}{1.881818in}}%
\pgfpathlineto{\pgfqpoint{1.404647in}{1.881818in}}%
\pgfpathlineto{\pgfqpoint{1.404647in}{1.880345in}}%
\pgfpathlineto{\pgfqpoint{1.411706in}{1.880345in}}%
\pgfpathlineto{\pgfqpoint{1.411706in}{1.878857in}}%
\pgfpathlineto{\pgfqpoint{1.418525in}{1.878857in}}%
\pgfpathlineto{\pgfqpoint{1.418525in}{1.876598in}}%
\pgfpathlineto{\pgfqpoint{1.425122in}{1.876598in}}%
\pgfpathlineto{\pgfqpoint{1.425122in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{1.431508in}{1.873534in}}%
\pgfpathlineto{\pgfqpoint{1.431508in}{1.869618in}}%
\pgfpathlineto{\pgfqpoint{1.437698in}{1.869618in}}%
\pgfpathlineto{\pgfqpoint{1.437698in}{1.849322in}}%
\pgfpathlineto{\pgfqpoint{1.443704in}{1.849322in}}%
\pgfpathlineto{\pgfqpoint{1.443704in}{1.845667in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{1.845667in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{1.841925in}}%
\pgfpathlineto{\pgfqpoint{1.455202in}{1.841925in}}%
\pgfpathlineto{\pgfqpoint{1.455202in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{1.460713in}{1.838091in}}%
\pgfpathlineto{\pgfqpoint{1.460713in}{1.834160in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.834160in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{1.830128in}}%
\pgfpathlineto{\pgfqpoint{1.471303in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{1.476396in}{1.825989in}}%
\pgfpathlineto{\pgfqpoint{1.476396in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.821738in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.807062in}}%
\pgfpathlineto{\pgfqpoint{1.481364in}{1.807062in}}%
\pgfpathlineto{\pgfqpoint{1.481364in}{1.802255in}}%
\pgfpathlineto{\pgfqpoint{1.483802in}{1.802255in}}%
\pgfpathlineto{\pgfqpoint{1.483802in}{1.801030in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{1.801030in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{1.796030in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.796030in}}%
\pgfpathlineto{\pgfqpoint{1.490945in}{1.790864in}}%
\pgfpathlineto{\pgfqpoint{1.495569in}{1.790864in}}%
\pgfpathlineto{\pgfqpoint{1.495569in}{1.784158in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.784158in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.778578in}}%
\pgfpathlineto{\pgfqpoint{1.504511in}{1.778578in}}%
\pgfpathlineto{\pgfqpoint{1.504511in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.771310in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.768305in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.768305in}}%
\pgfpathlineto{\pgfqpoint{1.510966in}{1.766781in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{1.766781in}}%
\pgfpathlineto{\pgfqpoint{1.513073in}{1.763687in}}%
\pgfpathlineto{\pgfqpoint{1.517220in}{1.763687in}}%
\pgfpathlineto{\pgfqpoint{1.517220in}{1.758929in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{1.758929in}}%
\pgfpathlineto{\pgfqpoint{1.521284in}{1.755674in}}%
\pgfpathlineto{\pgfqpoint{1.525268in}{1.755674in}}%
\pgfpathlineto{\pgfqpoint{1.525268in}{1.752349in}}%
\pgfpathlineto{\pgfqpoint{1.529174in}{1.752349in}}%
\pgfpathlineto{\pgfqpoint{1.529174in}{1.748953in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{1.748953in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{1.726860in}}%
\pgfpathlineto{\pgfqpoint{1.536766in}{1.726860in}}%
\pgfpathlineto{\pgfqpoint{1.536766in}{1.722853in}}%
\pgfpathlineto{\pgfqpoint{1.540457in}{1.722853in}}%
\pgfpathlineto{\pgfqpoint{1.540457in}{1.718742in}}%
\pgfpathlineto{\pgfqpoint{1.544082in}{1.718742in}}%
\pgfpathlineto{\pgfqpoint{1.544082in}{1.714519in}}%
\pgfpathlineto{\pgfqpoint{1.547642in}{1.714519in}}%
\pgfpathlineto{\pgfqpoint{1.547642in}{1.710179in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{1.710179in}}%
\pgfpathlineto{\pgfqpoint{1.551141in}{1.705715in}}%
\pgfpathlineto{\pgfqpoint{1.554580in}{1.705715in}}%
\pgfpathlineto{\pgfqpoint{1.554580in}{1.701119in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{1.701119in}}%
\pgfpathlineto{\pgfqpoint{1.557961in}{1.693962in}}%
\pgfpathlineto{\pgfqpoint{1.561286in}{1.693962in}}%
\pgfpathlineto{\pgfqpoint{1.561286in}{1.683879in}}%
\pgfpathlineto{\pgfqpoint{1.564557in}{1.683879in}}%
\pgfpathlineto{\pgfqpoint{1.564557in}{1.678583in}}%
\pgfpathlineto{\pgfqpoint{1.567775in}{1.678583in}}%
\pgfpathlineto{\pgfqpoint{1.567775in}{1.673100in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.673100in}}%
\pgfpathlineto{\pgfqpoint{1.570943in}{1.667419in}}%
\pgfpathlineto{\pgfqpoint{1.574062in}{1.667419in}}%
\pgfpathlineto{\pgfqpoint{1.574062in}{1.661522in}}%
\pgfpathlineto{\pgfqpoint{1.577134in}{1.661522in}}%
\pgfpathlineto{\pgfqpoint{1.577134in}{1.655395in}}%
\pgfpathlineto{\pgfqpoint{1.580159in}{1.655395in}}%
\pgfpathlineto{\pgfqpoint{1.580159in}{1.649017in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{1.649017in}}%
\pgfpathlineto{\pgfqpoint{1.583139in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{1.586076in}{1.642368in}}%
\pgfpathlineto{\pgfqpoint{1.586076in}{1.635423in}}%
\pgfpathlineto{\pgfqpoint{1.588970in}{1.635423in}}%
\pgfpathlineto{\pgfqpoint{1.588970in}{1.628155in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.628155in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.620532in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.620532in}}%
\pgfpathlineto{\pgfqpoint{1.630380in}{1.612519in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{1.612519in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{1.604072in}}%
\pgfpathlineto{\pgfqpoint{1.635004in}{1.604072in}}%
\pgfpathlineto{\pgfqpoint{1.635004in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.637277in}{1.595142in}}%
\pgfpathlineto{\pgfqpoint{1.637277in}{1.585670in}}%
\pgfpathlineto{\pgfqpoint{1.639525in}{1.585670in}}%
\pgfpathlineto{\pgfqpoint{1.639525in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{1.641748in}{1.575587in}}%
\pgfpathlineto{\pgfqpoint{1.641748in}{1.564808in}}%
\pgfpathlineto{\pgfqpoint{1.642850in}{1.564808in}}%
\pgfpathlineto{\pgfqpoint{1.643946in}{1.564808in}}%
\pgfpathlineto{\pgfqpoint{1.643946in}{1.553230in}}%
\pgfpathlineto{\pgfqpoint{1.645037in}{1.553230in}}%
\pgfpathlineto{\pgfqpoint{1.646121in}{1.553230in}}%
\pgfpathlineto{\pgfqpoint{1.646121in}{1.540725in}}%
\pgfpathlineto{\pgfqpoint{1.647200in}{1.540725in}}%
\pgfpathlineto{\pgfqpoint{1.648273in}{1.540725in}}%
\pgfpathlineto{\pgfqpoint{1.648273in}{1.527131in}}%
\pgfpathlineto{\pgfqpoint{1.649340in}{1.527131in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.527131in}}%
\pgfpathlineto{\pgfqpoint{1.650401in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{1.651457in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{1.512240in}}%
\pgfpathlineto{\pgfqpoint{1.661723in}{1.504226in}}%
\pgfpathlineto{\pgfqpoint{1.662721in}{1.504226in}}%
\pgfpathlineto{\pgfqpoint{1.781735in}{1.504226in}}%
\pgfpathlineto{\pgfqpoint{1.781735in}{1.495779in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{1.495779in}}%
\pgfpathlineto{\pgfqpoint{1.783382in}{1.495779in}}%
\pgfpathlineto{\pgfqpoint{1.783382in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{1.784472in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{1.862009in}{1.486849in}}%
\pgfpathlineto{\pgfqpoint{1.862009in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{1.863116in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{1.885374in}{1.477378in}}%
\pgfpathlineto{\pgfqpoint{1.885374in}{1.432432in}}%
\pgfpathlineto{\pgfqpoint{1.886359in}{1.432432in}}%
\pgfpathlineto{\pgfqpoint{1.915014in}{1.432432in}}%
\pgfpathlineto{\pgfqpoint{1.915014in}{1.369085in}}%
\pgfpathlineto{\pgfqpoint{1.915865in}{1.369085in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{1.369085in}}%
\pgfpathlineto{\pgfqpoint{1.925532in}{1.348223in}}%
\pgfpathlineto{\pgfqpoint{1.926607in}{1.348223in}}%
\pgfpathlineto{\pgfqpoint{2.058667in}{1.348223in}}%
\pgfpathlineto{\pgfqpoint{2.058667in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{2.059777in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{2.138087in}{1.324140in}}%
\pgfpathlineto{\pgfqpoint{2.138087in}{1.295655in}}%
\pgfpathlineto{\pgfqpoint{2.139115in}{1.295655in}}%
\pgfpathlineto{\pgfqpoint{2.411325in}{1.295655in}}%
\pgfpathlineto{\pgfqpoint{2.411325in}{1.044208in}}%
\pgfpathlineto{\pgfqpoint{2.412431in}{1.044208in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{1.044208in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{0.474817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.464571in}{0.484817in}}{\pgfqpoint{2.867178in}{1.510034in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.454571in}{1.926189in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926189in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926189in}}%
\pgfpathlineto{\pgfqpoint{0.594897in}{1.926189in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926189in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926189in}}%
\pgfpathlineto{\pgfqpoint{0.734332in}{1.926189in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926189in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926189in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.926189in}}%
\pgfpathlineto{\pgfqpoint{0.815897in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.925830in}}%
\pgfpathlineto{\pgfqpoint{0.873767in}{1.924557in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.923880in}}%
\pgfpathlineto{\pgfqpoint{1.058091in}{1.923419in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.922347in}}%
\pgfpathlineto{\pgfqpoint{1.176331in}{1.922102in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.921365in}}%
\pgfpathlineto{\pgfqpoint{1.216699in}{1.920253in}}%
\pgfpathlineto{\pgfqpoint{1.257896in}{1.919532in}}%
\pgfpathlineto{\pgfqpoint{1.257896in}{1.919083in}}%
\pgfpathlineto{\pgfqpoint{1.279090in}{1.918181in}}%
\pgfpathlineto{\pgfqpoint{1.279090in}{1.917804in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.917527in}}%
\pgfpathlineto{\pgfqpoint{1.292073in}{1.915955in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.914983in}}%
\pgfpathlineto{\pgfqpoint{1.315767in}{1.914649in}}%
\pgfpathlineto{\pgfqpoint{1.341928in}{1.913696in}}%
\pgfpathlineto{\pgfqpoint{1.341928in}{1.913359in}}%
\pgfpathlineto{\pgfqpoint{1.360655in}{1.912423in}}%
\pgfpathlineto{\pgfqpoint{1.360655in}{1.912162in}}%
\pgfpathlineto{\pgfqpoint{1.377785in}{1.911587in}}%
\pgfpathlineto{\pgfqpoint{1.377785in}{1.910297in}}%
\pgfpathlineto{\pgfqpoint{1.393571in}{1.909343in}}%
\pgfpathlineto{\pgfqpoint{1.393571in}{1.909077in}}%
\pgfpathlineto{\pgfqpoint{1.401022in}{1.908864in}}%
\pgfpathlineto{\pgfqpoint{1.401022in}{1.907954in}}%
\pgfpathlineto{\pgfqpoint{1.408207in}{1.907793in}}%
\pgfpathlineto{\pgfqpoint{1.408207in}{1.906553in}}%
\pgfpathlineto{\pgfqpoint{1.418525in}{1.905630in}}%
\pgfpathlineto{\pgfqpoint{1.418525in}{1.904674in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.904674in}}%
\pgfpathlineto{\pgfqpoint{1.421851in}{1.901520in}}%
\pgfpathlineto{\pgfqpoint{1.437698in}{1.900454in}}%
\pgfpathlineto{\pgfqpoint{1.437698in}{1.899352in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{1.898528in}}%
\pgfpathlineto{\pgfqpoint{1.449535in}{1.897928in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{1.896895in}}%
\pgfpathlineto{\pgfqpoint{1.457976in}{1.896318in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.895768in}}%
\pgfpathlineto{\pgfqpoint{1.466078in}{1.895129in}}%
\pgfpathlineto{\pgfqpoint{1.473866in}{1.894077in}}%
\pgfpathlineto{\pgfqpoint{1.473866in}{1.893872in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.893460in}}%
\pgfpathlineto{\pgfqpoint{1.478895in}{1.892367in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{1.891773in}}%
\pgfpathlineto{\pgfqpoint{1.486211in}{1.889737in}}%
\pgfpathlineto{\pgfqpoint{1.497842in}{1.888800in}}%
\pgfpathlineto{\pgfqpoint{1.497842in}{1.888009in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.888009in}}%
\pgfpathlineto{\pgfqpoint{1.500090in}{1.886663in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.885707in}}%
\pgfpathlineto{\pgfqpoint{1.508837in}{1.885304in}}%
\pgfpathlineto{\pgfqpoint{1.519263in}{1.884371in}}%
\pgfpathlineto{\pgfqpoint{1.519263in}{1.884152in}}%
\pgfpathlineto{\pgfqpoint{1.525268in}{1.883432in}}%
\pgfpathlineto{\pgfqpoint{1.525268in}{1.882929in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{1.881950in}}%
\pgfpathlineto{\pgfqpoint{1.533006in}{1.880326in}}%
\pgfpathlineto{\pgfqpoint{1.540457in}{1.879330in}}%
\pgfpathlineto{\pgfqpoint{1.540457in}{1.879040in}}%
\pgfpathlineto{\pgfqpoint{1.549399in}{1.877971in}}%
\pgfpathlineto{\pgfqpoint{1.549399in}{1.877841in}}%
\pgfpathlineto{\pgfqpoint{1.561286in}{1.876862in}}%
\pgfpathlineto{\pgfqpoint{1.561286in}{1.876567in}}%
\pgfpathlineto{\pgfqpoint{1.569366in}{1.875580in}}%
\pgfpathlineto{\pgfqpoint{1.569366in}{1.875415in}}%
\pgfpathlineto{\pgfqpoint{1.574062in}{1.874653in}}%
\pgfpathlineto{\pgfqpoint{1.574062in}{1.874155in}}%
\pgfpathlineto{\pgfqpoint{1.575604in}{1.874155in}}%
\pgfpathlineto{\pgfqpoint{1.575604in}{1.872917in}}%
\pgfpathlineto{\pgfqpoint{1.581654in}{1.872143in}}%
\pgfpathlineto{\pgfqpoint{1.581654in}{1.871738in}}%
\pgfpathlineto{\pgfqpoint{1.586076in}{1.870788in}}%
\pgfpathlineto{\pgfqpoint{1.586076in}{1.870482in}}%
\pgfpathlineto{\pgfqpoint{1.598785in}{1.869490in}}%
\pgfpathlineto{\pgfqpoint{1.598785in}{1.862579in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{1.861788in}}%
\pgfpathlineto{\pgfqpoint{1.604185in}{1.860558in}}%
\pgfpathlineto{\pgfqpoint{1.606832in}{1.860449in}}%
\pgfpathlineto{\pgfqpoint{1.606832in}{1.859061in}}%
\pgfpathlineto{\pgfqpoint{1.612024in}{1.858252in}}%
\pgfpathlineto{\pgfqpoint{1.612024in}{1.857216in}}%
\pgfpathlineto{\pgfqpoint{1.619568in}{1.856397in}}%
\pgfpathlineto{\pgfqpoint{1.619568in}{1.856023in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.854935in}}%
\pgfpathlineto{\pgfqpoint{1.623237in}{1.854558in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.853649in}}%
\pgfpathlineto{\pgfqpoint{1.628027in}{1.852659in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{1.851623in}}%
\pgfpathlineto{\pgfqpoint{1.632705in}{1.850349in}}%
\pgfpathlineto{\pgfqpoint{1.642850in}{1.849298in}}%
\pgfpathlineto{\pgfqpoint{1.643946in}{1.848985in}}%
\pgfpathlineto{\pgfqpoint{1.645037in}{1.848985in}}%
\pgfpathlineto{\pgfqpoint{1.646121in}{1.847214in}}%
\pgfpathlineto{\pgfqpoint{1.652508in}{1.846142in}}%
\pgfpathlineto{\pgfqpoint{1.653553in}{1.845903in}}%
\pgfpathlineto{\pgfqpoint{1.656656in}{1.845423in}}%
\pgfpathlineto{\pgfqpoint{1.657679in}{1.844097in}}%
\pgfpathlineto{\pgfqpoint{1.662721in}{1.843044in}}%
\pgfpathlineto{\pgfqpoint{1.663715in}{1.842555in}}%
\pgfpathlineto{\pgfqpoint{1.666666in}{1.841450in}}%
\pgfpathlineto{\pgfqpoint{1.666666in}{1.841245in}}%
\pgfpathlineto{\pgfqpoint{1.667640in}{1.841245in}}%
\pgfpathlineto{\pgfqpoint{1.670534in}{1.840792in}}%
\pgfpathlineto{\pgfqpoint{1.671490in}{1.835209in}}%
\pgfpathlineto{\pgfqpoint{1.674330in}{1.834653in}}%
\pgfpathlineto{\pgfqpoint{1.674330in}{1.834051in}}%
\pgfpathlineto{\pgfqpoint{1.675268in}{1.834051in}}%
\pgfpathlineto{\pgfqpoint{1.678055in}{1.833015in}}%
\pgfpathlineto{\pgfqpoint{1.678976in}{1.832407in}}%
\pgfpathlineto{\pgfqpoint{1.685305in}{1.831403in}}%
\pgfpathlineto{\pgfqpoint{1.686193in}{1.831228in}}%
\pgfpathlineto{\pgfqpoint{1.693161in}{1.830304in}}%
\pgfpathlineto{\pgfqpoint{1.694015in}{1.828842in}}%
\pgfpathlineto{\pgfqpoint{1.696556in}{1.827771in}}%
\pgfpathlineto{\pgfqpoint{1.697396in}{1.827142in}}%
\pgfpathlineto{\pgfqpoint{1.698232in}{1.827142in}}%
\pgfpathlineto{\pgfqpoint{1.699065in}{1.821833in}}%
\pgfpathlineto{\pgfqpoint{1.703992in}{1.820805in}}%
\pgfpathlineto{\pgfqpoint{1.704801in}{1.820054in}}%
\pgfpathlineto{\pgfqpoint{1.709591in}{1.819062in}}%
\pgfpathlineto{\pgfqpoint{1.710379in}{1.816867in}}%
\pgfpathlineto{\pgfqpoint{1.711944in}{1.816674in}}%
\pgfpathlineto{\pgfqpoint{1.712722in}{1.815370in}}%
\pgfpathlineto{\pgfqpoint{1.715039in}{1.814299in}}%
\pgfpathlineto{\pgfqpoint{1.715805in}{1.814054in}}%
\pgfpathlineto{\pgfqpoint{1.719594in}{1.813171in}}%
\pgfpathlineto{\pgfqpoint{1.720343in}{1.812233in}}%
\pgfpathlineto{\pgfqpoint{1.723312in}{1.811190in}}%
\pgfpathlineto{\pgfqpoint{1.724048in}{1.810691in}}%
\pgfpathlineto{\pgfqpoint{1.724048in}{1.810691in}}%
\pgfpathlineto{\pgfqpoint{1.728405in}{1.810291in}}%
\pgfpathlineto{\pgfqpoint{1.729122in}{1.809285in}}%
\pgfpathlineto{\pgfqpoint{1.729122in}{1.809285in}}%
\pgfpathlineto{\pgfqpoint{1.733372in}{1.808729in}}%
\pgfpathlineto{\pgfqpoint{1.734072in}{1.807152in}}%
\pgfpathlineto{\pgfqpoint{1.734769in}{1.807152in}}%
\pgfpathlineto{\pgfqpoint{1.735464in}{1.805403in}}%
\pgfpathlineto{\pgfqpoint{1.741612in}{1.804885in}}%
\pgfpathlineto{\pgfqpoint{1.742284in}{1.803687in}}%
\pgfpathlineto{\pgfqpoint{1.744948in}{1.803006in}}%
\pgfpathlineto{\pgfqpoint{1.745609in}{1.802005in}}%
\pgfpathlineto{\pgfqpoint{1.749528in}{1.800944in}}%
\pgfpathlineto{\pgfqpoint{1.750174in}{1.800251in}}%
\pgfpathlineto{\pgfqpoint{1.754637in}{1.799178in}}%
\pgfpathlineto{\pgfqpoint{1.755267in}{1.798585in}}%
\pgfpathlineto{\pgfqpoint{1.758386in}{1.797664in}}%
\pgfpathlineto{\pgfqpoint{1.759004in}{1.797283in}}%
\pgfpathlineto{\pgfqpoint{1.763880in}{1.796245in}}%
\pgfpathlineto{\pgfqpoint{1.763880in}{1.796135in}}%
\pgfpathlineto{\pgfqpoint{1.764482in}{1.796135in}}%
\pgfpathlineto{\pgfqpoint{1.766870in}{1.795199in}}%
\pgfpathlineto{\pgfqpoint{1.767462in}{1.793478in}}%
\pgfpathlineto{\pgfqpoint{1.770981in}{1.792414in}}%
\pgfpathlineto{\pgfqpoint{1.771562in}{1.792302in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.791513in}}%
\pgfpathlineto{\pgfqpoint{1.773293in}{1.787389in}}%
\pgfpathlineto{\pgfqpoint{1.773867in}{1.787389in}}%
\pgfpathlineto{\pgfqpoint{1.776147in}{1.787157in}}%
\pgfpathlineto{\pgfqpoint{1.776713in}{1.782676in}}%
\pgfpathlineto{\pgfqpoint{1.777840in}{1.782616in}}%
\pgfpathlineto{\pgfqpoint{1.778401in}{1.781173in}}%
\pgfpathlineto{\pgfqpoint{1.781735in}{1.780082in}}%
\pgfpathlineto{\pgfqpoint{1.782834in}{1.779290in}}%
\pgfpathlineto{\pgfqpoint{1.791418in}{1.778186in}}%
\pgfpathlineto{\pgfqpoint{1.792466in}{1.778062in}}%
\pgfpathlineto{\pgfqpoint{1.795062in}{1.777321in}}%
\pgfpathlineto{\pgfqpoint{1.795577in}{1.776825in}}%
\pgfpathlineto{\pgfqpoint{1.796091in}{1.776825in}}%
\pgfpathlineto{\pgfqpoint{1.798640in}{1.775766in}}%
\pgfpathlineto{\pgfqpoint{1.799146in}{1.775516in}}%
\pgfpathlineto{\pgfqpoint{1.799651in}{1.775516in}}%
\pgfpathlineto{\pgfqpoint{1.803150in}{1.775077in}}%
\pgfpathlineto{\pgfqpoint{1.804138in}{1.773816in}}%
\pgfpathlineto{\pgfqpoint{1.809490in}{1.772863in}}%
\pgfpathlineto{\pgfqpoint{1.810448in}{1.772481in}}%
\pgfpathlineto{\pgfqpoint{1.815636in}{1.771520in}}%
\pgfpathlineto{\pgfqpoint{1.816102in}{1.771070in}}%
\pgfpathlineto{\pgfqpoint{1.816566in}{1.771070in}}%
\pgfpathlineto{\pgfqpoint{1.818870in}{1.770747in}}%
\pgfpathlineto{\pgfqpoint{1.819784in}{1.769646in}}%
\pgfpathlineto{\pgfqpoint{1.822503in}{1.768537in}}%
\pgfpathlineto{\pgfqpoint{1.822952in}{1.768012in}}%
\pgfpathlineto{\pgfqpoint{1.823401in}{1.768012in}}%
\pgfpathlineto{\pgfqpoint{1.826513in}{1.766957in}}%
\pgfpathlineto{\pgfqpoint{1.826953in}{1.766825in}}%
\pgfpathlineto{\pgfqpoint{1.827393in}{1.766825in}}%
\pgfpathlineto{\pgfqpoint{1.829577in}{1.766427in}}%
\pgfpathlineto{\pgfqpoint{1.830444in}{1.763209in}}%
\pgfpathlineto{\pgfqpoint{1.835148in}{1.762121in}}%
\pgfpathlineto{\pgfqpoint{1.835991in}{1.761848in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{1.761369in}}%
\pgfpathlineto{\pgfqpoint{1.840979in}{1.759784in}}%
\pgfpathlineto{\pgfqpoint{1.841798in}{1.759784in}}%
\pgfpathlineto{\pgfqpoint{1.848632in}{1.758742in}}%
\pgfpathlineto{\pgfqpoint{1.849026in}{1.758393in}}%
\pgfpathlineto{\pgfqpoint{1.849421in}{1.758393in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{1.757411in}}%
\pgfpathlineto{\pgfqpoint{1.852545in}{1.756989in}}%
\pgfpathlineto{\pgfqpoint{1.853319in}{1.756989in}}%
\pgfpathlineto{\pgfqpoint{1.856004in}{1.756070in}}%
\pgfpathlineto{\pgfqpoint{1.856764in}{1.755359in}}%
\pgfpathlineto{\pgfqpoint{1.862379in}{1.754573in}}%
\pgfpathlineto{\pgfqpoint{1.863483in}{1.753999in}}%
\pgfpathlineto{\pgfqpoint{1.864216in}{1.753999in}}%
\pgfpathlineto{\pgfqpoint{1.864216in}{1.750952in}}%
\pgfpathlineto{\pgfqpoint{1.865310in}{1.750952in}}%
\pgfpathlineto{\pgfqpoint{1.870694in}{1.750291in}}%
\pgfpathlineto{\pgfqpoint{1.871401in}{1.747019in}}%
\pgfpathlineto{\pgfqpoint{1.871754in}{1.747019in}}%
\pgfpathlineto{\pgfqpoint{1.877313in}{1.745963in}}%
\pgfpathlineto{\pgfqpoint{1.878338in}{1.744595in}}%
\pgfpathlineto{\pgfqpoint{1.883389in}{1.743523in}}%
\pgfpathlineto{\pgfqpoint{1.884384in}{1.743138in}}%
\pgfpathlineto{\pgfqpoint{1.887665in}{1.742056in}}%
\pgfpathlineto{\pgfqpoint{1.887665in}{1.741978in}}%
\pgfpathlineto{\pgfqpoint{1.888639in}{1.741978in}}%
\pgfpathlineto{\pgfqpoint{1.889609in}{1.741200in}}%
\pgfpathlineto{\pgfqpoint{1.890574in}{1.740497in}}%
\pgfpathlineto{\pgfqpoint{1.895330in}{1.739869in}}%
\pgfpathlineto{\pgfqpoint{1.895955in}{1.739080in}}%
\pgfpathlineto{\pgfqpoint{1.896267in}{1.739080in}}%
\pgfpathlineto{\pgfqpoint{1.901501in}{1.738128in}}%
\pgfpathlineto{\pgfqpoint{1.902108in}{1.737810in}}%
\pgfpathlineto{\pgfqpoint{1.902410in}{1.737810in}}%
\pgfpathlineto{\pgfqpoint{1.907193in}{1.736770in}}%
\pgfpathlineto{\pgfqpoint{1.907488in}{1.736529in}}%
\pgfpathlineto{\pgfqpoint{1.908077in}{1.736529in}}%
\pgfpathlineto{\pgfqpoint{1.913016in}{1.735481in}}%
\pgfpathlineto{\pgfqpoint{1.913875in}{1.734589in}}%
\pgfpathlineto{\pgfqpoint{1.914160in}{1.734589in}}%
\pgfpathlineto{\pgfqpoint{1.915014in}{1.732458in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.731382in}}%
\pgfpathlineto{\pgfqpoint{1.918953in}{1.731299in}}%
\pgfpathlineto{\pgfqpoint{1.919788in}{1.731299in}}%
\pgfpathlineto{\pgfqpoint{1.926607in}{1.730215in}}%
\pgfpathlineto{\pgfqpoint{1.927143in}{1.729964in}}%
\pgfpathlineto{\pgfqpoint{1.927677in}{1.729964in}}%
\pgfpathlineto{\pgfqpoint{1.929800in}{1.728871in}}%
\pgfpathlineto{\pgfqpoint{1.930854in}{1.728024in}}%
\pgfpathlineto{\pgfqpoint{1.935526in}{1.726917in}}%
\pgfpathlineto{\pgfqpoint{1.936550in}{1.725802in}}%
\pgfpathlineto{\pgfqpoint{1.939841in}{1.724939in}}%
\pgfpathlineto{\pgfqpoint{1.940343in}{1.722760in}}%
\pgfpathlineto{\pgfqpoint{1.940843in}{1.722760in}}%
\pgfpathlineto{\pgfqpoint{1.944557in}{1.721968in}}%
\pgfpathlineto{\pgfqpoint{1.945536in}{1.720906in}}%
\pgfpathlineto{\pgfqpoint{1.948925in}{1.720104in}}%
\pgfpathlineto{\pgfqpoint{1.949883in}{1.719478in}}%
\pgfpathlineto{\pgfqpoint{1.955072in}{1.718399in}}%
\pgfpathlineto{\pgfqpoint{1.956001in}{1.717494in}}%
\pgfpathlineto{\pgfqpoint{1.961713in}{1.716400in}}%
\pgfpathlineto{\pgfqpoint{1.962163in}{1.715851in}}%
\pgfpathlineto{\pgfqpoint{1.962612in}{1.715851in}}%
\pgfpathlineto{\pgfqpoint{1.967048in}{1.714746in}}%
\pgfpathlineto{\pgfqpoint{1.968142in}{1.714376in}}%
\pgfpathlineto{\pgfqpoint{1.974160in}{1.713354in}}%
\pgfpathlineto{\pgfqpoint{1.975216in}{1.712981in}}%
\pgfpathlineto{\pgfqpoint{1.978558in}{1.711950in}}%
\pgfpathlineto{\pgfqpoint{1.978972in}{1.711761in}}%
\pgfpathlineto{\pgfqpoint{1.979591in}{1.711761in}}%
\pgfpathlineto{\pgfqpoint{1.980003in}{1.711290in}}%
\pgfpathlineto{\pgfqpoint{1.980824in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{1.981029in}{1.709485in}}%
\pgfpathlineto{\pgfqpoint{1.983470in}{1.708910in}}%
\pgfpathlineto{\pgfqpoint{1.983672in}{1.705615in}}%
\pgfpathlineto{\pgfqpoint{1.984478in}{1.705615in}}%
\pgfpathlineto{\pgfqpoint{1.986280in}{1.705223in}}%
\pgfpathlineto{\pgfqpoint{1.987275in}{1.699929in}}%
\pgfpathlineto{\pgfqpoint{1.994293in}{1.698910in}}%
\pgfpathlineto{\pgfqpoint{1.994293in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{1.995249in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{1.995439in}{1.698808in}}%
\pgfpathlineto{\pgfqpoint{1.996010in}{1.694556in}}%
\pgfpathlineto{\pgfqpoint{1.996389in}{1.694556in}}%
\pgfpathlineto{\pgfqpoint{1.998464in}{1.693501in}}%
\pgfpathlineto{\pgfqpoint{1.999213in}{1.693183in}}%
\pgfpathlineto{\pgfqpoint{1.999400in}{1.693183in}}%
\pgfpathlineto{\pgfqpoint{2.000332in}{1.692119in}}%
\pgfpathlineto{\pgfqpoint{2.000703in}{1.691369in}}%
\pgfpathlineto{\pgfqpoint{2.001259in}{1.691369in}}%
\pgfpathlineto{\pgfqpoint{2.006736in}{1.690293in}}%
\pgfpathlineto{\pgfqpoint{2.007635in}{1.689968in}}%
\pgfpathlineto{\pgfqpoint{2.007814in}{1.689968in}}%
\pgfpathlineto{\pgfqpoint{2.012243in}{1.689100in}}%
\pgfpathlineto{\pgfqpoint{2.013117in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.013291in}{1.688445in}}%
\pgfpathlineto{\pgfqpoint{2.017261in}{1.687348in}}%
\pgfpathlineto{\pgfqpoint{2.018114in}{1.687128in}}%
\pgfpathlineto{\pgfqpoint{2.018284in}{1.687128in}}%
\pgfpathlineto{\pgfqpoint{2.028075in}{1.686021in}}%
\pgfpathlineto{\pgfqpoint{2.029044in}{1.685130in}}%
\pgfpathlineto{\pgfqpoint{2.032876in}{1.684683in}}%
\pgfpathlineto{\pgfqpoint{2.032876in}{1.683784in}}%
\pgfpathlineto{\pgfqpoint{2.033980in}{1.683784in}}%
\pgfpathlineto{\pgfqpoint{2.037565in}{1.682881in}}%
\pgfpathlineto{\pgfqpoint{2.038490in}{1.682427in}}%
\pgfpathlineto{\pgfqpoint{2.038644in}{1.682427in}}%
\pgfpathlineto{\pgfqpoint{2.046036in}{1.681401in}}%
\pgfpathlineto{\pgfqpoint{2.046628in}{1.680368in}}%
\pgfpathlineto{\pgfqpoint{2.047071in}{1.680368in}}%
\pgfpathlineto{\pgfqpoint{2.053595in}{1.679328in}}%
\pgfpathlineto{\pgfqpoint{2.053595in}{1.679212in}}%
\pgfpathlineto{\pgfqpoint{2.054592in}{1.679212in}}%
\pgfpathlineto{\pgfqpoint{2.058945in}{1.678165in}}%
\pgfpathlineto{\pgfqpoint{2.060053in}{1.677697in}}%
\pgfpathlineto{\pgfqpoint{2.062662in}{1.677228in}}%
\pgfpathlineto{\pgfqpoint{2.063614in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{2.063750in}{1.676404in}}%
\pgfpathlineto{\pgfqpoint{2.066578in}{1.675931in}}%
\pgfpathlineto{\pgfqpoint{2.067379in}{1.674383in}}%
\pgfpathlineto{\pgfqpoint{2.067645in}{1.674383in}}%
\pgfpathlineto{\pgfqpoint{2.074961in}{1.673544in}}%
\pgfpathlineto{\pgfqpoint{2.075602in}{1.673062in}}%
\pgfpathlineto{\pgfqpoint{2.075985in}{1.673062in}}%
\pgfpathlineto{\pgfqpoint{2.078017in}{1.672699in}}%
\pgfpathlineto{\pgfqpoint{2.078143in}{1.670385in}}%
\pgfpathlineto{\pgfqpoint{2.079025in}{1.670385in}}%
\pgfpathlineto{\pgfqpoint{2.084971in}{1.669276in}}%
\pgfpathlineto{\pgfqpoint{2.084971in}{1.669029in}}%
\pgfpathlineto{\pgfqpoint{2.086067in}{1.669029in}}%
\pgfpathlineto{\pgfqpoint{2.088600in}{1.668657in}}%
\pgfpathlineto{\pgfqpoint{2.089079in}{1.667786in}}%
\pgfpathlineto{\pgfqpoint{2.089676in}{1.667786in}}%
\pgfpathlineto{\pgfqpoint{2.091221in}{1.666910in}}%
\pgfpathlineto{\pgfqpoint{2.092165in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{2.092283in}{1.665903in}}%
\pgfpathlineto{\pgfqpoint{2.098427in}{1.664889in}}%
\pgfpathlineto{\pgfqpoint{2.099338in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{2.099451in}{1.664252in}}%
\pgfpathlineto{\pgfqpoint{2.103833in}{1.663356in}}%
\pgfpathlineto{\pgfqpoint{2.103833in}{1.662713in}}%
\pgfpathlineto{\pgfqpoint{2.104942in}{1.662713in}}%
\pgfpathlineto{\pgfqpoint{2.106593in}{1.662197in}}%
\pgfpathlineto{\pgfqpoint{2.107468in}{1.635461in}}%
\pgfpathlineto{\pgfqpoint{2.107686in}{1.635461in}}%
\pgfpathlineto{\pgfqpoint{2.108773in}{1.635000in}}%
\pgfpathlineto{\pgfqpoint{2.109531in}{1.632204in}}%
\pgfpathlineto{\pgfqpoint{2.109855in}{1.632204in}}%
\pgfpathlineto{\pgfqpoint{2.114440in}{1.631104in}}%
\pgfpathlineto{\pgfqpoint{2.115177in}{1.630471in}}%
\pgfpathlineto{\pgfqpoint{2.115492in}{1.630471in}}%
\pgfpathlineto{\pgfqpoint{2.119952in}{1.629677in}}%
\pgfpathlineto{\pgfqpoint{2.120669in}{1.624989in}}%
\pgfpathlineto{\pgfqpoint{2.120975in}{1.624989in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{1.624001in}}%
\pgfpathlineto{\pgfqpoint{2.124716in}{1.623836in}}%
\pgfpathlineto{\pgfqpoint{2.125815in}{1.623836in}}%
\pgfpathlineto{\pgfqpoint{2.128684in}{1.622841in}}%
\pgfpathlineto{\pgfqpoint{2.128881in}{1.622341in}}%
\pgfpathlineto{\pgfqpoint{2.129762in}{1.622341in}}%
\pgfpathlineto{\pgfqpoint{2.132190in}{1.621504in}}%
\pgfpathlineto{\pgfqpoint{2.132575in}{1.621000in}}%
\pgfpathlineto{\pgfqpoint{2.133249in}{1.621000in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{1.620831in}}%
\pgfpathlineto{\pgfqpoint{2.135255in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{2.136298in}{1.613940in}}%
\pgfpathlineto{\pgfqpoint{2.138274in}{1.612879in}}%
\pgfpathlineto{\pgfqpoint{2.138274in}{1.612702in}}%
\pgfpathlineto{\pgfqpoint{2.139302in}{1.612702in}}%
\pgfpathlineto{\pgfqpoint{2.143269in}{1.611633in}}%
\pgfpathlineto{\pgfqpoint{2.143816in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{2.144362in}{1.611275in}}%
\pgfpathlineto{\pgfqpoint{2.148232in}{1.610197in}}%
\pgfpathlineto{\pgfqpoint{2.149210in}{1.609835in}}%
\pgfpathlineto{\pgfqpoint{2.149298in}{1.609835in}}%
\pgfpathlineto{\pgfqpoint{2.152727in}{1.608747in}}%
\pgfpathlineto{\pgfqpoint{2.153162in}{1.608382in}}%
\pgfpathlineto{\pgfqpoint{2.153770in}{1.608382in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{1.608199in}}%
\pgfpathlineto{\pgfqpoint{2.155668in}{1.606361in}}%
\pgfpathlineto{\pgfqpoint{2.156697in}{1.606361in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.605434in}}%
\pgfpathlineto{\pgfqpoint{2.157379in}{1.605248in}}%
\pgfpathlineto{\pgfqpoint{2.158483in}{1.605248in}}%
\pgfpathlineto{\pgfqpoint{2.163337in}{1.604314in}}%
\pgfpathlineto{\pgfqpoint{2.163337in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{2.164409in}{1.604127in}}%
\pgfpathlineto{\pgfqpoint{2.165311in}{1.603939in}}%
\pgfpathlineto{\pgfqpoint{2.165311in}{1.602997in}}%
\pgfpathlineto{\pgfqpoint{2.166373in}{1.602997in}}%
\pgfpathlineto{\pgfqpoint{2.172469in}{1.602050in}}%
\pgfpathlineto{\pgfqpoint{2.172469in}{1.597616in}}%
\pgfpathlineto{\pgfqpoint{2.173572in}{1.597616in}}%
\pgfpathlineto{\pgfqpoint{2.177155in}{1.597420in}}%
\pgfpathlineto{\pgfqpoint{2.177540in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{2.178233in}{1.596044in}}%
\pgfpathlineto{\pgfqpoint{2.182412in}{1.595252in}}%
\pgfpathlineto{\pgfqpoint{2.183312in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{2.183462in}{1.593455in}}%
\pgfpathlineto{\pgfqpoint{2.184730in}{1.592448in}}%
\pgfpathlineto{\pgfqpoint{2.184953in}{1.591637in}}%
\pgfpathlineto{\pgfqpoint{2.185768in}{1.591637in}}%
\pgfpathlineto{\pgfqpoint{2.187315in}{1.590822in}}%
\pgfpathlineto{\pgfqpoint{2.187315in}{1.589592in}}%
\pgfpathlineto{\pgfqpoint{2.188413in}{1.589592in}}%
\pgfpathlineto{\pgfqpoint{2.192817in}{1.588559in}}%
\pgfpathlineto{\pgfqpoint{2.193814in}{1.588144in}}%
\pgfpathlineto{\pgfqpoint{2.193885in}{1.588144in}}%
\pgfpathlineto{\pgfqpoint{2.198797in}{1.587102in}}%
\pgfpathlineto{\pgfqpoint{2.198797in}{1.586893in}}%
\pgfpathlineto{\pgfqpoint{2.199903in}{1.586893in}}%
\pgfpathlineto{\pgfqpoint{2.203659in}{1.586053in}}%
\pgfpathlineto{\pgfqpoint{2.203862in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{2.204739in}{1.585208in}}%
\pgfpathlineto{\pgfqpoint{2.216312in}{1.584146in}}%
\pgfpathlineto{\pgfqpoint{2.216312in}{1.583933in}}%
\pgfpathlineto{\pgfqpoint{2.217389in}{1.583933in}}%
\pgfpathlineto{\pgfqpoint{2.220897in}{1.583506in}}%
\pgfpathlineto{\pgfqpoint{2.220897in}{1.577618in}}%
\pgfpathlineto{\pgfqpoint{2.221950in}{1.577618in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.577618in}}%
\pgfpathlineto{\pgfqpoint{2.225138in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{2.226229in}{1.576278in}}%
\pgfpathlineto{\pgfqpoint{2.226652in}{1.576054in}}%
\pgfpathlineto{\pgfqpoint{2.227676in}{1.574475in}}%
\pgfpathlineto{\pgfqpoint{2.227736in}{1.574475in}}%
\pgfpathlineto{\pgfqpoint{2.237462in}{1.573565in}}%
\pgfpathlineto{\pgfqpoint{2.237462in}{1.573337in}}%
\pgfpathlineto{\pgfqpoint{2.238546in}{1.573337in}}%
\pgfpathlineto{\pgfqpoint{2.242098in}{1.572421in}}%
\pgfpathlineto{\pgfqpoint{2.242322in}{1.570804in}}%
\pgfpathlineto{\pgfqpoint{2.243157in}{1.570804in}}%
\pgfpathlineto{\pgfqpoint{2.249506in}{1.569873in}}%
\pgfpathlineto{\pgfqpoint{2.249506in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{2.250580in}{1.569639in}}%
\pgfpathlineto{\pgfqpoint{2.255137in}{1.569170in}}%
\pgfpathlineto{\pgfqpoint{2.255137in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{2.256234in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{2.257636in}{1.566807in}}%
\pgfpathlineto{\pgfqpoint{2.257636in}{1.565611in}}%
\pgfpathlineto{\pgfqpoint{2.258719in}{1.565611in}}%
\pgfpathlineto{\pgfqpoint{2.270996in}{1.564649in}}%
\pgfpathlineto{\pgfqpoint{2.270996in}{1.563680in}}%
\pgfpathlineto{\pgfqpoint{2.272107in}{1.563680in}}%
\pgfpathlineto{\pgfqpoint{2.285156in}{1.563193in}}%
\pgfpathlineto{\pgfqpoint{2.286101in}{1.559743in}}%
\pgfpathlineto{\pgfqpoint{2.286236in}{1.559743in}}%
\pgfpathlineto{\pgfqpoint{2.287444in}{1.559743in}}%
\pgfpathlineto{\pgfqpoint{2.287890in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{2.288512in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{2.291463in}{1.558241in}}%
\pgfpathlineto{\pgfqpoint{2.291463in}{1.556978in}}%
\pgfpathlineto{\pgfqpoint{2.292554in}{1.556978in}}%
\pgfpathlineto{\pgfqpoint{2.299016in}{1.556470in}}%
\pgfpathlineto{\pgfqpoint{2.299016in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.300109in}{1.555704in}}%
\pgfpathlineto{\pgfqpoint{2.311509in}{1.555448in}}%
\pgfpathlineto{\pgfqpoint{2.311509in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{2.312614in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{2.312890in}{1.554163in}}%
\pgfpathlineto{\pgfqpoint{2.312890in}{1.552866in}}%
\pgfpathlineto{\pgfqpoint{2.313987in}{1.552866in}}%
\pgfpathlineto{\pgfqpoint{2.326309in}{1.551821in}}%
\pgfpathlineto{\pgfqpoint{2.326346in}{1.551559in}}%
\pgfpathlineto{\pgfqpoint{2.327409in}{1.551559in}}%
\pgfpathlineto{\pgfqpoint{2.333746in}{1.551033in}}%
\pgfpathlineto{\pgfqpoint{2.334841in}{1.546759in}}%
\pgfpathlineto{\pgfqpoint{2.352124in}{1.545672in}}%
\pgfpathlineto{\pgfqpoint{2.352124in}{1.545126in}}%
\pgfpathlineto{\pgfqpoint{2.353221in}{1.545126in}}%
\pgfpathlineto{\pgfqpoint{2.353639in}{1.544303in}}%
\pgfpathlineto{\pgfqpoint{2.353639in}{1.543752in}}%
\pgfpathlineto{\pgfqpoint{2.354728in}{1.543752in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{1.542644in}}%
\pgfpathlineto{\pgfqpoint{2.362709in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{2.363811in}{1.542366in}}%
\pgfpathlineto{\pgfqpoint{2.373115in}{1.541808in}}%
\pgfpathlineto{\pgfqpoint{2.373115in}{1.541248in}}%
\pgfpathlineto{\pgfqpoint{2.374220in}{1.541248in}}%
\pgfpathlineto{\pgfqpoint{2.378407in}{1.541248in}}%
\pgfpathlineto{\pgfqpoint{2.378407in}{1.539556in}}%
\pgfpathlineto{\pgfqpoint{2.379511in}{1.539556in}}%
\pgfpathlineto{\pgfqpoint{2.387400in}{1.538703in}}%
\pgfpathlineto{\pgfqpoint{2.387400in}{1.538417in}}%
\pgfpathlineto{\pgfqpoint{2.388509in}{1.538417in}}%
\pgfpathlineto{\pgfqpoint{2.393284in}{1.537558in}}%
\pgfpathlineto{\pgfqpoint{2.393284in}{1.537271in}}%
\pgfpathlineto{\pgfqpoint{2.394388in}{1.537271in}}%
\pgfpathlineto{\pgfqpoint{2.409801in}{1.536405in}}%
\pgfpathlineto{\pgfqpoint{2.409801in}{1.535244in}}%
\pgfpathlineto{\pgfqpoint{2.410891in}{1.535244in}}%
\pgfpathlineto{\pgfqpoint{2.411325in}{1.535244in}}%
\pgfpathlineto{\pgfqpoint{2.412119in}{1.533190in}}%
\pgfpathlineto{\pgfqpoint{2.412431in}{1.533190in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{1.532301in}}%
\pgfpathlineto{\pgfqpoint{2.425109in}{1.532004in}}%
\pgfpathlineto{\pgfqpoint{2.426209in}{1.532004in}}%
\pgfpathlineto{\pgfqpoint{2.432293in}{1.531706in}}%
\pgfpathlineto{\pgfqpoint{2.432315in}{1.530509in}}%
\pgfpathlineto{\pgfqpoint{2.433398in}{1.530509in}}%
\pgfpathlineto{\pgfqpoint{2.451043in}{1.529605in}}%
\pgfpathlineto{\pgfqpoint{2.452148in}{1.526245in}}%
\pgfpathlineto{\pgfqpoint{2.453344in}{1.526245in}}%
\pgfpathlineto{\pgfqpoint{2.453344in}{1.515046in}}%
\pgfpathlineto{\pgfqpoint{2.454437in}{1.515046in}}%
\pgfpathlineto{\pgfqpoint{2.460661in}{1.514382in}}%
\pgfpathlineto{\pgfqpoint{2.460680in}{1.513379in}}%
\pgfpathlineto{\pgfqpoint{2.461770in}{1.513379in}}%
\pgfpathlineto{\pgfqpoint{2.464638in}{1.512707in}}%
\pgfpathlineto{\pgfqpoint{2.464638in}{1.512032in}}%
\pgfpathlineto{\pgfqpoint{2.465744in}{1.512032in}}%
\pgfpathlineto{\pgfqpoint{2.475524in}{1.511014in}}%
\pgfpathlineto{\pgfqpoint{2.476293in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{2.476625in}{1.432112in}}%
\pgfpathlineto{\pgfqpoint{2.478100in}{1.431547in}}%
\pgfpathlineto{\pgfqpoint{2.478100in}{1.430980in}}%
\pgfpathlineto{\pgfqpoint{2.479204in}{1.430980in}}%
\pgfpathlineto{\pgfqpoint{2.481801in}{1.430980in}}%
\pgfpathlineto{\pgfqpoint{2.481801in}{1.429839in}}%
\pgfpathlineto{\pgfqpoint{2.482901in}{1.429839in}}%
\pgfpathlineto{\pgfqpoint{2.485084in}{1.429839in}}%
\pgfpathlineto{\pgfqpoint{2.485084in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{2.486184in}{1.428690in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.428113in}}%
\pgfpathlineto{\pgfqpoint{2.495848in}{1.427533in}}%
\pgfpathlineto{\pgfqpoint{2.496953in}{1.427533in}}%
\pgfpathlineto{\pgfqpoint{2.512244in}{1.426951in}}%
\pgfpathlineto{\pgfqpoint{2.512943in}{1.409059in}}%
\pgfpathlineto{\pgfqpoint{2.513350in}{1.409059in}}%
\pgfpathlineto{\pgfqpoint{2.522680in}{1.408404in}}%
\pgfpathlineto{\pgfqpoint{2.523565in}{1.406422in}}%
\pgfpathlineto{\pgfqpoint{2.523785in}{1.406422in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{1.405756in}}%
\pgfpathlineto{\pgfqpoint{2.534387in}{1.405087in}}%
\pgfpathlineto{\pgfqpoint{2.535495in}{1.405087in}}%
\pgfpathlineto{\pgfqpoint{2.537397in}{1.405087in}}%
\pgfpathlineto{\pgfqpoint{2.538104in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.538501in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.539051in}{1.401697in}}%
\pgfpathlineto{\pgfqpoint{2.539421in}{1.395405in}}%
\pgfpathlineto{\pgfqpoint{2.540159in}{1.395405in}}%
\pgfpathlineto{\pgfqpoint{2.542307in}{1.394690in}}%
\pgfpathlineto{\pgfqpoint{2.542884in}{1.388849in}}%
\pgfpathlineto{\pgfqpoint{2.543410in}{1.388849in}}%
\pgfpathlineto{\pgfqpoint{2.544233in}{1.388849in}}%
\pgfpathlineto{\pgfqpoint{2.544233in}{1.381227in}}%
\pgfpathlineto{\pgfqpoint{2.545338in}{1.381227in}}%
\pgfpathlineto{\pgfqpoint{2.552560in}{1.380443in}}%
\pgfpathlineto{\pgfqpoint{2.552572in}{1.377271in}}%
\pgfpathlineto{\pgfqpoint{2.553667in}{1.377271in}}%
\pgfpathlineto{\pgfqpoint{2.554225in}{1.377271in}}%
\pgfpathlineto{\pgfqpoint{2.554367in}{1.374033in}}%
\pgfpathlineto{\pgfqpoint{2.555335in}{1.374033in}}%
\pgfpathlineto{\pgfqpoint{2.557805in}{1.373213in}}%
\pgfpathlineto{\pgfqpoint{2.558850in}{1.364766in}}%
\pgfpathlineto{\pgfqpoint{2.558908in}{1.364766in}}%
\pgfpathlineto{\pgfqpoint{2.570978in}{1.363895in}}%
\pgfpathlineto{\pgfqpoint{2.570978in}{1.363020in}}%
\pgfpathlineto{\pgfqpoint{2.572086in}{1.363020in}}%
\pgfpathlineto{\pgfqpoint{2.573974in}{1.363020in}}%
\pgfpathlineto{\pgfqpoint{2.573974in}{1.360365in}}%
\pgfpathlineto{\pgfqpoint{2.575077in}{1.360365in}}%
\pgfpathlineto{\pgfqpoint{2.576280in}{1.360365in}}%
\pgfpathlineto{\pgfqpoint{2.577106in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{2.577381in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{2.577507in}{1.327718in}}%
\pgfpathlineto{\pgfqpoint{2.577507in}{1.319820in}}%
\pgfpathlineto{\pgfqpoint{2.578612in}{1.319820in}}%
\pgfpathlineto{\pgfqpoint{2.580201in}{1.319820in}}%
\pgfpathlineto{\pgfqpoint{2.580201in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{2.581311in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{2.587950in}{1.318659in}}%
\pgfpathlineto{\pgfqpoint{2.587950in}{1.317488in}}%
\pgfpathlineto{\pgfqpoint{2.589059in}{1.317488in}}%
\pgfpathlineto{\pgfqpoint{2.589109in}{1.317488in}}%
\pgfpathlineto{\pgfqpoint{2.589109in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{2.590211in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{2.592946in}{1.316309in}}%
\pgfpathlineto{\pgfqpoint{2.592946in}{1.277552in}}%
\pgfpathlineto{\pgfqpoint{2.594056in}{1.277552in}}%
\pgfpathlineto{\pgfqpoint{2.594842in}{1.277552in}}%
\pgfpathlineto{\pgfqpoint{2.594861in}{1.274489in}}%
\pgfpathlineto{\pgfqpoint{2.595952in}{1.274489in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{1.274489in}}%
\pgfpathlineto{\pgfqpoint{2.599643in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{2.600746in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{2.602048in}{1.272934in}}%
\pgfpathlineto{\pgfqpoint{2.602849in}{1.232100in}}%
\pgfpathlineto{\pgfqpoint{2.603156in}{1.232100in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{1.232100in}}%
\pgfpathlineto{\pgfqpoint{2.619830in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{2.620939in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{2.632646in}{1.227989in}}%
\pgfpathlineto{\pgfqpoint{2.632646in}{1.225892in}}%
\pgfpathlineto{\pgfqpoint{2.633750in}{1.225892in}}%
\pgfpathlineto{\pgfqpoint{2.636577in}{1.225892in}}%
\pgfpathlineto{\pgfqpoint{2.637370in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{2.637683in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{1.068373in}}%
\pgfpathlineto{\pgfqpoint{2.652626in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{2.653734in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{2.659163in}{1.056349in}}%
\pgfpathlineto{\pgfqpoint{2.659163in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{2.660271in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{2.661914in}{1.049971in}}%
\pgfpathlineto{\pgfqpoint{2.661914in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{2.663021in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{2.666609in}{1.043322in}}%
\pgfpathlineto{\pgfqpoint{2.666609in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{2.667717in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{2.667771in}{1.036377in}}%
\pgfpathlineto{\pgfqpoint{2.667771in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{2.668879in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{2.670846in}{1.029109in}}%
\pgfpathlineto{\pgfqpoint{2.670846in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{2.671950in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{2.703873in}{1.021487in}}%
\pgfpathlineto{\pgfqpoint{2.703873in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{2.704979in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{2.711115in}{1.013473in}}%
\pgfpathlineto{\pgfqpoint{2.711115in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{2.712225in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{2.715890in}{1.005026in}}%
\pgfpathlineto{\pgfqpoint{2.715890in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{2.717001in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{2.727230in}{0.996096in}}%
\pgfpathlineto{\pgfqpoint{2.727230in}{0.986624in}}%
\pgfpathlineto{\pgfqpoint{2.728340in}{0.986624in}}%
\pgfpathlineto{\pgfqpoint{2.737965in}{0.986624in}}%
\pgfpathlineto{\pgfqpoint{2.737965in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{2.739073in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{2.748155in}{0.976541in}}%
\pgfpathlineto{\pgfqpoint{2.748155in}{0.965762in}}%
\pgfpathlineto{\pgfqpoint{2.749263in}{0.965762in}}%
\pgfpathlineto{\pgfqpoint{2.749896in}{0.965762in}}%
\pgfpathlineto{\pgfqpoint{2.749896in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{2.751003in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{2.772546in}{0.954184in}}%
\pgfpathlineto{\pgfqpoint{2.772546in}{0.941679in}}%
\pgfpathlineto{\pgfqpoint{2.773655in}{0.941679in}}%
\pgfpathlineto{\pgfqpoint{2.777052in}{0.941679in}}%
\pgfpathlineto{\pgfqpoint{2.777052in}{0.928085in}}%
\pgfpathlineto{\pgfqpoint{2.778160in}{0.928085in}}%
\pgfpathlineto{\pgfqpoint{2.830841in}{0.928085in}}%
\pgfpathlineto{\pgfqpoint{2.830841in}{0.913194in}}%
\pgfpathlineto{\pgfqpoint{2.831952in}{0.913194in}}%
\pgfpathlineto{\pgfqpoint{2.836478in}{0.913194in}}%
\pgfpathlineto{\pgfqpoint{2.837489in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{2.837587in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{2.912554in}{0.878332in}}%
\pgfpathlineto{\pgfqpoint{2.912554in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{2.913664in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{2.924822in}{0.833387in}}%
\pgfpathlineto{\pgfqpoint{2.924822in}{0.661747in}}%
\pgfpathlineto{\pgfqpoint{2.925931in}{0.661747in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{0.661747in}}%
\pgfpathlineto{\pgfqpoint{2.949344in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{2.950454in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{3.201423in}{0.553455in}}%
\pgfpathlineto{\pgfqpoint{3.201423in}{0.474817in}}%
\pgfpathlineto{\pgfqpoint{3.201423in}{0.474817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{0.464571in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.331749in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{0.484817in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{0.484817in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.464571in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.331749in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.532626in}{0.533428in}}%
\pgfpathlineto{\pgfqpoint{1.503491in}{0.533428in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522936in}{0.533428in}}{\pgfqpoint{1.522936in}{0.552872in}}%
\pgfpathlineto{\pgfqpoint{1.522936in}{0.949849in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.522936in}{0.969294in}}{\pgfqpoint{1.503491in}{0.969294in}}%
\pgfpathlineto{\pgfqpoint{0.532626in}{0.969294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513182in}{0.969294in}}{\pgfqpoint{0.513182in}{0.949849in}}%
\pgfpathlineto{\pgfqpoint{0.513182in}{0.552872in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.513182in}{0.533428in}}{\pgfqpoint{0.532626in}{0.533428in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552071in}{0.896377in}}%
\pgfpathlineto{\pgfqpoint{0.746515in}{0.896377in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.824293in,y=0.862349in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552071in}{0.760811in}}%
\pgfpathlineto{\pgfqpoint{0.746515in}{0.760811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.824293in,y=0.726783in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont text}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.552071in}{0.625244in}}%
\pgfpathlineto{\pgfqpoint{0.746515in}{0.625244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.824293in,y=0.591216in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont reinforcement}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paper/stat_reduction_aggreg_all.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528339in}{0.464309in}}%
\pgfpathlineto{\pgfqpoint{1.252252in}{0.464309in}}%
\pgfpathlineto{\pgfqpoint{1.252252in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{0.528339in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{0.528339in}{0.464309in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433230in}{0.663310in}}%
\pgfpathlineto{\pgfqpoint{2.157142in}{0.663310in}}%
\pgfpathlineto{\pgfqpoint{2.157142in}{0.964852in}}%
\pgfpathlineto{\pgfqpoint{1.433230in}{0.964852in}}%
\pgfpathlineto{\pgfqpoint{1.433230in}{0.663310in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338120in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{3.062033in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{3.062033in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{2.338120in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{2.338120in}{0.313903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.890296in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.890296in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795186in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont text}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700077in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.700077in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont reinforcement}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.313903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.280424in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.648335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.614856in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.982768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.949288in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.317200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.283720in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.651632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.618152in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890296in}{0.464309in}}%
\pgfpathlineto{\pgfqpoint{0.890296in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.890296in}{0.839969in}}%
\pgfpathlineto{\pgfqpoint{0.890296in}{1.362546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709317in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{1.071274in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709317in}{1.362546in}}%
\pgfpathlineto{\pgfqpoint{1.071274in}{1.362546in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795186in}{0.663310in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795186in}{0.964852in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{1.399722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614208in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{1.976164in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.614208in}{1.399722in}}%
\pgfpathlineto{\pgfqpoint{1.976164in}{1.399722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{1.467930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{1.444536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{1.418160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700077in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{2.700077in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.700077in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{2.700077in}{1.660922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519098in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.519098in}{1.660922in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{1.660922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700077in}{1.829299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.700077in}{1.740158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.528339in}{0.617548in}}%
\pgfpathlineto{\pgfqpoint{1.252252in}{0.617548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.433230in}{0.792003in}}%
\pgfpathlineto{\pgfqpoint{2.157142in}{0.792003in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.338120in}{0.684098in}}%
\pgfpathlineto{\pgfqpoint{3.062033in}{0.684098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paper/sub_nodes_before_reduc_ccdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509825in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509825in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.509825in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957916in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957916in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.957916in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406008in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406008in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.406008in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854100in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854100in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.854100in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302191in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302191in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.302191in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750283in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750283in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.750283in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198375in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198375in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.198375in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.854100in,y=0.245934in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.553219in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.553219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.553219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.519740in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.827816in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.827816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.827816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.794336in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.102412in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.102412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.102412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.068933in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.377009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.377009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.343529in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.651605in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.651605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.651605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.618126in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.926202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.926202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.892722in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509825in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.479703in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.479703in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.267617in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.267617in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.100180in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{1.100180in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{0.977393in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{0.977393in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{0.843443in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{0.843443in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{0.776469in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{0.776469in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{0.742981in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{0.709494in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{0.709494in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{0.653682in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{0.609032in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{0.609032in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{0.575544in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{0.575544in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{0.564382in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{0.564382in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{0.553219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509825in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.508337in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.508337in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.150168in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.150168in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{1.000931in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{0.941236in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{0.881541in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{0.881541in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{0.881541in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{0.881541in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{0.821846in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{0.821846in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{0.702457in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{0.702457in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.212573in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.212573in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.481428in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.481428in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.571046in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.571046in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.660665in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.660665in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.839901in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.839901in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.929520in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.929520in}{0.642762in}}%
\pgfpathlineto{\pgfqpoint{3.019138in}{0.642762in}}%
\pgfpathlineto{\pgfqpoint{3.019138in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.583067in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.553219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509825in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.508337in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.508337in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.388948in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.150168in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{1.150168in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{1.090473in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{1.090473in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{1.090473in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{1.090473in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{1.030778in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{0.971084in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{0.971084in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{0.911389in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{0.911389in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{2.212573in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{2.212573in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{0.791999in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{0.732304in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.481428in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.481428in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.571046in}{0.672609in}}%
\pgfpathlineto{\pgfqpoint{2.571046in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{2.660665in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{2.660665in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{2.839901in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{2.839901in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{2.929520in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{2.929520in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{3.019138in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{3.019138in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.612914in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.553219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.484570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293881in}{1.510374in}}%
\pgfpathlineto{\pgfqpoint{3.264746in}{1.510374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284191in}{1.510374in}}{\pgfqpoint{3.284191in}{1.529818in}}%
\pgfpathlineto{\pgfqpoint{3.284191in}{1.926795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284191in}{1.946240in}}{\pgfqpoint{3.264746in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{2.293881in}{1.946240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274437in}{1.946240in}}{\pgfqpoint{2.274437in}{1.926795in}}%
\pgfpathlineto{\pgfqpoint{2.274437in}{1.529818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274437in}{1.510374in}}{\pgfqpoint{2.293881in}{1.510374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.873323in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.873323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.839295in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.737757in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.737757in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.703729in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont text}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.313326in}{1.602190in}}%
\pgfpathlineto{\pgfqpoint{2.507770in}{1.602190in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.568162in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont reinforcement}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paper/sub_nodes_ccdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509825in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.509825in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.509825in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.509825in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.957916in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.957916in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.957916in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.406008in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406008in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.406008in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.854100in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.854100in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.854100in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.302191in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.302191in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.302191in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.750283in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.750283in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.750283in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.198375in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.198375in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.198375in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.854100in,y=0.245934in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.553219in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.553219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.553219in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.519740in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.827816in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.827816in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.827816in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.794336in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.102412in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.102412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.102412in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.068933in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.377009in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.377009in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.377009in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.343529in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.651605in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.651605in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.651605in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.618126in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.926202in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.926202in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.892722in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509825in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.311973in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.311973in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.203579in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.203579in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.131317in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{1.131317in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{1.059055in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{1.059055in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{1.022924in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{1.022924in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{0.914531in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{0.914531in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{0.878399in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{0.878399in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{0.842268in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{0.806137in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{0.806137in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{0.661613in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{0.661613in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{0.625482in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{0.625482in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{0.589351in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{0.589351in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{0.553219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509825in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.697371in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.697371in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.392264in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.163434in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{1.163434in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{1.087157in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{1.087157in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{1.010880in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{1.010880in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{1.010880in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{1.010880in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{0.934603in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{0.934603in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.212573in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.212573in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.481428in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.481428in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.571046in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.571046in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.660665in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.660665in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.839901in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.839901in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.929520in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{2.929520in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{3.019138in}{0.782050in}}%
\pgfpathlineto{\pgfqpoint{3.019138in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{0.705773in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{0.629496in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.629496in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.553219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.484570in}}{\pgfqpoint{2.957405in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.509825in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.599443in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.689061in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.778680in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.868298in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{0.957916in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.047535in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.137153in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.226771in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.316390in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.406008in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.495626in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.585245in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.674863in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.764481in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.854100in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{1.943718in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.033336in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.122955in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.212573in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.212573in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.302191in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.391810in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.481428in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.481428in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.571046in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.571046in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.660665in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.660665in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.750283in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.839901in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.839901in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.929520in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{2.929520in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{3.019138in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{3.019138in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{3.108756in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{1.926202in}}%
\pgfpathlineto{\pgfqpoint{3.198375in}{0.553219in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.484570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.368667in}{1.021778in}}%
\pgfpathlineto{\pgfqpoint{2.339532in}{1.021778in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.358977in}{1.021778in}}{\pgfqpoint{2.358977in}{1.041222in}}%
\pgfpathlineto{\pgfqpoint{2.358977in}{1.438199in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.358977in}{1.457643in}}{\pgfqpoint{2.339532in}{1.457643in}}%
\pgfpathlineto{\pgfqpoint{1.368667in}{1.457643in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.349223in}{1.457643in}}{\pgfqpoint{1.349223in}{1.438199in}}%
\pgfpathlineto{\pgfqpoint{1.349223in}{1.041222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.349223in}{1.021778in}}{\pgfqpoint{1.368667in}{1.021778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388111in}{1.384727in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{1.384727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.660334in,y=1.350699in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388111in}{1.249160in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{1.249160in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.660334in,y=1.215133in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont text}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.388111in}{1.113594in}}%
\pgfpathlineto{\pgfqpoint{1.582556in}{1.113594in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.660334in,y=1.079566in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont reinforcement}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paper/support_v_nbsub.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.563942in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{1.850780in}}%
\pgfpathcurveto{\pgfqpoint{0.749460in}{1.850780in}}{\pgfqpoint{0.761416in}{1.855732in}}{\pgfqpoint{0.770229in}{1.864546in}}%
\pgfpathcurveto{\pgfqpoint{0.779043in}{1.873359in}}{\pgfqpoint{0.783995in}{1.885315in}}{\pgfqpoint{0.783995in}{1.897779in}}%
\pgfpathcurveto{\pgfqpoint{0.783995in}{1.910244in}}{\pgfqpoint{0.779043in}{1.922199in}}{\pgfqpoint{0.770229in}{1.931013in}}%
\pgfpathcurveto{\pgfqpoint{0.761416in}{1.939826in}}{\pgfqpoint{0.749460in}{1.944778in}}{\pgfqpoint{0.736996in}{1.944778in}}%
\pgfpathcurveto{\pgfqpoint{0.724531in}{1.944778in}}{\pgfqpoint{0.712576in}{1.939826in}}{\pgfqpoint{0.703762in}{1.931013in}}%
\pgfpathcurveto{\pgfqpoint{0.694949in}{1.922199in}}{\pgfqpoint{0.689996in}{1.910244in}}{\pgfqpoint{0.689996in}{1.897779in}}%
\pgfpathcurveto{\pgfqpoint{0.689996in}{1.885315in}}{\pgfqpoint{0.694949in}{1.873359in}}{\pgfqpoint{0.703762in}{1.864546in}}%
\pgfpathcurveto{\pgfqpoint{0.712576in}{1.855732in}}{\pgfqpoint{0.724531in}{1.850780in}}{\pgfqpoint{0.736996in}{1.850780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083103in}{0.951733in}}%
\pgfpathcurveto{\pgfqpoint{1.095568in}{0.951733in}}{\pgfqpoint{1.107523in}{0.956685in}}{\pgfqpoint{1.116337in}{0.965499in}}%
\pgfpathcurveto{\pgfqpoint{1.125150in}{0.974312in}}{\pgfqpoint{1.130103in}{0.986268in}}{\pgfqpoint{1.130103in}{0.998732in}}%
\pgfpathcurveto{\pgfqpoint{1.130103in}{1.011197in}}{\pgfqpoint{1.125150in}{1.023152in}}{\pgfqpoint{1.116337in}{1.031966in}}%
\pgfpathcurveto{\pgfqpoint{1.107523in}{1.040779in}}{\pgfqpoint{1.095568in}{1.045731in}}{\pgfqpoint{1.083103in}{1.045731in}}%
\pgfpathcurveto{\pgfqpoint{1.070639in}{1.045731in}}{\pgfqpoint{1.058683in}{1.040779in}}{\pgfqpoint{1.049870in}{1.031966in}}%
\pgfpathcurveto{\pgfqpoint{1.041056in}{1.023152in}}{\pgfqpoint{1.036104in}{1.011197in}}{\pgfqpoint{1.036104in}{0.998732in}}%
\pgfpathcurveto{\pgfqpoint{1.036104in}{0.986268in}}{\pgfqpoint{1.041056in}{0.974312in}}{\pgfqpoint{1.049870in}{0.965499in}}%
\pgfpathcurveto{\pgfqpoint{1.058683in}{0.956685in}}{\pgfqpoint{1.070639in}{0.951733in}}{\pgfqpoint{1.083103in}{0.951733in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429211in}{0.750769in}}%
\pgfpathcurveto{\pgfqpoint{1.441675in}{0.750769in}}{\pgfqpoint{1.453631in}{0.755722in}}{\pgfqpoint{1.462444in}{0.764535in}}%
\pgfpathcurveto{\pgfqpoint{1.471258in}{0.773349in}}{\pgfqpoint{1.476210in}{0.785304in}}{\pgfqpoint{1.476210in}{0.797769in}}%
\pgfpathcurveto{\pgfqpoint{1.476210in}{0.810233in}}{\pgfqpoint{1.471258in}{0.822189in}}{\pgfqpoint{1.462444in}{0.831002in}}%
\pgfpathcurveto{\pgfqpoint{1.453631in}{0.839816in}}{\pgfqpoint{1.441675in}{0.844768in}}{\pgfqpoint{1.429211in}{0.844768in}}%
\pgfpathcurveto{\pgfqpoint{1.416746in}{0.844768in}}{\pgfqpoint{1.404791in}{0.839816in}}{\pgfqpoint{1.395977in}{0.831002in}}%
\pgfpathcurveto{\pgfqpoint{1.387164in}{0.822189in}}{\pgfqpoint{1.382211in}{0.810233in}}{\pgfqpoint{1.382211in}{0.797769in}}%
\pgfpathcurveto{\pgfqpoint{1.382211in}{0.785304in}}{\pgfqpoint{1.387164in}{0.773349in}}{\pgfqpoint{1.395977in}{0.764535in}}%
\pgfpathcurveto{\pgfqpoint{1.404791in}{0.755722in}}{\pgfqpoint{1.416746in}{0.750769in}}{\pgfqpoint{1.429211in}{0.750769in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775318in}{0.634422in}}%
\pgfpathcurveto{\pgfqpoint{1.787783in}{0.634422in}}{\pgfqpoint{1.799738in}{0.639374in}}{\pgfqpoint{1.808552in}{0.648188in}}%
\pgfpathcurveto{\pgfqpoint{1.817365in}{0.657002in}}{\pgfqpoint{1.822318in}{0.668957in}}{\pgfqpoint{1.822318in}{0.681421in}}%
\pgfpathcurveto{\pgfqpoint{1.822318in}{0.693886in}}{\pgfqpoint{1.817365in}{0.705841in}}{\pgfqpoint{1.808552in}{0.714655in}}%
\pgfpathcurveto{\pgfqpoint{1.799738in}{0.723469in}}{\pgfqpoint{1.787783in}{0.728421in}}{\pgfqpoint{1.775318in}{0.728421in}}%
\pgfpathcurveto{\pgfqpoint{1.762854in}{0.728421in}}{\pgfqpoint{1.750898in}{0.723469in}}{\pgfqpoint{1.742085in}{0.714655in}}%
\pgfpathcurveto{\pgfqpoint{1.733271in}{0.705841in}}{\pgfqpoint{1.728319in}{0.693886in}}{\pgfqpoint{1.728319in}{0.681421in}}%
\pgfpathcurveto{\pgfqpoint{1.728319in}{0.668957in}}{\pgfqpoint{1.733271in}{0.657002in}}{\pgfqpoint{1.742085in}{0.648188in}}%
\pgfpathcurveto{\pgfqpoint{1.750898in}{0.639374in}}{\pgfqpoint{1.762854in}{0.634422in}}{\pgfqpoint{1.775318in}{0.634422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121426in}{0.602691in}}%
\pgfpathcurveto{\pgfqpoint{2.133890in}{0.602691in}}{\pgfqpoint{2.145846in}{0.607643in}}{\pgfqpoint{2.154659in}{0.616457in}}%
\pgfpathcurveto{\pgfqpoint{2.163473in}{0.625271in}}{\pgfqpoint{2.168425in}{0.637226in}}{\pgfqpoint{2.168425in}{0.649690in}}%
\pgfpathcurveto{\pgfqpoint{2.168425in}{0.662155in}}{\pgfqpoint{2.163473in}{0.674110in}}{\pgfqpoint{2.154659in}{0.682924in}}%
\pgfpathcurveto{\pgfqpoint{2.145846in}{0.691738in}}{\pgfqpoint{2.133890in}{0.696690in}}{\pgfqpoint{2.121426in}{0.696690in}}%
\pgfpathcurveto{\pgfqpoint{2.108961in}{0.696690in}}{\pgfqpoint{2.097006in}{0.691738in}}{\pgfqpoint{2.088192in}{0.682924in}}%
\pgfpathcurveto{\pgfqpoint{2.079379in}{0.674110in}}{\pgfqpoint{2.074426in}{0.662155in}}{\pgfqpoint{2.074426in}{0.649690in}}%
\pgfpathcurveto{\pgfqpoint{2.074426in}{0.637226in}}{\pgfqpoint{2.079379in}{0.625271in}}{\pgfqpoint{2.088192in}{0.616457in}}%
\pgfpathcurveto{\pgfqpoint{2.097006in}{0.607643in}}{\pgfqpoint{2.108961in}{0.602691in}}{\pgfqpoint{2.121426in}{0.602691in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467533in}{0.560383in}}%
\pgfpathcurveto{\pgfqpoint{2.479998in}{0.560383in}}{\pgfqpoint{2.491953in}{0.565335in}}{\pgfqpoint{2.500767in}{0.574149in}}%
\pgfpathcurveto{\pgfqpoint{2.509580in}{0.582962in}}{\pgfqpoint{2.514533in}{0.594918in}}{\pgfqpoint{2.514533in}{0.607382in}}%
\pgfpathcurveto{\pgfqpoint{2.514533in}{0.619847in}}{\pgfqpoint{2.509580in}{0.631802in}}{\pgfqpoint{2.500767in}{0.640616in}}%
\pgfpathcurveto{\pgfqpoint{2.491953in}{0.649429in}}{\pgfqpoint{2.479998in}{0.654382in}}{\pgfqpoint{2.467533in}{0.654382in}}%
\pgfpathcurveto{\pgfqpoint{2.455069in}{0.654382in}}{\pgfqpoint{2.443113in}{0.649429in}}{\pgfqpoint{2.434300in}{0.640616in}}%
\pgfpathcurveto{\pgfqpoint{2.425486in}{0.631802in}}{\pgfqpoint{2.420534in}{0.619847in}}{\pgfqpoint{2.420534in}{0.607382in}}%
\pgfpathcurveto{\pgfqpoint{2.420534in}{0.594918in}}{\pgfqpoint{2.425486in}{0.582962in}}{\pgfqpoint{2.434300in}{0.574149in}}%
\pgfpathcurveto{\pgfqpoint{2.443113in}{0.565335in}}{\pgfqpoint{2.455069in}{0.560383in}}{\pgfqpoint{2.467533in}{0.560383in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813641in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{2.826105in}{0.549806in}}{\pgfqpoint{2.838061in}{0.554758in}}{\pgfqpoint{2.846874in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.855688in}{0.572385in}}{\pgfqpoint{2.860640in}{0.584341in}}{\pgfqpoint{2.860640in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.860640in}{0.609270in}}{\pgfqpoint{2.855688in}{0.621225in}}{\pgfqpoint{2.846874in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.838061in}{0.638852in}}{\pgfqpoint{2.826105in}{0.643805in}}{\pgfqpoint{2.813641in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{2.801176in}{0.643805in}}{\pgfqpoint{2.789221in}{0.638852in}}{\pgfqpoint{2.780407in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.771594in}{0.621225in}}{\pgfqpoint{2.766641in}{0.609270in}}{\pgfqpoint{2.766641in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.766641in}{0.584341in}}{\pgfqpoint{2.771594in}{0.572385in}}{\pgfqpoint{2.780407in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.789221in}{0.554758in}}{\pgfqpoint{2.801176in}{0.549806in}}{\pgfqpoint{2.813641in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159748in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{3.172213in}{0.549806in}}{\pgfqpoint{3.184168in}{0.554758in}}{\pgfqpoint{3.192982in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.201795in}{0.572385in}}{\pgfqpoint{3.206748in}{0.584341in}}{\pgfqpoint{3.206748in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.206748in}{0.609270in}}{\pgfqpoint{3.201795in}{0.621225in}}{\pgfqpoint{3.192982in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.184168in}{0.638852in}}{\pgfqpoint{3.172213in}{0.643805in}}{\pgfqpoint{3.159748in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{3.147284in}{0.643805in}}{\pgfqpoint{3.135328in}{0.638852in}}{\pgfqpoint{3.126515in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.117701in}{0.621225in}}{\pgfqpoint{3.112749in}{0.609270in}}{\pgfqpoint{3.112749in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.112749in}{0.584341in}}{\pgfqpoint{3.117701in}{0.572385in}}{\pgfqpoint{3.126515in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.135328in}{0.554758in}}{\pgfqpoint{3.147284in}{0.549806in}}{\pgfqpoint{3.159748in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{1.897779in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{0.998732in}}%
\pgfpathlineto{\pgfqpoint{1.429211in}{0.797769in}}%
\pgfpathlineto{\pgfqpoint{1.775318in}{0.681421in}}%
\pgfpathlineto{\pgfqpoint{2.121426in}{0.649690in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{0.607382in}}%
\pgfpathlineto{\pgfqpoint{2.813641in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{0.596805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.736996in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.736996in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.736996in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083103in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.083103in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.083103in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429211in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.429211in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.429211in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.429211in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775318in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.775318in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.775318in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.775318in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121426in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.121426in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.121426in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.121426in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467533in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.467533in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.467533in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813641in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.813641in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.813641in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.813641in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159748in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.159748in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.159748in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.948372in,y=0.259771in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.596805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{0.596805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.411357in,y=0.563326in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{0.861231in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.861231in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{0.861231in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.355994in,y=0.827751in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{1.125656in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.125656in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{1.125656in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.355994in,y=1.092177in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{1.390082in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.390082in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{1.390082in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.355994in,y=1.356603in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 75\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{1.654508in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.654508in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{1.654508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300631in,y=1.621028in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{1.918933in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.918933in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.563942in}{1.918933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300631in,y=1.885454in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 125\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.245075in,y=1.246629in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of subgraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{1.036349in}}%
\pgfpathcurveto{\pgfqpoint{0.749460in}{1.036349in}}{\pgfqpoint{0.761416in}{1.041301in}}{\pgfqpoint{0.770229in}{1.050115in}}%
\pgfpathcurveto{\pgfqpoint{0.779043in}{1.058928in}}{\pgfqpoint{0.783995in}{1.070884in}}{\pgfqpoint{0.783995in}{1.083348in}}%
\pgfpathcurveto{\pgfqpoint{0.783995in}{1.095813in}}{\pgfqpoint{0.779043in}{1.107768in}}{\pgfqpoint{0.770229in}{1.116582in}}%
\pgfpathcurveto{\pgfqpoint{0.761416in}{1.125396in}}{\pgfqpoint{0.749460in}{1.130348in}}{\pgfqpoint{0.736996in}{1.130348in}}%
\pgfpathcurveto{\pgfqpoint{0.724531in}{1.130348in}}{\pgfqpoint{0.712576in}{1.125396in}}{\pgfqpoint{0.703762in}{1.116582in}}%
\pgfpathcurveto{\pgfqpoint{0.694949in}{1.107768in}}{\pgfqpoint{0.689996in}{1.095813in}}{\pgfqpoint{0.689996in}{1.083348in}}%
\pgfpathcurveto{\pgfqpoint{0.689996in}{1.070884in}}{\pgfqpoint{0.694949in}{1.058928in}}{\pgfqpoint{0.703762in}{1.050115in}}%
\pgfpathcurveto{\pgfqpoint{0.712576in}{1.041301in}}{\pgfqpoint{0.724531in}{1.036349in}}{\pgfqpoint{0.736996in}{1.036349in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083103in}{0.782501in}}%
\pgfpathcurveto{\pgfqpoint{1.095568in}{0.782501in}}{\pgfqpoint{1.107523in}{0.787453in}}{\pgfqpoint{1.116337in}{0.796266in}}%
\pgfpathcurveto{\pgfqpoint{1.125150in}{0.805080in}}{\pgfqpoint{1.130103in}{0.817035in}}{\pgfqpoint{1.130103in}{0.829500in}}%
\pgfpathcurveto{\pgfqpoint{1.130103in}{0.841964in}}{\pgfqpoint{1.125150in}{0.853920in}}{\pgfqpoint{1.116337in}{0.862733in}}%
\pgfpathcurveto{\pgfqpoint{1.107523in}{0.871547in}}{\pgfqpoint{1.095568in}{0.876499in}}{\pgfqpoint{1.083103in}{0.876499in}}%
\pgfpathcurveto{\pgfqpoint{1.070639in}{0.876499in}}{\pgfqpoint{1.058683in}{0.871547in}}{\pgfqpoint{1.049870in}{0.862733in}}%
\pgfpathcurveto{\pgfqpoint{1.041056in}{0.853920in}}{\pgfqpoint{1.036104in}{0.841964in}}{\pgfqpoint{1.036104in}{0.829500in}}%
\pgfpathcurveto{\pgfqpoint{1.036104in}{0.817035in}}{\pgfqpoint{1.041056in}{0.805080in}}{\pgfqpoint{1.049870in}{0.796266in}}%
\pgfpathcurveto{\pgfqpoint{1.058683in}{0.787453in}}{\pgfqpoint{1.070639in}{0.782501in}}{\pgfqpoint{1.083103in}{0.782501in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429211in}{0.623845in}}%
\pgfpathcurveto{\pgfqpoint{1.441675in}{0.623845in}}{\pgfqpoint{1.453631in}{0.628797in}}{\pgfqpoint{1.462444in}{0.637611in}}%
\pgfpathcurveto{\pgfqpoint{1.471258in}{0.646425in}}{\pgfqpoint{1.476210in}{0.658380in}}{\pgfqpoint{1.476210in}{0.670844in}}%
\pgfpathcurveto{\pgfqpoint{1.476210in}{0.683309in}}{\pgfqpoint{1.471258in}{0.695264in}}{\pgfqpoint{1.462444in}{0.704078in}}%
\pgfpathcurveto{\pgfqpoint{1.453631in}{0.712892in}}{\pgfqpoint{1.441675in}{0.717844in}}{\pgfqpoint{1.429211in}{0.717844in}}%
\pgfpathcurveto{\pgfqpoint{1.416746in}{0.717844in}}{\pgfqpoint{1.404791in}{0.712892in}}{\pgfqpoint{1.395977in}{0.704078in}}%
\pgfpathcurveto{\pgfqpoint{1.387164in}{0.695264in}}{\pgfqpoint{1.382211in}{0.683309in}}{\pgfqpoint{1.382211in}{0.670844in}}%
\pgfpathcurveto{\pgfqpoint{1.382211in}{0.658380in}}{\pgfqpoint{1.387164in}{0.646425in}}{\pgfqpoint{1.395977in}{0.637611in}}%
\pgfpathcurveto{\pgfqpoint{1.404791in}{0.628797in}}{\pgfqpoint{1.416746in}{0.623845in}}{\pgfqpoint{1.429211in}{0.623845in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775318in}{0.581537in}}%
\pgfpathcurveto{\pgfqpoint{1.787783in}{0.581537in}}{\pgfqpoint{1.799738in}{0.586489in}}{\pgfqpoint{1.808552in}{0.595303in}}%
\pgfpathcurveto{\pgfqpoint{1.817365in}{0.604116in}}{\pgfqpoint{1.822318in}{0.616072in}}{\pgfqpoint{1.822318in}{0.628536in}}%
\pgfpathcurveto{\pgfqpoint{1.822318in}{0.641001in}}{\pgfqpoint{1.817365in}{0.652956in}}{\pgfqpoint{1.808552in}{0.661770in}}%
\pgfpathcurveto{\pgfqpoint{1.799738in}{0.670583in}}{\pgfqpoint{1.787783in}{0.675536in}}{\pgfqpoint{1.775318in}{0.675536in}}%
\pgfpathcurveto{\pgfqpoint{1.762854in}{0.675536in}}{\pgfqpoint{1.750898in}{0.670583in}}{\pgfqpoint{1.742085in}{0.661770in}}%
\pgfpathcurveto{\pgfqpoint{1.733271in}{0.652956in}}{\pgfqpoint{1.728319in}{0.641001in}}{\pgfqpoint{1.728319in}{0.628536in}}%
\pgfpathcurveto{\pgfqpoint{1.728319in}{0.616072in}}{\pgfqpoint{1.733271in}{0.604116in}}{\pgfqpoint{1.742085in}{0.595303in}}%
\pgfpathcurveto{\pgfqpoint{1.750898in}{0.586489in}}{\pgfqpoint{1.762854in}{0.581537in}}{\pgfqpoint{1.775318in}{0.581537in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121426in}{0.570960in}}%
\pgfpathcurveto{\pgfqpoint{2.133890in}{0.570960in}}{\pgfqpoint{2.145846in}{0.575912in}}{\pgfqpoint{2.154659in}{0.584726in}}%
\pgfpathcurveto{\pgfqpoint{2.163473in}{0.593539in}}{\pgfqpoint{2.168425in}{0.605495in}}{\pgfqpoint{2.168425in}{0.617959in}}%
\pgfpathcurveto{\pgfqpoint{2.168425in}{0.630424in}}{\pgfqpoint{2.163473in}{0.642379in}}{\pgfqpoint{2.154659in}{0.651193in}}%
\pgfpathcurveto{\pgfqpoint{2.145846in}{0.660006in}}{\pgfqpoint{2.133890in}{0.664959in}}{\pgfqpoint{2.121426in}{0.664959in}}%
\pgfpathcurveto{\pgfqpoint{2.108961in}{0.664959in}}{\pgfqpoint{2.097006in}{0.660006in}}{\pgfqpoint{2.088192in}{0.651193in}}%
\pgfpathcurveto{\pgfqpoint{2.079379in}{0.642379in}}{\pgfqpoint{2.074426in}{0.630424in}}{\pgfqpoint{2.074426in}{0.617959in}}%
\pgfpathcurveto{\pgfqpoint{2.074426in}{0.605495in}}{\pgfqpoint{2.079379in}{0.593539in}}{\pgfqpoint{2.088192in}{0.584726in}}%
\pgfpathcurveto{\pgfqpoint{2.097006in}{0.575912in}}{\pgfqpoint{2.108961in}{0.570960in}}{\pgfqpoint{2.121426in}{0.570960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467533in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{2.479998in}{0.549806in}}{\pgfqpoint{2.491953in}{0.554758in}}{\pgfqpoint{2.500767in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.509580in}{0.572385in}}{\pgfqpoint{2.514533in}{0.584341in}}{\pgfqpoint{2.514533in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.514533in}{0.609270in}}{\pgfqpoint{2.509580in}{0.621225in}}{\pgfqpoint{2.500767in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.491953in}{0.638852in}}{\pgfqpoint{2.479998in}{0.643805in}}{\pgfqpoint{2.467533in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{2.455069in}{0.643805in}}{\pgfqpoint{2.443113in}{0.638852in}}{\pgfqpoint{2.434300in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.425486in}{0.621225in}}{\pgfqpoint{2.420534in}{0.609270in}}{\pgfqpoint{2.420534in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.420534in}{0.584341in}}{\pgfqpoint{2.425486in}{0.572385in}}{\pgfqpoint{2.434300in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.443113in}{0.554758in}}{\pgfqpoint{2.455069in}{0.549806in}}{\pgfqpoint{2.467533in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813641in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{2.826105in}{0.549806in}}{\pgfqpoint{2.838061in}{0.554758in}}{\pgfqpoint{2.846874in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.855688in}{0.572385in}}{\pgfqpoint{2.860640in}{0.584341in}}{\pgfqpoint{2.860640in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.860640in}{0.609270in}}{\pgfqpoint{2.855688in}{0.621225in}}{\pgfqpoint{2.846874in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.838061in}{0.638852in}}{\pgfqpoint{2.826105in}{0.643805in}}{\pgfqpoint{2.813641in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{2.801176in}{0.643805in}}{\pgfqpoint{2.789221in}{0.638852in}}{\pgfqpoint{2.780407in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.771594in}{0.621225in}}{\pgfqpoint{2.766641in}{0.609270in}}{\pgfqpoint{2.766641in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.766641in}{0.584341in}}{\pgfqpoint{2.771594in}{0.572385in}}{\pgfqpoint{2.780407in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.789221in}{0.554758in}}{\pgfqpoint{2.801176in}{0.549806in}}{\pgfqpoint{2.813641in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159748in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{3.172213in}{0.549806in}}{\pgfqpoint{3.184168in}{0.554758in}}{\pgfqpoint{3.192982in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.201795in}{0.572385in}}{\pgfqpoint{3.206748in}{0.584341in}}{\pgfqpoint{3.206748in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.206748in}{0.609270in}}{\pgfqpoint{3.201795in}{0.621225in}}{\pgfqpoint{3.192982in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.184168in}{0.638852in}}{\pgfqpoint{3.172213in}{0.643805in}}{\pgfqpoint{3.159748in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{3.147284in}{0.643805in}}{\pgfqpoint{3.135328in}{0.638852in}}{\pgfqpoint{3.126515in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.117701in}{0.621225in}}{\pgfqpoint{3.112749in}{0.609270in}}{\pgfqpoint{3.112749in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.112749in}{0.584341in}}{\pgfqpoint{3.117701in}{0.572385in}}{\pgfqpoint{3.126515in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.135328in}{0.554758in}}{\pgfqpoint{3.147284in}{0.549806in}}{\pgfqpoint{3.159748in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{1.083348in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{0.829500in}}%
\pgfpathlineto{\pgfqpoint{1.429211in}{0.670844in}}%
\pgfpathlineto{\pgfqpoint{1.775318in}{0.628536in}}%
\pgfpathlineto{\pgfqpoint{2.121426in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{2.813641in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{0.596805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.563942in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.563942in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{0.793078in}}%
\pgfpathcurveto{\pgfqpoint{0.749460in}{0.793078in}}{\pgfqpoint{0.761416in}{0.798030in}}{\pgfqpoint{0.770229in}{0.806843in}}%
\pgfpathcurveto{\pgfqpoint{0.779043in}{0.815657in}}{\pgfqpoint{0.783995in}{0.827612in}}{\pgfqpoint{0.783995in}{0.840077in}}%
\pgfpathcurveto{\pgfqpoint{0.783995in}{0.852541in}}{\pgfqpoint{0.779043in}{0.864497in}}{\pgfqpoint{0.770229in}{0.873310in}}%
\pgfpathcurveto{\pgfqpoint{0.761416in}{0.882124in}}{\pgfqpoint{0.749460in}{0.887076in}}{\pgfqpoint{0.736996in}{0.887076in}}%
\pgfpathcurveto{\pgfqpoint{0.724531in}{0.887076in}}{\pgfqpoint{0.712576in}{0.882124in}}{\pgfqpoint{0.703762in}{0.873310in}}%
\pgfpathcurveto{\pgfqpoint{0.694949in}{0.864497in}}{\pgfqpoint{0.689996in}{0.852541in}}{\pgfqpoint{0.689996in}{0.840077in}}%
\pgfpathcurveto{\pgfqpoint{0.689996in}{0.827612in}}{\pgfqpoint{0.694949in}{0.815657in}}{\pgfqpoint{0.703762in}{0.806843in}}%
\pgfpathcurveto{\pgfqpoint{0.712576in}{0.798030in}}{\pgfqpoint{0.724531in}{0.793078in}}{\pgfqpoint{0.736996in}{0.793078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083103in}{0.793078in}}%
\pgfpathcurveto{\pgfqpoint{1.095568in}{0.793078in}}{\pgfqpoint{1.107523in}{0.798030in}}{\pgfqpoint{1.116337in}{0.806843in}}%
\pgfpathcurveto{\pgfqpoint{1.125150in}{0.815657in}}{\pgfqpoint{1.130103in}{0.827612in}}{\pgfqpoint{1.130103in}{0.840077in}}%
\pgfpathcurveto{\pgfqpoint{1.130103in}{0.852541in}}{\pgfqpoint{1.125150in}{0.864497in}}{\pgfqpoint{1.116337in}{0.873310in}}%
\pgfpathcurveto{\pgfqpoint{1.107523in}{0.882124in}}{\pgfqpoint{1.095568in}{0.887076in}}{\pgfqpoint{1.083103in}{0.887076in}}%
\pgfpathcurveto{\pgfqpoint{1.070639in}{0.887076in}}{\pgfqpoint{1.058683in}{0.882124in}}{\pgfqpoint{1.049870in}{0.873310in}}%
\pgfpathcurveto{\pgfqpoint{1.041056in}{0.864497in}}{\pgfqpoint{1.036104in}{0.852541in}}{\pgfqpoint{1.036104in}{0.840077in}}%
\pgfpathcurveto{\pgfqpoint{1.036104in}{0.827612in}}{\pgfqpoint{1.041056in}{0.815657in}}{\pgfqpoint{1.049870in}{0.806843in}}%
\pgfpathcurveto{\pgfqpoint{1.058683in}{0.798030in}}{\pgfqpoint{1.070639in}{0.793078in}}{\pgfqpoint{1.083103in}{0.793078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.429211in}{0.793078in}}%
\pgfpathcurveto{\pgfqpoint{1.441675in}{0.793078in}}{\pgfqpoint{1.453631in}{0.798030in}}{\pgfqpoint{1.462444in}{0.806843in}}%
\pgfpathcurveto{\pgfqpoint{1.471258in}{0.815657in}}{\pgfqpoint{1.476210in}{0.827612in}}{\pgfqpoint{1.476210in}{0.840077in}}%
\pgfpathcurveto{\pgfqpoint{1.476210in}{0.852541in}}{\pgfqpoint{1.471258in}{0.864497in}}{\pgfqpoint{1.462444in}{0.873310in}}%
\pgfpathcurveto{\pgfqpoint{1.453631in}{0.882124in}}{\pgfqpoint{1.441675in}{0.887076in}}{\pgfqpoint{1.429211in}{0.887076in}}%
\pgfpathcurveto{\pgfqpoint{1.416746in}{0.887076in}}{\pgfqpoint{1.404791in}{0.882124in}}{\pgfqpoint{1.395977in}{0.873310in}}%
\pgfpathcurveto{\pgfqpoint{1.387164in}{0.864497in}}{\pgfqpoint{1.382211in}{0.852541in}}{\pgfqpoint{1.382211in}{0.840077in}}%
\pgfpathcurveto{\pgfqpoint{1.382211in}{0.827612in}}{\pgfqpoint{1.387164in}{0.815657in}}{\pgfqpoint{1.395977in}{0.806843in}}%
\pgfpathcurveto{\pgfqpoint{1.404791in}{0.798030in}}{\pgfqpoint{1.416746in}{0.793078in}}{\pgfqpoint{1.429211in}{0.793078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.775318in}{0.793078in}}%
\pgfpathcurveto{\pgfqpoint{1.787783in}{0.793078in}}{\pgfqpoint{1.799738in}{0.798030in}}{\pgfqpoint{1.808552in}{0.806843in}}%
\pgfpathcurveto{\pgfqpoint{1.817365in}{0.815657in}}{\pgfqpoint{1.822318in}{0.827612in}}{\pgfqpoint{1.822318in}{0.840077in}}%
\pgfpathcurveto{\pgfqpoint{1.822318in}{0.852541in}}{\pgfqpoint{1.817365in}{0.864497in}}{\pgfqpoint{1.808552in}{0.873310in}}%
\pgfpathcurveto{\pgfqpoint{1.799738in}{0.882124in}}{\pgfqpoint{1.787783in}{0.887076in}}{\pgfqpoint{1.775318in}{0.887076in}}%
\pgfpathcurveto{\pgfqpoint{1.762854in}{0.887076in}}{\pgfqpoint{1.750898in}{0.882124in}}{\pgfqpoint{1.742085in}{0.873310in}}%
\pgfpathcurveto{\pgfqpoint{1.733271in}{0.864497in}}{\pgfqpoint{1.728319in}{0.852541in}}{\pgfqpoint{1.728319in}{0.840077in}}%
\pgfpathcurveto{\pgfqpoint{1.728319in}{0.827612in}}{\pgfqpoint{1.733271in}{0.815657in}}{\pgfqpoint{1.742085in}{0.806843in}}%
\pgfpathcurveto{\pgfqpoint{1.750898in}{0.798030in}}{\pgfqpoint{1.762854in}{0.793078in}}{\pgfqpoint{1.775318in}{0.793078in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.121426in}{0.687307in}}%
\pgfpathcurveto{\pgfqpoint{2.133890in}{0.687307in}}{\pgfqpoint{2.145846in}{0.692259in}}{\pgfqpoint{2.154659in}{0.701073in}}%
\pgfpathcurveto{\pgfqpoint{2.163473in}{0.709887in}}{\pgfqpoint{2.168425in}{0.721842in}}{\pgfqpoint{2.168425in}{0.734307in}}%
\pgfpathcurveto{\pgfqpoint{2.168425in}{0.746771in}}{\pgfqpoint{2.163473in}{0.758726in}}{\pgfqpoint{2.154659in}{0.767540in}}%
\pgfpathcurveto{\pgfqpoint{2.145846in}{0.776354in}}{\pgfqpoint{2.133890in}{0.781306in}}{\pgfqpoint{2.121426in}{0.781306in}}%
\pgfpathcurveto{\pgfqpoint{2.108961in}{0.781306in}}{\pgfqpoint{2.097006in}{0.776354in}}{\pgfqpoint{2.088192in}{0.767540in}}%
\pgfpathcurveto{\pgfqpoint{2.079379in}{0.758726in}}{\pgfqpoint{2.074426in}{0.746771in}}{\pgfqpoint{2.074426in}{0.734307in}}%
\pgfpathcurveto{\pgfqpoint{2.074426in}{0.721842in}}{\pgfqpoint{2.079379in}{0.709887in}}{\pgfqpoint{2.088192in}{0.701073in}}%
\pgfpathcurveto{\pgfqpoint{2.097006in}{0.692259in}}{\pgfqpoint{2.108961in}{0.687307in}}{\pgfqpoint{2.121426in}{0.687307in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.467533in}{0.570960in}}%
\pgfpathcurveto{\pgfqpoint{2.479998in}{0.570960in}}{\pgfqpoint{2.491953in}{0.575912in}}{\pgfqpoint{2.500767in}{0.584726in}}%
\pgfpathcurveto{\pgfqpoint{2.509580in}{0.593539in}}{\pgfqpoint{2.514533in}{0.605495in}}{\pgfqpoint{2.514533in}{0.617959in}}%
\pgfpathcurveto{\pgfqpoint{2.514533in}{0.630424in}}{\pgfqpoint{2.509580in}{0.642379in}}{\pgfqpoint{2.500767in}{0.651193in}}%
\pgfpathcurveto{\pgfqpoint{2.491953in}{0.660006in}}{\pgfqpoint{2.479998in}{0.664959in}}{\pgfqpoint{2.467533in}{0.664959in}}%
\pgfpathcurveto{\pgfqpoint{2.455069in}{0.664959in}}{\pgfqpoint{2.443113in}{0.660006in}}{\pgfqpoint{2.434300in}{0.651193in}}%
\pgfpathcurveto{\pgfqpoint{2.425486in}{0.642379in}}{\pgfqpoint{2.420534in}{0.630424in}}{\pgfqpoint{2.420534in}{0.617959in}}%
\pgfpathcurveto{\pgfqpoint{2.420534in}{0.605495in}}{\pgfqpoint{2.425486in}{0.593539in}}{\pgfqpoint{2.434300in}{0.584726in}}%
\pgfpathcurveto{\pgfqpoint{2.443113in}{0.575912in}}{\pgfqpoint{2.455069in}{0.570960in}}{\pgfqpoint{2.467533in}{0.570960in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.813641in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{2.826105in}{0.549806in}}{\pgfqpoint{2.838061in}{0.554758in}}{\pgfqpoint{2.846874in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.855688in}{0.572385in}}{\pgfqpoint{2.860640in}{0.584341in}}{\pgfqpoint{2.860640in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.860640in}{0.609270in}}{\pgfqpoint{2.855688in}{0.621225in}}{\pgfqpoint{2.846874in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.838061in}{0.638852in}}{\pgfqpoint{2.826105in}{0.643805in}}{\pgfqpoint{2.813641in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{2.801176in}{0.643805in}}{\pgfqpoint{2.789221in}{0.638852in}}{\pgfqpoint{2.780407in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.771594in}{0.621225in}}{\pgfqpoint{2.766641in}{0.609270in}}{\pgfqpoint{2.766641in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.766641in}{0.584341in}}{\pgfqpoint{2.771594in}{0.572385in}}{\pgfqpoint{2.780407in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.789221in}{0.554758in}}{\pgfqpoint{2.801176in}{0.549806in}}{\pgfqpoint{2.813641in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.159748in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{3.172213in}{0.549806in}}{\pgfqpoint{3.184168in}{0.554758in}}{\pgfqpoint{3.192982in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.201795in}{0.572385in}}{\pgfqpoint{3.206748in}{0.584341in}}{\pgfqpoint{3.206748in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.206748in}{0.609270in}}{\pgfqpoint{3.201795in}{0.621225in}}{\pgfqpoint{3.192982in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.184168in}{0.638852in}}{\pgfqpoint{3.172213in}{0.643805in}}{\pgfqpoint{3.159748in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{3.147284in}{0.643805in}}{\pgfqpoint{3.135328in}{0.638852in}}{\pgfqpoint{3.126515in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.117701in}{0.621225in}}{\pgfqpoint{3.112749in}{0.609270in}}{\pgfqpoint{3.112749in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.112749in}{0.584341in}}{\pgfqpoint{3.117701in}{0.572385in}}{\pgfqpoint{3.126515in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.135328in}{0.554758in}}{\pgfqpoint{3.147284in}{0.549806in}}{\pgfqpoint{3.159748in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.736996in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{1.083103in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{1.429211in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{1.775318in}{0.840077in}}%
\pgfpathlineto{\pgfqpoint{2.121426in}{0.734307in}}%
\pgfpathlineto{\pgfqpoint{2.467533in}{0.617959in}}%
\pgfpathlineto{\pgfqpoint{2.813641in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{3.159748in}{0.596805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.563942in}{0.498407in}}{\pgfqpoint{2.768860in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293881in}{1.510374in}}%
\pgfpathlineto{\pgfqpoint{3.264746in}{1.510374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284191in}{1.510374in}}{\pgfqpoint{3.284191in}{1.529818in}}%
\pgfpathlineto{\pgfqpoint{3.284191in}{1.926795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284191in}{1.946240in}}{\pgfqpoint{3.264746in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{2.293881in}{1.946240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274437in}{1.946240in}}{\pgfqpoint{2.274437in}{1.926795in}}%
\pgfpathlineto{\pgfqpoint{2.274437in}{1.529818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274437in}{1.510374in}}{\pgfqpoint{2.293881in}{1.510374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410548in}{1.817817in}}%
\pgfpathcurveto{\pgfqpoint{2.423012in}{1.817817in}}{\pgfqpoint{2.434968in}{1.822769in}}{\pgfqpoint{2.443781in}{1.831582in}}%
\pgfpathcurveto{\pgfqpoint{2.452595in}{1.840396in}}{\pgfqpoint{2.457547in}{1.852352in}}{\pgfqpoint{2.457547in}{1.864816in}}%
\pgfpathcurveto{\pgfqpoint{2.457547in}{1.877280in}}{\pgfqpoint{2.452595in}{1.889236in}}{\pgfqpoint{2.443781in}{1.898049in}}%
\pgfpathcurveto{\pgfqpoint{2.434968in}{1.906863in}}{\pgfqpoint{2.423012in}{1.911815in}}{\pgfqpoint{2.410548in}{1.911815in}}%
\pgfpathcurveto{\pgfqpoint{2.398084in}{1.911815in}}{\pgfqpoint{2.386128in}{1.906863in}}{\pgfqpoint{2.377314in}{1.898049in}}%
\pgfpathcurveto{\pgfqpoint{2.368501in}{1.889236in}}{\pgfqpoint{2.363549in}{1.877280in}}{\pgfqpoint{2.363549in}{1.864816in}}%
\pgfpathcurveto{\pgfqpoint{2.363549in}{1.852352in}}{\pgfqpoint{2.368501in}{1.840396in}}{\pgfqpoint{2.377314in}{1.831582in}}%
\pgfpathcurveto{\pgfqpoint{2.386128in}{1.822769in}}{\pgfqpoint{2.398084in}{1.817817in}}{\pgfqpoint{2.410548in}{1.817817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.839295in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410548in}{1.682250in}}%
\pgfpathcurveto{\pgfqpoint{2.423012in}{1.682250in}}{\pgfqpoint{2.434968in}{1.687202in}}{\pgfqpoint{2.443781in}{1.696016in}}%
\pgfpathcurveto{\pgfqpoint{2.452595in}{1.704830in}}{\pgfqpoint{2.457547in}{1.716785in}}{\pgfqpoint{2.457547in}{1.729250in}}%
\pgfpathcurveto{\pgfqpoint{2.457547in}{1.741714in}}{\pgfqpoint{2.452595in}{1.753669in}}{\pgfqpoint{2.443781in}{1.762483in}}%
\pgfpathcurveto{\pgfqpoint{2.434968in}{1.771297in}}{\pgfqpoint{2.423012in}{1.776249in}}{\pgfqpoint{2.410548in}{1.776249in}}%
\pgfpathcurveto{\pgfqpoint{2.398084in}{1.776249in}}{\pgfqpoint{2.386128in}{1.771297in}}{\pgfqpoint{2.377314in}{1.762483in}}%
\pgfpathcurveto{\pgfqpoint{2.368501in}{1.753669in}}{\pgfqpoint{2.363549in}{1.741714in}}{\pgfqpoint{2.363549in}{1.729250in}}%
\pgfpathcurveto{\pgfqpoint{2.363549in}{1.716785in}}{\pgfqpoint{2.368501in}{1.704830in}}{\pgfqpoint{2.377314in}{1.696016in}}%
\pgfpathcurveto{\pgfqpoint{2.386128in}{1.687202in}}{\pgfqpoint{2.398084in}{1.682250in}}{\pgfqpoint{2.410548in}{1.682250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.703729in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont text}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410548in}{1.546684in}}%
\pgfpathcurveto{\pgfqpoint{2.423012in}{1.546684in}}{\pgfqpoint{2.434968in}{1.551636in}}{\pgfqpoint{2.443781in}{1.560450in}}%
\pgfpathcurveto{\pgfqpoint{2.452595in}{1.569263in}}{\pgfqpoint{2.457547in}{1.581219in}}{\pgfqpoint{2.457547in}{1.593683in}}%
\pgfpathcurveto{\pgfqpoint{2.457547in}{1.606148in}}{\pgfqpoint{2.452595in}{1.618103in}}{\pgfqpoint{2.443781in}{1.626917in}}%
\pgfpathcurveto{\pgfqpoint{2.434968in}{1.635730in}}{\pgfqpoint{2.423012in}{1.640682in}}{\pgfqpoint{2.410548in}{1.640682in}}%
\pgfpathcurveto{\pgfqpoint{2.398084in}{1.640682in}}{\pgfqpoint{2.386128in}{1.635730in}}{\pgfqpoint{2.377314in}{1.626917in}}%
\pgfpathcurveto{\pgfqpoint{2.368501in}{1.618103in}}{\pgfqpoint{2.363549in}{1.606148in}}{\pgfqpoint{2.363549in}{1.593683in}}%
\pgfpathcurveto{\pgfqpoint{2.363549in}{1.581219in}}{\pgfqpoint{2.368501in}{1.569263in}}{\pgfqpoint{2.377314in}{1.560450in}}%
\pgfpathcurveto{\pgfqpoint{2.386128in}{1.551636in}}{\pgfqpoint{2.398084in}{1.546684in}}{\pgfqpoint{2.410548in}{1.546684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.568162in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont reinforcement}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/paper/support_v_nbsub_wreduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.850780in}}%
\pgfpathcurveto{\pgfqpoint{0.697751in}{1.850780in}}{\pgfqpoint{0.709707in}{1.855732in}}{\pgfqpoint{0.718520in}{1.864546in}}%
\pgfpathcurveto{\pgfqpoint{0.727334in}{1.873359in}}{\pgfqpoint{0.732286in}{1.885315in}}{\pgfqpoint{0.732286in}{1.897779in}}%
\pgfpathcurveto{\pgfqpoint{0.732286in}{1.910244in}}{\pgfqpoint{0.727334in}{1.922199in}}{\pgfqpoint{0.718520in}{1.931013in}}%
\pgfpathcurveto{\pgfqpoint{0.709707in}{1.939826in}}{\pgfqpoint{0.697751in}{1.944778in}}{\pgfqpoint{0.685287in}{1.944778in}}%
\pgfpathcurveto{\pgfqpoint{0.672823in}{1.944778in}}{\pgfqpoint{0.660867in}{1.939826in}}{\pgfqpoint{0.652053in}{1.931013in}}%
\pgfpathcurveto{\pgfqpoint{0.643240in}{1.922199in}}{\pgfqpoint{0.638288in}{1.910244in}}{\pgfqpoint{0.638288in}{1.897779in}}%
\pgfpathcurveto{\pgfqpoint{0.638288in}{1.885315in}}{\pgfqpoint{0.643240in}{1.873359in}}{\pgfqpoint{0.652053in}{1.864546in}}%
\pgfpathcurveto{\pgfqpoint{0.660867in}{1.855732in}}{\pgfqpoint{0.672823in}{1.850780in}}{\pgfqpoint{0.685287in}{1.850780in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{0.926404in}}%
\pgfpathcurveto{\pgfqpoint{1.050753in}{0.926404in}}{\pgfqpoint{1.062709in}{0.931356in}}{\pgfqpoint{1.071522in}{0.940169in}}%
\pgfpathcurveto{\pgfqpoint{1.080336in}{0.948983in}}{\pgfqpoint{1.085288in}{0.960939in}}{\pgfqpoint{1.085288in}{0.973403in}}%
\pgfpathcurveto{\pgfqpoint{1.085288in}{0.985867in}}{\pgfqpoint{1.080336in}{0.997823in}}{\pgfqpoint{1.071522in}{1.006636in}}%
\pgfpathcurveto{\pgfqpoint{1.062709in}{1.015450in}}{\pgfqpoint{1.050753in}{1.020402in}}{\pgfqpoint{1.038289in}{1.020402in}}%
\pgfpathcurveto{\pgfqpoint{1.025825in}{1.020402in}}{\pgfqpoint{1.013869in}{1.015450in}}{\pgfqpoint{1.005055in}{1.006636in}}%
\pgfpathcurveto{\pgfqpoint{0.996242in}{0.997823in}}{\pgfqpoint{0.991290in}{0.985867in}}{\pgfqpoint{0.991290in}{0.973403in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{0.960939in}}{\pgfqpoint{0.996242in}{0.948983in}}{\pgfqpoint{1.005055in}{0.940169in}}%
\pgfpathcurveto{\pgfqpoint{1.013869in}{0.931356in}}{\pgfqpoint{1.025825in}{0.926404in}}{\pgfqpoint{1.038289in}{0.926404in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.857931in}}%
\pgfpathcurveto{\pgfqpoint{1.403755in}{0.857931in}}{\pgfqpoint{1.415711in}{0.862884in}}{\pgfqpoint{1.424524in}{0.871697in}}%
\pgfpathcurveto{\pgfqpoint{1.433338in}{0.880511in}}{\pgfqpoint{1.438290in}{0.892466in}}{\pgfqpoint{1.438290in}{0.904931in}}%
\pgfpathcurveto{\pgfqpoint{1.438290in}{0.917395in}}{\pgfqpoint{1.433338in}{0.929351in}}{\pgfqpoint{1.424524in}{0.938164in}}%
\pgfpathcurveto{\pgfqpoint{1.415711in}{0.946978in}}{\pgfqpoint{1.403755in}{0.951930in}}{\pgfqpoint{1.391291in}{0.951930in}}%
\pgfpathcurveto{\pgfqpoint{1.378827in}{0.951930in}}{\pgfqpoint{1.366871in}{0.946978in}}{\pgfqpoint{1.358057in}{0.938164in}}%
\pgfpathcurveto{\pgfqpoint{1.349244in}{0.929351in}}{\pgfqpoint{1.344292in}{0.917395in}}{\pgfqpoint{1.344292in}{0.904931in}}%
\pgfpathcurveto{\pgfqpoint{1.344292in}{0.892466in}}{\pgfqpoint{1.349244in}{0.880511in}}{\pgfqpoint{1.358057in}{0.871697in}}%
\pgfpathcurveto{\pgfqpoint{1.366871in}{0.862884in}}{\pgfqpoint{1.378827in}{0.857931in}}{\pgfqpoint{1.391291in}{0.857931in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.686751in}}%
\pgfpathcurveto{\pgfqpoint{1.756757in}{0.686751in}}{\pgfqpoint{1.768713in}{0.691703in}}{\pgfqpoint{1.777526in}{0.700516in}}%
\pgfpathcurveto{\pgfqpoint{1.786340in}{0.709330in}}{\pgfqpoint{1.791292in}{0.721286in}}{\pgfqpoint{1.791292in}{0.733750in}}%
\pgfpathcurveto{\pgfqpoint{1.791292in}{0.746214in}}{\pgfqpoint{1.786340in}{0.758170in}}{\pgfqpoint{1.777526in}{0.766983in}}%
\pgfpathcurveto{\pgfqpoint{1.768713in}{0.775797in}}{\pgfqpoint{1.756757in}{0.780749in}}{\pgfqpoint{1.744293in}{0.780749in}}%
\pgfpathcurveto{\pgfqpoint{1.731829in}{0.780749in}}{\pgfqpoint{1.719873in}{0.775797in}}{\pgfqpoint{1.711059in}{0.766983in}}%
\pgfpathcurveto{\pgfqpoint{1.702246in}{0.758170in}}{\pgfqpoint{1.697294in}{0.746214in}}{\pgfqpoint{1.697294in}{0.733750in}}%
\pgfpathcurveto{\pgfqpoint{1.697294in}{0.721286in}}{\pgfqpoint{1.702246in}{0.709330in}}{\pgfqpoint{1.711059in}{0.700516in}}%
\pgfpathcurveto{\pgfqpoint{1.719873in}{0.691703in}}{\pgfqpoint{1.731829in}{0.686751in}}{\pgfqpoint{1.744293in}{0.686751in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.652514in}}%
\pgfpathcurveto{\pgfqpoint{2.109759in}{0.652514in}}{\pgfqpoint{2.121715in}{0.657467in}}{\pgfqpoint{2.130528in}{0.666280in}}%
\pgfpathcurveto{\pgfqpoint{2.139342in}{0.675094in}}{\pgfqpoint{2.144294in}{0.687049in}}{\pgfqpoint{2.144294in}{0.699514in}}%
\pgfpathcurveto{\pgfqpoint{2.144294in}{0.711978in}}{\pgfqpoint{2.139342in}{0.723934in}}{\pgfqpoint{2.130528in}{0.732747in}}%
\pgfpathcurveto{\pgfqpoint{2.121715in}{0.741561in}}{\pgfqpoint{2.109759in}{0.746513in}}{\pgfqpoint{2.097295in}{0.746513in}}%
\pgfpathcurveto{\pgfqpoint{2.084831in}{0.746513in}}{\pgfqpoint{2.072875in}{0.741561in}}{\pgfqpoint{2.064061in}{0.732747in}}%
\pgfpathcurveto{\pgfqpoint{2.055248in}{0.723934in}}{\pgfqpoint{2.050296in}{0.711978in}}{\pgfqpoint{2.050296in}{0.699514in}}%
\pgfpathcurveto{\pgfqpoint{2.050296in}{0.687049in}}{\pgfqpoint{2.055248in}{0.675094in}}{\pgfqpoint{2.064061in}{0.666280in}}%
\pgfpathcurveto{\pgfqpoint{2.072875in}{0.657467in}}{\pgfqpoint{2.084831in}{0.652514in}}{\pgfqpoint{2.097295in}{0.652514in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.584042in}}%
\pgfpathcurveto{\pgfqpoint{2.462761in}{0.584042in}}{\pgfqpoint{2.474717in}{0.588994in}}{\pgfqpoint{2.483530in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{2.492344in}{0.606622in}}{\pgfqpoint{2.497296in}{0.618577in}}{\pgfqpoint{2.497296in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{2.497296in}{0.643506in}}{\pgfqpoint{2.492344in}{0.655461in}}{\pgfqpoint{2.483530in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{2.474717in}{0.673089in}}{\pgfqpoint{2.462761in}{0.678041in}}{\pgfqpoint{2.450297in}{0.678041in}}%
\pgfpathcurveto{\pgfqpoint{2.437833in}{0.678041in}}{\pgfqpoint{2.425877in}{0.673089in}}{\pgfqpoint{2.417063in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{2.408250in}{0.655461in}}{\pgfqpoint{2.403298in}{0.643506in}}{\pgfqpoint{2.403298in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{0.618577in}}{\pgfqpoint{2.408250in}{0.606622in}}{\pgfqpoint{2.417063in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{2.425877in}{0.588994in}}{\pgfqpoint{2.437833in}{0.584042in}}{\pgfqpoint{2.450297in}{0.584042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{2.815763in}{0.549806in}}{\pgfqpoint{2.827719in}{0.554758in}}{\pgfqpoint{2.836532in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.845346in}{0.572385in}}{\pgfqpoint{2.850298in}{0.584341in}}{\pgfqpoint{2.850298in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.850298in}{0.609270in}}{\pgfqpoint{2.845346in}{0.621225in}}{\pgfqpoint{2.836532in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.827719in}{0.638852in}}{\pgfqpoint{2.815763in}{0.643805in}}{\pgfqpoint{2.803299in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{2.790835in}{0.643805in}}{\pgfqpoint{2.778879in}{0.638852in}}{\pgfqpoint{2.770065in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.761252in}{0.621225in}}{\pgfqpoint{2.756300in}{0.609270in}}{\pgfqpoint{2.756300in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{0.584341in}}{\pgfqpoint{2.761252in}{0.572385in}}{\pgfqpoint{2.770065in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.778879in}{0.554758in}}{\pgfqpoint{2.790835in}{0.549806in}}{\pgfqpoint{2.803299in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{3.168765in}{0.549806in}}{\pgfqpoint{3.180721in}{0.554758in}}{\pgfqpoint{3.189534in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.198348in}{0.572385in}}{\pgfqpoint{3.203300in}{0.584341in}}{\pgfqpoint{3.203300in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.203300in}{0.609270in}}{\pgfqpoint{3.198348in}{0.621225in}}{\pgfqpoint{3.189534in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.180721in}{0.638852in}}{\pgfqpoint{3.168765in}{0.643805in}}{\pgfqpoint{3.156301in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{3.143837in}{0.643805in}}{\pgfqpoint{3.131881in}{0.638852in}}{\pgfqpoint{3.123067in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.114254in}{0.621225in}}{\pgfqpoint{3.109302in}{0.609270in}}{\pgfqpoint{3.109302in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.109302in}{0.584341in}}{\pgfqpoint{3.114254in}{0.572385in}}{\pgfqpoint{3.123067in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.131881in}{0.554758in}}{\pgfqpoint{3.143837in}{0.549806in}}{\pgfqpoint{3.156301in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.897779in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{0.973403in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.904931in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{0.733750in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{0.699514in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{0.631041in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{0.596805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.685287in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685287in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.685287in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038289in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.038289in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391291in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.391291in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744293in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.744293in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097295in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.097295in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450297in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.450297in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803299in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.803299in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156301in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.156301in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.920794in,y=0.259771in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.596805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{0.596805in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.356201in,y=0.563326in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.939167in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.939167in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{0.939167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=0.905687in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.281528in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.281528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.281528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.248049in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.623890in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.623890in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.623890in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.590410in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.966251in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.966251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.966251in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.932772in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.245282in,y=1.246629in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of subgraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.166057in}}%
\pgfpathcurveto{\pgfqpoint{0.697751in}{1.166057in}}{\pgfqpoint{0.709707in}{1.171009in}}{\pgfqpoint{0.718520in}{1.179823in}}%
\pgfpathcurveto{\pgfqpoint{0.727334in}{1.188636in}}{\pgfqpoint{0.732286in}{1.200592in}}{\pgfqpoint{0.732286in}{1.213056in}}%
\pgfpathcurveto{\pgfqpoint{0.732286in}{1.225520in}}{\pgfqpoint{0.727334in}{1.237476in}}{\pgfqpoint{0.718520in}{1.246290in}}%
\pgfpathcurveto{\pgfqpoint{0.709707in}{1.255103in}}{\pgfqpoint{0.697751in}{1.260055in}}{\pgfqpoint{0.685287in}{1.260055in}}%
\pgfpathcurveto{\pgfqpoint{0.672823in}{1.260055in}}{\pgfqpoint{0.660867in}{1.255103in}}{\pgfqpoint{0.652053in}{1.246290in}}%
\pgfpathcurveto{\pgfqpoint{0.643240in}{1.237476in}}{\pgfqpoint{0.638288in}{1.225520in}}{\pgfqpoint{0.638288in}{1.213056in}}%
\pgfpathcurveto{\pgfqpoint{0.638288in}{1.200592in}}{\pgfqpoint{0.643240in}{1.188636in}}{\pgfqpoint{0.652053in}{1.179823in}}%
\pgfpathcurveto{\pgfqpoint{0.660867in}{1.171009in}}{\pgfqpoint{0.672823in}{1.166057in}}{\pgfqpoint{0.685287in}{1.166057in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{1.063348in}}%
\pgfpathcurveto{\pgfqpoint{1.050753in}{1.063348in}}{\pgfqpoint{1.062709in}{1.068300in}}{\pgfqpoint{1.071522in}{1.077114in}}%
\pgfpathcurveto{\pgfqpoint{1.080336in}{1.085928in}}{\pgfqpoint{1.085288in}{1.097883in}}{\pgfqpoint{1.085288in}{1.110348in}}%
\pgfpathcurveto{\pgfqpoint{1.085288in}{1.122812in}}{\pgfqpoint{1.080336in}{1.134767in}}{\pgfqpoint{1.071522in}{1.143581in}}%
\pgfpathcurveto{\pgfqpoint{1.062709in}{1.152395in}}{\pgfqpoint{1.050753in}{1.157347in}}{\pgfqpoint{1.038289in}{1.157347in}}%
\pgfpathcurveto{\pgfqpoint{1.025825in}{1.157347in}}{\pgfqpoint{1.013869in}{1.152395in}}{\pgfqpoint{1.005055in}{1.143581in}}%
\pgfpathcurveto{\pgfqpoint{0.996242in}{1.134767in}}{\pgfqpoint{0.991290in}{1.122812in}}{\pgfqpoint{0.991290in}{1.110348in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{1.097883in}}{\pgfqpoint{0.996242in}{1.085928in}}{\pgfqpoint{1.005055in}{1.077114in}}%
\pgfpathcurveto{\pgfqpoint{1.013869in}{1.068300in}}{\pgfqpoint{1.025825in}{1.063348in}}{\pgfqpoint{1.038289in}{1.063348in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.755223in}}%
\pgfpathcurveto{\pgfqpoint{1.403755in}{0.755223in}}{\pgfqpoint{1.415711in}{0.760175in}}{\pgfqpoint{1.424524in}{0.768989in}}%
\pgfpathcurveto{\pgfqpoint{1.433338in}{0.777802in}}{\pgfqpoint{1.438290in}{0.789758in}}{\pgfqpoint{1.438290in}{0.802222in}}%
\pgfpathcurveto{\pgfqpoint{1.438290in}{0.814687in}}{\pgfqpoint{1.433338in}{0.826642in}}{\pgfqpoint{1.424524in}{0.835456in}}%
\pgfpathcurveto{\pgfqpoint{1.415711in}{0.844269in}}{\pgfqpoint{1.403755in}{0.849221in}}{\pgfqpoint{1.391291in}{0.849221in}}%
\pgfpathcurveto{\pgfqpoint{1.378827in}{0.849221in}}{\pgfqpoint{1.366871in}{0.844269in}}{\pgfqpoint{1.358057in}{0.835456in}}%
\pgfpathcurveto{\pgfqpoint{1.349244in}{0.826642in}}{\pgfqpoint{1.344292in}{0.814687in}}{\pgfqpoint{1.344292in}{0.802222in}}%
\pgfpathcurveto{\pgfqpoint{1.344292in}{0.789758in}}{\pgfqpoint{1.349244in}{0.777802in}}{\pgfqpoint{1.358057in}{0.768989in}}%
\pgfpathcurveto{\pgfqpoint{1.366871in}{0.760175in}}{\pgfqpoint{1.378827in}{0.755223in}}{\pgfqpoint{1.391291in}{0.755223in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.618278in}}%
\pgfpathcurveto{\pgfqpoint{1.756757in}{0.618278in}}{\pgfqpoint{1.768713in}{0.623230in}}{\pgfqpoint{1.777526in}{0.632044in}}%
\pgfpathcurveto{\pgfqpoint{1.786340in}{0.640858in}}{\pgfqpoint{1.791292in}{0.652813in}}{\pgfqpoint{1.791292in}{0.665278in}}%
\pgfpathcurveto{\pgfqpoint{1.791292in}{0.677742in}}{\pgfqpoint{1.786340in}{0.689697in}}{\pgfqpoint{1.777526in}{0.698511in}}%
\pgfpathcurveto{\pgfqpoint{1.768713in}{0.707325in}}{\pgfqpoint{1.756757in}{0.712277in}}{\pgfqpoint{1.744293in}{0.712277in}}%
\pgfpathcurveto{\pgfqpoint{1.731829in}{0.712277in}}{\pgfqpoint{1.719873in}{0.707325in}}{\pgfqpoint{1.711059in}{0.698511in}}%
\pgfpathcurveto{\pgfqpoint{1.702246in}{0.689697in}}{\pgfqpoint{1.697294in}{0.677742in}}{\pgfqpoint{1.697294in}{0.665278in}}%
\pgfpathcurveto{\pgfqpoint{1.697294in}{0.652813in}}{\pgfqpoint{1.702246in}{0.640858in}}{\pgfqpoint{1.711059in}{0.632044in}}%
\pgfpathcurveto{\pgfqpoint{1.719873in}{0.623230in}}{\pgfqpoint{1.731829in}{0.618278in}}{\pgfqpoint{1.744293in}{0.618278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.584042in}}%
\pgfpathcurveto{\pgfqpoint{2.109759in}{0.584042in}}{\pgfqpoint{2.121715in}{0.588994in}}{\pgfqpoint{2.130528in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{2.139342in}{0.606622in}}{\pgfqpoint{2.144294in}{0.618577in}}{\pgfqpoint{2.144294in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{2.144294in}{0.643506in}}{\pgfqpoint{2.139342in}{0.655461in}}{\pgfqpoint{2.130528in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{2.121715in}{0.673089in}}{\pgfqpoint{2.109759in}{0.678041in}}{\pgfqpoint{2.097295in}{0.678041in}}%
\pgfpathcurveto{\pgfqpoint{2.084831in}{0.678041in}}{\pgfqpoint{2.072875in}{0.673089in}}{\pgfqpoint{2.064061in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{2.055248in}{0.655461in}}{\pgfqpoint{2.050296in}{0.643506in}}{\pgfqpoint{2.050296in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{2.050296in}{0.618577in}}{\pgfqpoint{2.055248in}{0.606622in}}{\pgfqpoint{2.064061in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{2.072875in}{0.588994in}}{\pgfqpoint{2.084831in}{0.584042in}}{\pgfqpoint{2.097295in}{0.584042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{2.462761in}{0.549806in}}{\pgfqpoint{2.474717in}{0.554758in}}{\pgfqpoint{2.483530in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.492344in}{0.572385in}}{\pgfqpoint{2.497296in}{0.584341in}}{\pgfqpoint{2.497296in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.497296in}{0.609270in}}{\pgfqpoint{2.492344in}{0.621225in}}{\pgfqpoint{2.483530in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.474717in}{0.638852in}}{\pgfqpoint{2.462761in}{0.643805in}}{\pgfqpoint{2.450297in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{2.437833in}{0.643805in}}{\pgfqpoint{2.425877in}{0.638852in}}{\pgfqpoint{2.417063in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.408250in}{0.621225in}}{\pgfqpoint{2.403298in}{0.609270in}}{\pgfqpoint{2.403298in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{0.584341in}}{\pgfqpoint{2.408250in}{0.572385in}}{\pgfqpoint{2.417063in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.425877in}{0.554758in}}{\pgfqpoint{2.437833in}{0.549806in}}{\pgfqpoint{2.450297in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{2.815763in}{0.549806in}}{\pgfqpoint{2.827719in}{0.554758in}}{\pgfqpoint{2.836532in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.845346in}{0.572385in}}{\pgfqpoint{2.850298in}{0.584341in}}{\pgfqpoint{2.850298in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.850298in}{0.609270in}}{\pgfqpoint{2.845346in}{0.621225in}}{\pgfqpoint{2.836532in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.827719in}{0.638852in}}{\pgfqpoint{2.815763in}{0.643805in}}{\pgfqpoint{2.803299in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{2.790835in}{0.643805in}}{\pgfqpoint{2.778879in}{0.638852in}}{\pgfqpoint{2.770065in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.761252in}{0.621225in}}{\pgfqpoint{2.756300in}{0.609270in}}{\pgfqpoint{2.756300in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{0.584341in}}{\pgfqpoint{2.761252in}{0.572385in}}{\pgfqpoint{2.770065in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.778879in}{0.554758in}}{\pgfqpoint{2.790835in}{0.549806in}}{\pgfqpoint{2.803299in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{3.168765in}{0.549806in}}{\pgfqpoint{3.180721in}{0.554758in}}{\pgfqpoint{3.189534in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.198348in}{0.572385in}}{\pgfqpoint{3.203300in}{0.584341in}}{\pgfqpoint{3.203300in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.203300in}{0.609270in}}{\pgfqpoint{3.198348in}{0.621225in}}{\pgfqpoint{3.189534in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.180721in}{0.638852in}}{\pgfqpoint{3.168765in}{0.643805in}}{\pgfqpoint{3.156301in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{3.143837in}{0.643805in}}{\pgfqpoint{3.131881in}{0.638852in}}{\pgfqpoint{3.123067in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.114254in}{0.621225in}}{\pgfqpoint{3.109302in}{0.609270in}}{\pgfqpoint{3.109302in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.109302in}{0.584341in}}{\pgfqpoint{3.114254in}{0.572385in}}{\pgfqpoint{3.123067in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.131881in}{0.554758in}}{\pgfqpoint{3.143837in}{0.549806in}}{\pgfqpoint{3.156301in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.213056in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.110348in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.802222in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{0.665278in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{0.631041in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{0.596805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{0.584042in}}%
\pgfpathcurveto{\pgfqpoint{0.697751in}{0.584042in}}{\pgfqpoint{0.709707in}{0.588994in}}{\pgfqpoint{0.718520in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{0.727334in}{0.606622in}}{\pgfqpoint{0.732286in}{0.618577in}}{\pgfqpoint{0.732286in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{0.732286in}{0.643506in}}{\pgfqpoint{0.727334in}{0.655461in}}{\pgfqpoint{0.718520in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{0.709707in}{0.673089in}}{\pgfqpoint{0.697751in}{0.678041in}}{\pgfqpoint{0.685287in}{0.678041in}}%
\pgfpathcurveto{\pgfqpoint{0.672823in}{0.678041in}}{\pgfqpoint{0.660867in}{0.673089in}}{\pgfqpoint{0.652053in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{0.643240in}{0.655461in}}{\pgfqpoint{0.638288in}{0.643506in}}{\pgfqpoint{0.638288in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{0.638288in}{0.618577in}}{\pgfqpoint{0.643240in}{0.606622in}}{\pgfqpoint{0.652053in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{0.660867in}{0.588994in}}{\pgfqpoint{0.672823in}{0.584042in}}{\pgfqpoint{0.685287in}{0.584042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{0.584042in}}%
\pgfpathcurveto{\pgfqpoint{1.050753in}{0.584042in}}{\pgfqpoint{1.062709in}{0.588994in}}{\pgfqpoint{1.071522in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{1.080336in}{0.606622in}}{\pgfqpoint{1.085288in}{0.618577in}}{\pgfqpoint{1.085288in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{1.085288in}{0.643506in}}{\pgfqpoint{1.080336in}{0.655461in}}{\pgfqpoint{1.071522in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{1.062709in}{0.673089in}}{\pgfqpoint{1.050753in}{0.678041in}}{\pgfqpoint{1.038289in}{0.678041in}}%
\pgfpathcurveto{\pgfqpoint{1.025825in}{0.678041in}}{\pgfqpoint{1.013869in}{0.673089in}}{\pgfqpoint{1.005055in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{0.996242in}{0.655461in}}{\pgfqpoint{0.991290in}{0.643506in}}{\pgfqpoint{0.991290in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{0.618577in}}{\pgfqpoint{0.996242in}{0.606622in}}{\pgfqpoint{1.005055in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{1.013869in}{0.588994in}}{\pgfqpoint{1.025825in}{0.584042in}}{\pgfqpoint{1.038289in}{0.584042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.584042in}}%
\pgfpathcurveto{\pgfqpoint{1.403755in}{0.584042in}}{\pgfqpoint{1.415711in}{0.588994in}}{\pgfqpoint{1.424524in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{1.433338in}{0.606622in}}{\pgfqpoint{1.438290in}{0.618577in}}{\pgfqpoint{1.438290in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{1.438290in}{0.643506in}}{\pgfqpoint{1.433338in}{0.655461in}}{\pgfqpoint{1.424524in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{1.415711in}{0.673089in}}{\pgfqpoint{1.403755in}{0.678041in}}{\pgfqpoint{1.391291in}{0.678041in}}%
\pgfpathcurveto{\pgfqpoint{1.378827in}{0.678041in}}{\pgfqpoint{1.366871in}{0.673089in}}{\pgfqpoint{1.358057in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{1.349244in}{0.655461in}}{\pgfqpoint{1.344292in}{0.643506in}}{\pgfqpoint{1.344292in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{1.344292in}{0.618577in}}{\pgfqpoint{1.349244in}{0.606622in}}{\pgfqpoint{1.358057in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{1.366871in}{0.588994in}}{\pgfqpoint{1.378827in}{0.584042in}}{\pgfqpoint{1.391291in}{0.584042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.584042in}}%
\pgfpathcurveto{\pgfqpoint{1.756757in}{0.584042in}}{\pgfqpoint{1.768713in}{0.588994in}}{\pgfqpoint{1.777526in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{1.786340in}{0.606622in}}{\pgfqpoint{1.791292in}{0.618577in}}{\pgfqpoint{1.791292in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{1.791292in}{0.643506in}}{\pgfqpoint{1.786340in}{0.655461in}}{\pgfqpoint{1.777526in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{1.768713in}{0.673089in}}{\pgfqpoint{1.756757in}{0.678041in}}{\pgfqpoint{1.744293in}{0.678041in}}%
\pgfpathcurveto{\pgfqpoint{1.731829in}{0.678041in}}{\pgfqpoint{1.719873in}{0.673089in}}{\pgfqpoint{1.711059in}{0.664275in}}%
\pgfpathcurveto{\pgfqpoint{1.702246in}{0.655461in}}{\pgfqpoint{1.697294in}{0.643506in}}{\pgfqpoint{1.697294in}{0.631041in}}%
\pgfpathcurveto{\pgfqpoint{1.697294in}{0.618577in}}{\pgfqpoint{1.702246in}{0.606622in}}{\pgfqpoint{1.711059in}{0.597808in}}%
\pgfpathcurveto{\pgfqpoint{1.719873in}{0.588994in}}{\pgfqpoint{1.731829in}{0.584042in}}{\pgfqpoint{1.744293in}{0.584042in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.720987in}}%
\pgfpathcurveto{\pgfqpoint{2.109759in}{0.720987in}}{\pgfqpoint{2.121715in}{0.725939in}}{\pgfqpoint{2.130528in}{0.734753in}}%
\pgfpathcurveto{\pgfqpoint{2.139342in}{0.743566in}}{\pgfqpoint{2.144294in}{0.755522in}}{\pgfqpoint{2.144294in}{0.767986in}}%
\pgfpathcurveto{\pgfqpoint{2.144294in}{0.780450in}}{\pgfqpoint{2.139342in}{0.792406in}}{\pgfqpoint{2.130528in}{0.801220in}}%
\pgfpathcurveto{\pgfqpoint{2.121715in}{0.810033in}}{\pgfqpoint{2.109759in}{0.814985in}}{\pgfqpoint{2.097295in}{0.814985in}}%
\pgfpathcurveto{\pgfqpoint{2.084831in}{0.814985in}}{\pgfqpoint{2.072875in}{0.810033in}}{\pgfqpoint{2.064061in}{0.801220in}}%
\pgfpathcurveto{\pgfqpoint{2.055248in}{0.792406in}}{\pgfqpoint{2.050296in}{0.780450in}}{\pgfqpoint{2.050296in}{0.767986in}}%
\pgfpathcurveto{\pgfqpoint{2.050296in}{0.755522in}}{\pgfqpoint{2.055248in}{0.743566in}}{\pgfqpoint{2.064061in}{0.734753in}}%
\pgfpathcurveto{\pgfqpoint{2.072875in}{0.725939in}}{\pgfqpoint{2.084831in}{0.720987in}}{\pgfqpoint{2.097295in}{0.720987in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.618278in}}%
\pgfpathcurveto{\pgfqpoint{2.462761in}{0.618278in}}{\pgfqpoint{2.474717in}{0.623230in}}{\pgfqpoint{2.483530in}{0.632044in}}%
\pgfpathcurveto{\pgfqpoint{2.492344in}{0.640858in}}{\pgfqpoint{2.497296in}{0.652813in}}{\pgfqpoint{2.497296in}{0.665278in}}%
\pgfpathcurveto{\pgfqpoint{2.497296in}{0.677742in}}{\pgfqpoint{2.492344in}{0.689697in}}{\pgfqpoint{2.483530in}{0.698511in}}%
\pgfpathcurveto{\pgfqpoint{2.474717in}{0.707325in}}{\pgfqpoint{2.462761in}{0.712277in}}{\pgfqpoint{2.450297in}{0.712277in}}%
\pgfpathcurveto{\pgfqpoint{2.437833in}{0.712277in}}{\pgfqpoint{2.425877in}{0.707325in}}{\pgfqpoint{2.417063in}{0.698511in}}%
\pgfpathcurveto{\pgfqpoint{2.408250in}{0.689697in}}{\pgfqpoint{2.403298in}{0.677742in}}{\pgfqpoint{2.403298in}{0.665278in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{0.652813in}}{\pgfqpoint{2.408250in}{0.640858in}}{\pgfqpoint{2.417063in}{0.632044in}}%
\pgfpathcurveto{\pgfqpoint{2.425877in}{0.623230in}}{\pgfqpoint{2.437833in}{0.618278in}}{\pgfqpoint{2.450297in}{0.618278in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{2.815763in}{0.549806in}}{\pgfqpoint{2.827719in}{0.554758in}}{\pgfqpoint{2.836532in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.845346in}{0.572385in}}{\pgfqpoint{2.850298in}{0.584341in}}{\pgfqpoint{2.850298in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.850298in}{0.609270in}}{\pgfqpoint{2.845346in}{0.621225in}}{\pgfqpoint{2.836532in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.827719in}{0.638852in}}{\pgfqpoint{2.815763in}{0.643805in}}{\pgfqpoint{2.803299in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{2.790835in}{0.643805in}}{\pgfqpoint{2.778879in}{0.638852in}}{\pgfqpoint{2.770065in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{2.761252in}{0.621225in}}{\pgfqpoint{2.756300in}{0.609270in}}{\pgfqpoint{2.756300in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{0.584341in}}{\pgfqpoint{2.761252in}{0.572385in}}{\pgfqpoint{2.770065in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{2.778879in}{0.554758in}}{\pgfqpoint{2.790835in}{0.549806in}}{\pgfqpoint{2.803299in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.549806in}}%
\pgfpathcurveto{\pgfqpoint{3.168765in}{0.549806in}}{\pgfqpoint{3.180721in}{0.554758in}}{\pgfqpoint{3.189534in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.198348in}{0.572385in}}{\pgfqpoint{3.203300in}{0.584341in}}{\pgfqpoint{3.203300in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.203300in}{0.609270in}}{\pgfqpoint{3.198348in}{0.621225in}}{\pgfqpoint{3.189534in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.180721in}{0.638852in}}{\pgfqpoint{3.168765in}{0.643805in}}{\pgfqpoint{3.156301in}{0.643805in}}%
\pgfpathcurveto{\pgfqpoint{3.143837in}{0.643805in}}{\pgfqpoint{3.131881in}{0.638852in}}{\pgfqpoint{3.123067in}{0.630039in}}%
\pgfpathcurveto{\pgfqpoint{3.114254in}{0.621225in}}{\pgfqpoint{3.109302in}{0.609270in}}{\pgfqpoint{3.109302in}{0.596805in}}%
\pgfpathcurveto{\pgfqpoint{3.109302in}{0.584341in}}{\pgfqpoint{3.114254in}{0.572385in}}{\pgfqpoint{3.123067in}{0.563572in}}%
\pgfpathcurveto{\pgfqpoint{3.131881in}{0.554758in}}{\pgfqpoint{3.143837in}{0.549806in}}{\pgfqpoint{3.156301in}{0.549806in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{0.631041in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{0.631041in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.631041in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{0.631041in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{0.767986in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{0.665278in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{0.596805in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{0.596805in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.293881in}{1.510374in}}%
\pgfpathlineto{\pgfqpoint{3.264746in}{1.510374in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284191in}{1.510374in}}{\pgfqpoint{3.284191in}{1.529818in}}%
\pgfpathlineto{\pgfqpoint{3.284191in}{1.926795in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.284191in}{1.946240in}}{\pgfqpoint{3.264746in}{1.946240in}}%
\pgfpathlineto{\pgfqpoint{2.293881in}{1.946240in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274437in}{1.946240in}}{\pgfqpoint{2.274437in}{1.926795in}}%
\pgfpathlineto{\pgfqpoint{2.274437in}{1.529818in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.274437in}{1.510374in}}{\pgfqpoint{2.293881in}{1.510374in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410548in}{1.817817in}}%
\pgfpathcurveto{\pgfqpoint{2.423012in}{1.817817in}}{\pgfqpoint{2.434968in}{1.822769in}}{\pgfqpoint{2.443781in}{1.831582in}}%
\pgfpathcurveto{\pgfqpoint{2.452595in}{1.840396in}}{\pgfqpoint{2.457547in}{1.852352in}}{\pgfqpoint{2.457547in}{1.864816in}}%
\pgfpathcurveto{\pgfqpoint{2.457547in}{1.877280in}}{\pgfqpoint{2.452595in}{1.889236in}}{\pgfqpoint{2.443781in}{1.898049in}}%
\pgfpathcurveto{\pgfqpoint{2.434968in}{1.906863in}}{\pgfqpoint{2.423012in}{1.911815in}}{\pgfqpoint{2.410548in}{1.911815in}}%
\pgfpathcurveto{\pgfqpoint{2.398084in}{1.911815in}}{\pgfqpoint{2.386128in}{1.906863in}}{\pgfqpoint{2.377314in}{1.898049in}}%
\pgfpathcurveto{\pgfqpoint{2.368501in}{1.889236in}}{\pgfqpoint{2.363549in}{1.877280in}}{\pgfqpoint{2.363549in}{1.864816in}}%
\pgfpathcurveto{\pgfqpoint{2.363549in}{1.852352in}}{\pgfqpoint{2.368501in}{1.840396in}}{\pgfqpoint{2.377314in}{1.831582in}}%
\pgfpathcurveto{\pgfqpoint{2.386128in}{1.822769in}}{\pgfqpoint{2.398084in}{1.817817in}}{\pgfqpoint{2.410548in}{1.817817in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.839295in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont image}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410548in}{1.682250in}}%
\pgfpathcurveto{\pgfqpoint{2.423012in}{1.682250in}}{\pgfqpoint{2.434968in}{1.687202in}}{\pgfqpoint{2.443781in}{1.696016in}}%
\pgfpathcurveto{\pgfqpoint{2.452595in}{1.704830in}}{\pgfqpoint{2.457547in}{1.716785in}}{\pgfqpoint{2.457547in}{1.729250in}}%
\pgfpathcurveto{\pgfqpoint{2.457547in}{1.741714in}}{\pgfqpoint{2.452595in}{1.753669in}}{\pgfqpoint{2.443781in}{1.762483in}}%
\pgfpathcurveto{\pgfqpoint{2.434968in}{1.771297in}}{\pgfqpoint{2.423012in}{1.776249in}}{\pgfqpoint{2.410548in}{1.776249in}}%
\pgfpathcurveto{\pgfqpoint{2.398084in}{1.776249in}}{\pgfqpoint{2.386128in}{1.771297in}}{\pgfqpoint{2.377314in}{1.762483in}}%
\pgfpathcurveto{\pgfqpoint{2.368501in}{1.753669in}}{\pgfqpoint{2.363549in}{1.741714in}}{\pgfqpoint{2.363549in}{1.729250in}}%
\pgfpathcurveto{\pgfqpoint{2.363549in}{1.716785in}}{\pgfqpoint{2.368501in}{1.704830in}}{\pgfqpoint{2.377314in}{1.696016in}}%
\pgfpathcurveto{\pgfqpoint{2.386128in}{1.687202in}}{\pgfqpoint{2.398084in}{1.682250in}}{\pgfqpoint{2.410548in}{1.682250in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.703729in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont text}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.410548in}{1.546684in}}%
\pgfpathcurveto{\pgfqpoint{2.423012in}{1.546684in}}{\pgfqpoint{2.434968in}{1.551636in}}{\pgfqpoint{2.443781in}{1.560450in}}%
\pgfpathcurveto{\pgfqpoint{2.452595in}{1.569263in}}{\pgfqpoint{2.457547in}{1.581219in}}{\pgfqpoint{2.457547in}{1.593683in}}%
\pgfpathcurveto{\pgfqpoint{2.457547in}{1.606148in}}{\pgfqpoint{2.452595in}{1.618103in}}{\pgfqpoint{2.443781in}{1.626917in}}%
\pgfpathcurveto{\pgfqpoint{2.434968in}{1.635730in}}{\pgfqpoint{2.423012in}{1.640682in}}{\pgfqpoint{2.410548in}{1.640682in}}%
\pgfpathcurveto{\pgfqpoint{2.398084in}{1.640682in}}{\pgfqpoint{2.386128in}{1.635730in}}{\pgfqpoint{2.377314in}{1.626917in}}%
\pgfpathcurveto{\pgfqpoint{2.368501in}{1.618103in}}{\pgfqpoint{2.363549in}{1.606148in}}{\pgfqpoint{2.363549in}{1.593683in}}%
\pgfpathcurveto{\pgfqpoint{2.363549in}{1.581219in}}{\pgfqpoint{2.368501in}{1.569263in}}{\pgfqpoint{2.377314in}{1.560450in}}%
\pgfpathcurveto{\pgfqpoint{2.386128in}{1.551636in}}{\pgfqpoint{2.398084in}{1.546684in}}{\pgfqpoint{2.410548in}{1.546684in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.585548in,y=1.568162in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont reinforcement}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/bar_id_v_support_wreduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.498354in}}{\pgfqpoint{2.810179in}{1.496496in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.803641in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.051784in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.051784in}{1.923589in}}%
\pgfpathlineto{\pgfqpoint{0.803641in}{1.923589in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.498354in}}{\pgfqpoint{2.810179in}{1.496496in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.927712in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{1.927712in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.927712in}{0.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.925135in,y=0.314647in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.927712in,y=0.245728in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont subgraph id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.498354in}}{\pgfqpoint{2.810179in}{1.496496in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.370038in,y=0.464875in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.498354in}}{\pgfqpoint{2.810179in}{1.496496in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.923509in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.923509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.923509in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=0.890030in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.498354in}}{\pgfqpoint{2.810179in}{1.496496in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.348664in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.348664in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.348664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.315184in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.498354in}}{\pgfqpoint{2.810179in}{1.496496in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.773819in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.773819in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.773819in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.740339in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.259119in,y=1.246603in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.498354in}}{\pgfqpoint{2.810179in}{1.496496in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/graph_nodes_ccdf_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561244in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561244in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.561244in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.185821in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{1.185821in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.185821in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.185821in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810398in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.810398in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.810398in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.434975in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{2.434975in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.434975in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.434975in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.059551in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.059551in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.059551in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.059551in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.464496in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.500717in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.532665in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.749261in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.859243in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.937277in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.997805in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.047260in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.089073in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.125293in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.157242in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.373838in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.483820in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561854in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.622382in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.671836in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.713650in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.749870in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.781819in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.998414in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.108397in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.186431in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.246958in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.296413in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.338227in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.374447in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.406396in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.622991in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.732974in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.811007in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.871535in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.920990in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.962803in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.999024in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.030972in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795186in,y=-0.008255in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.313903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.280424in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.616982in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.616982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.616982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.583503in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.920062in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.920062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.920062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.886582in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.223141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.223141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.189661in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.526220in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.526220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.526220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.492740in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.829299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.829299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.795819in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.427850in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.749261in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.749261in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.749261in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.859243in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.859243in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.859243in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.937277in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.937277in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.937277in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.997805in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.997805in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.997805in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.047260in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.047260in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.047260in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.089073in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.089073in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.089073in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.125293in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.125293in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.125293in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.157242in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.157242in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.157242in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.185821in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.185821in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.185821in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.211674in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.211674in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.211674in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.235276in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.256988in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.256988in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.256988in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.277089in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.277089in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.277089in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.295804in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.295804in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.295804in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.313310in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.329754in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.329754in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.329754in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.345258in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.359924in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.359924in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.359924in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.373838in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.373838in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.373838in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.387072in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.387072in}{1.812078in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{1.812078in}}%
\pgfpathlineto{\pgfqpoint{1.455241in}{1.794858in}}%
\pgfpathlineto{\pgfqpoint{1.501326in}{1.794858in}}%
\pgfpathlineto{\pgfqpoint{1.501326in}{1.777638in}}%
\pgfpathlineto{\pgfqpoint{1.517771in}{1.777638in}}%
\pgfpathlineto{\pgfqpoint{1.517771in}{1.760417in}}%
\pgfpathlineto{\pgfqpoint{1.525633in}{1.760417in}}%
\pgfpathlineto{\pgfqpoint{1.525633in}{1.743197in}}%
\pgfpathlineto{\pgfqpoint{1.533275in}{1.743197in}}%
\pgfpathlineto{\pgfqpoint{1.533275in}{1.725976in}}%
\pgfpathlineto{\pgfqpoint{1.575088in}{1.725976in}}%
\pgfpathlineto{\pgfqpoint{1.575088in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{1.708756in}}%
\pgfpathlineto{\pgfqpoint{1.599764in}{1.691536in}}%
\pgfpathlineto{\pgfqpoint{1.622382in}{1.691536in}}%
\pgfpathlineto{\pgfqpoint{1.622382in}{1.674315in}}%
\pgfpathlineto{\pgfqpoint{1.633020in}{1.674315in}}%
\pgfpathlineto{\pgfqpoint{1.633020in}{1.657095in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{1.657095in}}%
\pgfpathlineto{\pgfqpoint{1.643257in}{1.639874in}}%
\pgfpathlineto{\pgfqpoint{1.653122in}{1.639874in}}%
\pgfpathlineto{\pgfqpoint{1.653122in}{1.622654in}}%
\pgfpathlineto{\pgfqpoint{1.662641in}{1.622654in}}%
\pgfpathlineto{\pgfqpoint{1.662641in}{1.605434in}}%
\pgfpathlineto{\pgfqpoint{1.671836in}{1.605434in}}%
\pgfpathlineto{\pgfqpoint{1.671836in}{1.588213in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.588213in}}%
\pgfpathlineto{\pgfqpoint{1.680731in}{1.570993in}}%
\pgfpathlineto{\pgfqpoint{1.689342in}{1.570993in}}%
\pgfpathlineto{\pgfqpoint{1.689342in}{1.536552in}}%
\pgfpathlineto{\pgfqpoint{1.697689in}{1.536552in}}%
\pgfpathlineto{\pgfqpoint{1.697689in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.705787in}{1.502111in}}%
\pgfpathlineto{\pgfqpoint{1.705787in}{1.484891in}}%
\pgfpathlineto{\pgfqpoint{1.713650in}{1.484891in}}%
\pgfpathlineto{\pgfqpoint{1.713650in}{1.467670in}}%
\pgfpathlineto{\pgfqpoint{1.721291in}{1.467670in}}%
\pgfpathlineto{\pgfqpoint{1.721291in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{1.728723in}{1.450450in}}%
\pgfpathlineto{\pgfqpoint{1.728723in}{1.433230in}}%
\pgfpathlineto{\pgfqpoint{1.735957in}{1.433230in}}%
\pgfpathlineto{\pgfqpoint{1.735957in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{1.743003in}{1.416009in}}%
\pgfpathlineto{\pgfqpoint{1.743003in}{1.398789in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{1.398789in}}%
\pgfpathlineto{\pgfqpoint{1.749870in}{1.381568in}}%
\pgfpathlineto{\pgfqpoint{1.753240in}{1.381568in}}%
\pgfpathlineto{\pgfqpoint{1.753240in}{1.364348in}}%
\pgfpathlineto{\pgfqpoint{1.756568in}{1.364348in}}%
\pgfpathlineto{\pgfqpoint{1.756568in}{1.347128in}}%
\pgfpathlineto{\pgfqpoint{1.759856in}{1.347128in}}%
\pgfpathlineto{\pgfqpoint{1.759856in}{1.329907in}}%
\pgfpathlineto{\pgfqpoint{1.763105in}{1.329907in}}%
\pgfpathlineto{\pgfqpoint{1.763105in}{1.312687in}}%
\pgfpathlineto{\pgfqpoint{1.769487in}{1.312687in}}%
\pgfpathlineto{\pgfqpoint{1.769487in}{1.295466in}}%
\pgfpathlineto{\pgfqpoint{1.775723in}{1.295466in}}%
\pgfpathlineto{\pgfqpoint{1.775723in}{1.261026in}}%
\pgfpathlineto{\pgfqpoint{1.781819in}{1.261026in}}%
\pgfpathlineto{\pgfqpoint{1.781819in}{1.243805in}}%
\pgfpathlineto{\pgfqpoint{1.787781in}{1.243805in}}%
\pgfpathlineto{\pgfqpoint{1.787781in}{1.209364in}}%
\pgfpathlineto{\pgfqpoint{1.793614in}{1.209364in}}%
\pgfpathlineto{\pgfqpoint{1.793614in}{1.192144in}}%
\pgfpathlineto{\pgfqpoint{1.796485in}{1.192144in}}%
\pgfpathlineto{\pgfqpoint{1.796485in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{1.799325in}{1.174924in}}%
\pgfpathlineto{\pgfqpoint{1.799325in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{1.804918in}{1.157703in}}%
\pgfpathlineto{\pgfqpoint{1.804918in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.123262in}}%
\pgfpathlineto{\pgfqpoint{1.810398in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{1.815769in}{1.106042in}}%
\pgfpathlineto{\pgfqpoint{1.815769in}{1.088821in}}%
\pgfpathlineto{\pgfqpoint{1.821037in}{1.088821in}}%
\pgfpathlineto{\pgfqpoint{1.821037in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.826203in}{1.071601in}}%
\pgfpathlineto{\pgfqpoint{1.826203in}{1.037160in}}%
\pgfpathlineto{\pgfqpoint{1.831274in}{1.037160in}}%
\pgfpathlineto{\pgfqpoint{1.831274in}{1.019940in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.019940in}}%
\pgfpathlineto{\pgfqpoint{1.836251in}{1.002719in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{1.002719in}}%
\pgfpathlineto{\pgfqpoint{1.841138in}{0.985499in}}%
\pgfpathlineto{\pgfqpoint{1.845939in}{0.985499in}}%
\pgfpathlineto{\pgfqpoint{1.845939in}{0.968279in}}%
\pgfpathlineto{\pgfqpoint{1.850657in}{0.968279in}}%
\pgfpathlineto{\pgfqpoint{1.850657in}{0.951058in}}%
\pgfpathlineto{\pgfqpoint{1.855294in}{0.951058in}}%
\pgfpathlineto{\pgfqpoint{1.855294in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{1.859853in}{0.933838in}}%
\pgfpathlineto{\pgfqpoint{1.859853in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{1.864336in}{0.899397in}}%
\pgfpathlineto{\pgfqpoint{1.864336in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{1.868747in}{0.847736in}}%
\pgfpathlineto{\pgfqpoint{1.868747in}{0.830515in}}%
\pgfpathlineto{\pgfqpoint{1.873087in}{0.830515in}}%
\pgfpathlineto{\pgfqpoint{1.873087in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{0.813295in}}%
\pgfpathlineto{\pgfqpoint{1.877359in}{0.796075in}}%
\pgfpathlineto{\pgfqpoint{1.881564in}{0.796075in}}%
\pgfpathlineto{\pgfqpoint{1.881564in}{0.778854in}}%
\pgfpathlineto{\pgfqpoint{1.885706in}{0.778854in}}%
\pgfpathlineto{\pgfqpoint{1.885706in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{1.889785in}{0.761634in}}%
\pgfpathlineto{\pgfqpoint{1.889785in}{0.744413in}}%
\pgfpathlineto{\pgfqpoint{1.893803in}{0.744413in}}%
\pgfpathlineto{\pgfqpoint{1.893803in}{0.727193in}}%
\pgfpathlineto{\pgfqpoint{1.897763in}{0.727193in}}%
\pgfpathlineto{\pgfqpoint{1.897763in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{0.709973in}}%
\pgfpathlineto{\pgfqpoint{1.901666in}{0.692752in}}%
\pgfpathlineto{\pgfqpoint{1.954331in}{0.692752in}}%
\pgfpathlineto{\pgfqpoint{1.954331in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{1.957504in}{0.675532in}}%
\pgfpathlineto{\pgfqpoint{1.957504in}{0.658311in}}%
\pgfpathlineto{\pgfqpoint{1.960639in}{0.658311in}}%
\pgfpathlineto{\pgfqpoint{1.960639in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{1.963739in}{0.641091in}}%
\pgfpathlineto{\pgfqpoint{1.963739in}{0.623871in}}%
\pgfpathlineto{\pgfqpoint{1.966804in}{0.623871in}}%
\pgfpathlineto{\pgfqpoint{1.966804in}{0.606650in}}%
\pgfpathlineto{\pgfqpoint{1.969835in}{0.606650in}}%
\pgfpathlineto{\pgfqpoint{1.969835in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{1.972832in}{0.589430in}}%
\pgfpathlineto{\pgfqpoint{1.972832in}{0.572209in}}%
\pgfpathlineto{\pgfqpoint{1.975797in}{0.572209in}}%
\pgfpathlineto{\pgfqpoint{1.975797in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.554989in}}%
\pgfpathlineto{\pgfqpoint{1.978729in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.981631in}{0.537769in}}%
\pgfpathlineto{\pgfqpoint{1.981631in}{0.520548in}}%
\pgfpathlineto{\pgfqpoint{1.984501in}{0.520548in}}%
\pgfpathlineto{\pgfqpoint{1.984501in}{0.503328in}}%
\pgfpathlineto{\pgfqpoint{1.999767in}{0.503328in}}%
\pgfpathlineto{\pgfqpoint{1.999767in}{0.486107in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.486107in}}%
\pgfpathlineto{\pgfqpoint{2.161593in}{0.468887in}}%
\pgfpathlineto{\pgfqpoint{2.162335in}{0.468887in}}%
\pgfpathlineto{\pgfqpoint{2.163813in}{0.468887in}}%
\pgfpathlineto{\pgfqpoint{2.163813in}{0.451667in}}%
\pgfpathlineto{\pgfqpoint{2.164549in}{0.451667in}}%
\pgfpathlineto{\pgfqpoint{2.269836in}{0.451667in}}%
\pgfpathlineto{\pgfqpoint{2.269836in}{0.434446in}}%
\pgfpathlineto{\pgfqpoint{2.270831in}{0.434446in}}%
\pgfpathlineto{\pgfqpoint{2.301341in}{0.434446in}}%
\pgfpathlineto{\pgfqpoint{2.301341in}{0.417226in}}%
\pgfpathlineto{\pgfqpoint{2.302227in}{0.417226in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{0.417226in}}%
\pgfpathlineto{\pgfqpoint{2.341309in}{0.400005in}}%
\pgfpathlineto{\pgfqpoint{2.342074in}{0.400005in}}%
\pgfpathlineto{\pgfqpoint{2.355490in}{0.400005in}}%
\pgfpathlineto{\pgfqpoint{2.355490in}{0.382785in}}%
\pgfpathlineto{\pgfqpoint{2.356579in}{0.382785in}}%
\pgfpathlineto{\pgfqpoint{2.535012in}{0.382785in}}%
\pgfpathlineto{\pgfqpoint{2.535012in}{0.365565in}}%
\pgfpathlineto{\pgfqpoint{2.535948in}{0.365565in}}%
\pgfpathlineto{\pgfqpoint{2.642103in}{0.365565in}}%
\pgfpathlineto{\pgfqpoint{2.642103in}{0.348344in}}%
\pgfpathlineto{\pgfqpoint{2.643112in}{0.348344in}}%
\pgfpathlineto{\pgfqpoint{3.010541in}{0.348344in}}%
\pgfpathlineto{\pgfqpoint{3.010541in}{0.331124in}}%
\pgfpathlineto{\pgfqpoint{3.011644in}{0.331124in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.331124in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/graph_reduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{7.005604in}{4.329701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{7.005604in}{4.329701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.329701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.832012in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.832012in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{4.159701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916118,0.587424,0.640264}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.529793in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.587151in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.587151in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.529793in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.916835,0.590148,0.618998}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.601490in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.658848in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.658848in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.601490in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.917566,0.592915,0.595681}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.673188in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.730546in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.730546in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.673188in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913949,0.591389,0.565178}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.744885in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.802244in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.802244in}{3.987209in}}%
\pgfpathlineto{\pgfqpoint{0.744885in}{3.987209in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909223,0.588829,0.529562}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816583in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.873941in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.873941in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.816583in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.903534,0.585411,0.487059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.888281in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.945639in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.945639in}{1.851585in}}%
\pgfpathlineto{\pgfqpoint{0.888281in}{1.851585in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.896283,0.580568,0.433437}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.959978in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.017336in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.017336in}{1.989925in}}%
\pgfpathlineto{\pgfqpoint{0.959978in}{1.989925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.886013,0.572884,0.358438}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.031676in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.089034in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.089034in}{1.821022in}}%
\pgfpathlineto{\pgfqpoint{1.031676in}{1.821022in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.863808,0.573152,0.307811}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103373in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.160732in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.160732in}{1.952680in}}%
\pgfpathlineto{\pgfqpoint{1.103373in}{1.952680in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.838066,0.581843,0.303901}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.175071in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.232429in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.232429in}{1.737305in}}%
\pgfpathlineto{\pgfqpoint{1.175071in}{1.737305in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.814698,0.588938,0.300360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.246769in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.304127in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.304127in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.246769in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.793144,0.594874,0.297100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.318466in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.375824in}{1.711774in}}%
\pgfpathlineto{\pgfqpoint{1.318466in}{1.711774in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.772973,0.599940,0.294055}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.390164in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.447522in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.447522in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.390164in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753841,0.604339,0.291173}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461861in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.519220in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.519220in}{1.687307in}}%
\pgfpathlineto{\pgfqpoint{1.461861in}{1.687307in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.735462,0.608214,0.288408}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.533559in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.590917in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.590917in}{1.663838in}}%
\pgfpathlineto{\pgfqpoint{1.533559in}{1.663838in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.717592,0.611672,0.285724}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.605257in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.662615in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.662615in}{1.472909in}}%
\pgfpathlineto{\pgfqpoint{1.605257in}{1.472909in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.700011,0.614790,0.283088}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.676954in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.734312in}{1.457317in}}%
\pgfpathlineto{\pgfqpoint{1.676954in}{1.457317in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.682512,0.617630,0.280468}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.748652in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.806010in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.806010in}{1.442235in}}%
\pgfpathlineto{\pgfqpoint{1.748652in}{1.442235in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664892,0.620234,0.277834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820349in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.877708in}{1.143923in}}%
\pgfpathlineto{\pgfqpoint{1.820349in}{1.143923in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.646940,0.622636,0.275155}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.892047in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.949405in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{1.949405in}{2.317925in}}%
\pgfpathlineto{\pgfqpoint{1.892047in}{2.317925in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.628426,0.624860,0.272396}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.963745in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.021103in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.021103in}{1.137330in}}%
\pgfpathlineto{\pgfqpoint{1.963745in}{1.137330in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.612059,0.629893,0.272491}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.035442in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.092800in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.092800in}{2.262282in}}%
\pgfpathlineto{\pgfqpoint{2.035442in}{2.262282in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.595311,0.635525,0.273180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.107140in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.164498in}{1.427640in}}%
\pgfpathlineto{\pgfqpoint{2.107140in}{1.427640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.577260,0.641221,0.273874}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.178837in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.236196in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.236196in}{3.784276in}}%
\pgfpathlineto{\pgfqpoint{2.178837in}{3.784276in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.557477,0.647041,0.274583}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.250535in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.307893in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.307893in}{1.124565in}}%
\pgfpathlineto{\pgfqpoint{2.250535in}{1.124565in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.535370,0.653054,0.275313}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.322233in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.379591in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.379591in}{2.160816in}}%
\pgfpathlineto{\pgfqpoint{2.322233in}{2.160816in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.510086,0.659334,0.276074}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.393930in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.451288in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.451288in}{3.603892in}}%
\pgfpathlineto{\pgfqpoint{2.393930in}{3.603892in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.480300,0.665970,0.276876}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.465628in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.522986in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.522986in}{1.399819in}}%
\pgfpathlineto{\pgfqpoint{2.465628in}{1.399819in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.443769,0.673068,0.277731}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.537325in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.594684in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.594684in}{1.118384in}}%
\pgfpathlineto{\pgfqpoint{2.537325in}{1.118384in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.396098,0.680762,0.278655}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.609023in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.666381in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.666381in}{2.114431in}}%
\pgfpathlineto{\pgfqpoint{2.609023in}{2.114431in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.325969,0.689220,0.279668}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.680721in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.738079in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.738079in}{1.386550in}}%
\pgfpathlineto{\pgfqpoint{2.680721in}{1.386550in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.281325,0.691490,0.339077}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752418in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.809776in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.809776in}{2.070624in}}%
\pgfpathlineto{\pgfqpoint{2.752418in}{2.070624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.283041,0.688949,0.403705}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.824116in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.881474in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.881474in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.824116in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.284495,0.686746,0.447503}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.895813in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.953172in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{2.953172in}{1.373684in}}%
\pgfpathlineto{\pgfqpoint{2.895813in}{1.373684in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.285755,0.684799,0.480662}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967511in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.024869in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.024869in}{2.029184in}}%
\pgfpathlineto{\pgfqpoint{2.967511in}{2.029184in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.286868,0.683049,0.507327}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.039209in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.096567in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.096567in}{1.361201in}}%
\pgfpathlineto{\pgfqpoint{3.039209in}{1.361201in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.287868,0.681452,0.529650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110906in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.168264in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.168264in}{1.186740in}}%
\pgfpathlineto{\pgfqpoint{3.110906in}{1.186740in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.288780,0.679975,0.548904}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.182604in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.239962in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.239962in}{2.660342in}}%
\pgfpathlineto{\pgfqpoint{3.182604in}{2.660342in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.289623,0.678592,0.565911}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.254301in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.311659in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.311659in}{1.349086in}}%
\pgfpathlineto{\pgfqpoint{3.254301in}{1.349086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.290413,0.677280,0.581233}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.325999in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.383357in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.383357in}{1.179189in}}%
\pgfpathlineto{\pgfqpoint{3.325999in}{1.179189in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.291162,0.676022,0.595274}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.397697in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.455055in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.455055in}{1.337322in}}%
\pgfpathlineto{\pgfqpoint{3.397697in}{1.337322in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.291879,0.674803,0.608340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.469394in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.526752in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.526752in}{2.581713in}}%
\pgfpathlineto{\pgfqpoint{3.469394in}{2.581713in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.292575,0.673609,0.620666}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.541092in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.598450in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.598450in}{1.171811in}}%
\pgfpathlineto{\pgfqpoint{3.541092in}{1.171811in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293256,0.672427,0.632443}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.612789in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.670147in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.670147in}{1.917297in}}%
\pgfpathlineto{\pgfqpoint{3.612789in}{1.917297in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.293930,0.671245,0.643834}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.684487in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.741845in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.741845in}{2.508700in}}%
\pgfpathlineto{\pgfqpoint{3.684487in}{2.508700in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.294603,0.670052,0.654979}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.756185in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.813543in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.813543in}{1.164602in}}%
\pgfpathlineto{\pgfqpoint{3.756185in}{1.164602in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.295284,0.668834,0.666005}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.827882in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.885240in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.885240in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.827882in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.297554,0.669155,0.678611}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.899580in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.956938in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.956938in}{2.377277in}}%
\pgfpathlineto{\pgfqpoint{3.899580in}{2.377277in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.300347,0.669923,0.691845}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.971277in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.028635in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.028635in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{3.971277in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.303224,0.670675,0.705387}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.042975in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.100333in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.100333in}{2.440723in}}%
\pgfpathlineto{\pgfqpoint{4.042975in}{2.440723in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.306223,0.671416,0.719404}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.114673in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.172031in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.172031in}{1.157554in}}%
\pgfpathlineto{\pgfqpoint{4.114673in}{1.157554in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.309386,0.672150,0.734084}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.186370in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.243728in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.243728in}{1.883640in}}%
\pgfpathlineto{\pgfqpoint{4.186370in}{1.883640in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.312764,0.672881,0.749652}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258068in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.315426in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.315426in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.258068in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.316423,0.673611,0.766382}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.329765in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.387123in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.387123in}{1.150663in}}%
\pgfpathlineto{\pgfqpoint{4.329765in}{1.150663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.320444,0.674340,0.784621}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.401463in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.458821in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.458821in}{2.210012in}}%
\pgfpathlineto{\pgfqpoint{4.401463in}{2.210012in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.324937,0.675064,0.804824}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.473161in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.530519in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.530519in}{1.791848in}}%
\pgfpathlineto{\pgfqpoint{4.473161in}{1.791848in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.330051,0.675771,0.827604}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.544858in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.602216in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.602216in}{1.130879in}}%
\pgfpathlineto{\pgfqpoint{4.544858in}{1.130879in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.336000,0.676438,0.853821}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.616556in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.673914in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.673914in}{1.763970in}}%
\pgfpathlineto{\pgfqpoint{4.616556in}{1.763970in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.370192,0.678760,0.879825}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.688253in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.745611in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.745611in}{2.745262in}}%
\pgfpathlineto{\pgfqpoint{4.688253in}{2.745262in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.449953,0.682074,0.891176}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.759951in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.817309in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.817309in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.759951in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.508351,0.682590,0.899478}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.831649in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.889007in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.889007in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.831649in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.555619,0.681678,0.906191}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.903346in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.960704in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.960704in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{4.903346in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.596005,0.679860,0.911921}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.975044in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.032402in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.032402in}{1.641309in}}%
\pgfpathlineto{\pgfqpoint{4.975044in}{1.641309in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.631770,0.677378,0.916993}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.046741in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.104099in}{1.619663in}}%
\pgfpathlineto{\pgfqpoint{5.046741in}{1.619663in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.664302,0.674349,0.921603}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.118439in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.175797in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.175797in}{1.598849in}}%
\pgfpathlineto{\pgfqpoint{5.118439in}{1.598849in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.690582,0.666868,0.921932}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.190137in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.247495in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.247495in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.190137in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.713755,0.657404,0.920543}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.261834in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.319192in}{1.578821in}}%
\pgfpathlineto{\pgfqpoint{5.261834in}{1.578821in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.735929,0.647509,0.919090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.333532in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.390890in}{1.559534in}}%
\pgfpathlineto{\pgfqpoint{5.333532in}{1.559534in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.757457,0.637035,0.917554}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.405229in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.462587in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.462587in}{1.540949in}}%
\pgfpathlineto{\pgfqpoint{5.405229in}{1.540949in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.778644,0.625805,0.915908}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.476927in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.534285in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.534285in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.476927in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.799763,0.613593,0.914120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.548625in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.605983in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.605983in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.548625in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.821082,0.600103,0.912146}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.620322in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.677680in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.677680in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.620322in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.842867,0.584940,0.909929}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.692020in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.749378in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.749378in}{1.523028in}}%
\pgfpathlineto{\pgfqpoint{5.692020in}{1.523028in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.865402,0.567545,0.907388}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.763717in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.821075in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.821075in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.763717in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.888999,0.547098,0.904405}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.835415in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.892773in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.892773in}{1.489039in}}%
\pgfpathlineto{\pgfqpoint{5.835415in}{1.489039in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.903368,0.537503,0.890756}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.907113in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.964471in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.964471in}{1.505736in}}%
\pgfpathlineto{\pgfqpoint{5.907113in}{1.505736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.905000,0.544054,0.866615}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.978810in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.036168in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.036168in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{5.978810in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.906401,0.549639,0.844619}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.050508in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.107866in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.107866in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.050508in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.907629,0.554506,0.824254}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.122205in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.179563in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.179563in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.122205in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.908725,0.558826,0.805118}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.193903in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.251261in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.251261in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.193903in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.909719,0.562724,0.786889}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.265601in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.322959in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.322959in}{1.413509in}}%
\pgfpathlineto{\pgfqpoint{6.265601in}{1.413509in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.910633,0.566295,0.769298}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.337298in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.394656in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.394656in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.337298in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.911485,0.569611,0.752109}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408996in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.466354in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.466354in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.408996in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.912289,0.572728,0.735107}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480693in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.538051in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.538051in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.480693in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913057,0.575694,0.718083}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.552391in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.609749in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.609749in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.552391in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.913798,0.578548,0.700826}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.624089in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.681447in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.681447in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.624089in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.914521,0.581323,0.683110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.695786in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.753144in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.753144in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.695786in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.915234,0.584051,0.664679}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.767484in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.824842in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.824842in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.767484in}{0.537356in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.558472in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.555894in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.630169in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.627592in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.701867in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.699290in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.773565in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.770987in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.845262in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.842685in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.916960in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.914382in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.988657in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.986080in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 6}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.060355in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.057778in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 7}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.132053in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.129475in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 8}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.203750in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.201173in,y=0.353649in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 9}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.275448in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.253301in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.347145in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.324999in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 11}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.418843in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.396697in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 12}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.490541in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.468394in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 13}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.562238in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.540092in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 14}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.633936in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.611789in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.705633in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.683487in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 16}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.777331in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.755185in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 17}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.849028in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.826882in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 18}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.920726in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.898580in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 19}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.992424in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.970277in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.064121in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.041975in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 21}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.135819in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.113673in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 22}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.207516in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.185370in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 23}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279214in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.257068in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 24}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.350912in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.328765in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.422609in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.400463in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 26}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.494307in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.472161in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 27}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.566004in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.543858in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 28}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.637702in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.615556in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 29}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.709400in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.687253in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.781097in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.758951in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 31}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.852795in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.830649in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 32}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.924492in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.902346in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 33}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.996190in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.974044in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 34}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.067888in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.045741in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 35}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.139585in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.117439in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 36}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.211283in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.189137in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 37}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.282980in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.260834in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 38}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.354678in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.332532in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 39}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.426376in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.404229in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.498073in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.475927in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 41}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.569771in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.547625in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 42}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.641468in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.619322in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 43}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.713166in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.691020in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 44}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.784864in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.762717in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 45}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.856561in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.834415in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 46}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.928259in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.906113in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 47}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.999956in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.977810in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 48}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.071654in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.049508in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 49}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.143352in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.121205in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.215049in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.192903in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 51}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.286747in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.264601in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 52}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.358444in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.336298in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 53}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.430142in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.407996in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 54}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.501840in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.479693in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 55}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.573537in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.551391in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 56}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.645235in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.623089in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 57}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.716932in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.694786in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 58}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.788630in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.766484in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 59}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.860328in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.838181in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.932025in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.909879in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 61}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.003723in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.981577in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 62}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.075420in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.053274in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 63}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.147118in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.124972in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 64}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.218816in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.196669in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 65}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.290513in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.268367in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 66}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.362211in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.340065in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 67}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433908in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.411762in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 68}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.505606in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.483460in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 69}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.577304in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.555157in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.649001in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.626855in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 71}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.720699in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.698552in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 72}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.792396in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.770250in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 73}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.864094in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.841948in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 74}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.935792in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.913645in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.007489in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.985343in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 76}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.079187in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.057040in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 77}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.150884in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.128738in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 78}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.222582in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.200436in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 79}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.294280in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.272133in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365977in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.343831in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 81}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.437675in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.415528in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 82}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.509372in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.487226in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 83}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.581070in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.558924in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 84}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.652768in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.630621in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 85}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.724465in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.702319in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 86}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.796163in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=6.774016in,y=0.314511in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 87}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.677317in,y=0.245591in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont graph id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{0.537356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.370038in,y=0.503876in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{1.298703in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=1.265223in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{2.060049in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=2.026570in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{2.821396in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=2.787917in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.522623in}{3.582743in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314675in,y=3.549264in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.259119in,y=2.348529in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont node reduction (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.522623in}{0.537356in}}{\pgfqpoint{6.309389in}{3.622346in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{0.522623in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.832012in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.832012in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{0.537356in}}%
\pgfpathlineto{\pgfqpoint{6.832012in}{0.537356in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.522623in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{6.832012in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/multiple_count_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{4.329701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{4.329701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.329701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725680in}{2.431528in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.431528in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{0.725680in}{4.159701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{2.431528in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777823in}{-159.184499in}}%
\pgfpathlineto{\pgfqpoint{1.194962in}{-159.184499in}}%
\pgfpathlineto{\pgfqpoint{1.194962in}{4.081148in}}%
\pgfpathlineto{\pgfqpoint{0.777823in}{4.081148in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{2.431528in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299247in}{-159.184499in}}%
\pgfpathlineto{\pgfqpoint{1.716386in}{-159.184499in}}%
\pgfpathlineto{\pgfqpoint{1.716386in}{2.712537in}}%
\pgfpathlineto{\pgfqpoint{1.299247in}{2.712537in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{2.431528in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820671in}{-159.184499in}}%
\pgfpathlineto{\pgfqpoint{2.237811in}{-159.184499in}}%
\pgfpathlineto{\pgfqpoint{2.237811in}{2.684146in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{2.684146in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{2.431528in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342096in}{-159.184499in}}%
\pgfpathlineto{\pgfqpoint{2.759235in}{-159.184499in}}%
\pgfpathlineto{\pgfqpoint{2.759235in}{2.510081in}}%
\pgfpathlineto{\pgfqpoint{2.342096in}{2.510081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{2.431528in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863520in}{-159.184499in}}%
\pgfpathlineto{\pgfqpoint{3.280660in}{-159.184499in}}%
\pgfpathlineto{\pgfqpoint{3.280660in}{2.510081in}}%
\pgfpathlineto{\pgfqpoint{2.863520in}{2.510081in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986392in}{2.431528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507817in}{2.431528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029241in}{2.431528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550665in}{2.431528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072090in}{2.431528in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.621314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.463526in,y=2.583958in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.157095in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.463526in,y=3.119739in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.692875in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.463526in,y=3.655520in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.460028in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.502452in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.538320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.569391in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.596798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.782600in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.876946in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.943886in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.995809in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.038232in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.074101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.105172in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.132579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.318381in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.412727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.479667in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.531589in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.574013in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.609882in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.640953in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.668360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.854162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{3.948508in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{4.015448in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{4.067370in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{4.109794in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{4.145663in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.407971in,y=3.295615in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{2.431528in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{2.431528in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{2.431528in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{2.431528in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{2.431528in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725680in}{2.431528in}}%
\pgfpathlineto{\pgfqpoint{0.725680in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{2.431528in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725680in}{2.431528in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.431528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725680in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725680in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.226528in}}%
\pgfpathlineto{\pgfqpoint{0.725680in}{2.226528in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777823in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.194962in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.194962in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{0.777823in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{0.777823in}{2.147975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.881863,0.505392,0.173039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299247in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.716386in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.716386in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.299247in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.299247in}{2.147975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820671in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{2.237811in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{2.237811in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.820671in}{2.147975in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.753431,0.238725,0.241667}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342096in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.759235in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.759235in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.342096in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.342096in}{0.576908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.578431,0.446078,0.699020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863520in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{3.280660in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{3.280660in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.863520in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.863520in}{0.576908in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.986392in}{0.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.983815in,y=0.314647in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.507817in}{0.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.505239in,y=0.314647in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.029241in}{0.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.026664in,y=0.314647in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.550665in}{0.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.548088in,y=0.314647in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.072090in}{0.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.069512in,y=0.314647in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.029241in,y=0.245728in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont subgraph id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{0.576908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.463526in,y=0.539552in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.725680in}{2.147975in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.292997in,y=2.104832in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 2\times10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.237441in,y=1.362441in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986392in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{0.986392in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.986392in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{0.986392in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882107in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.090677in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.882107in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.090677in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507817in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.507817in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.507817in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.507817in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403532in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.612102in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.403532in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.612102in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029241in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{2.029241in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.029241in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{2.029241in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924956in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{2.133526in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.924956in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{2.133526in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550665in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.550665in}{0.576908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.550665in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.550665in}{0.576908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446381in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.654950in}{0.576908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.446381in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.654950in}{0.576908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072090in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{3.072090in}{0.576908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.072090in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{3.072090in}{0.576908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967805in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{3.176375in}{0.576908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.967805in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{3.176375in}{0.576908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.777823in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.194962in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.299247in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{1.716386in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.820671in}{2.147975in}}%
\pgfpathlineto{\pgfqpoint{2.237811in}{2.147975in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.342096in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{2.759235in}{0.576908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.725680in}{0.498354in}}{\pgfqpoint{2.607122in}{1.728173in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.863520in}{0.576908in}}%
\pgfpathlineto{\pgfqpoint{3.280660in}{0.576908in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725680in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{0.725680in}{2.226528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.226528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725680in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.725680in}{2.226528in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.226528in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/multiple_count_woutlier_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{4.329701in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{4.329701in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.329701in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596805in}{2.440260in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.440260in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{0.596805in}{4.159701in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596805in}{2.440260in}}{\pgfqpoint{2.735997in}{1.719441in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870405in}{2.440260in}}%
\pgfpathlineto{\pgfqpoint{3.059202in}{2.440260in}}%
\pgfpathlineto{\pgfqpoint{3.059202in}{4.077823in}}%
\pgfpathlineto{\pgfqpoint{0.870405in}{4.077823in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964803in}{2.440260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{2.440260in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.444220in,y=2.406781in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{2.717813in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388857in,y=2.684334in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{2.995366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388857in,y=2.961887in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{3.272919in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388857in,y=3.239440in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{3.550473in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388857in,y=3.516993in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{3.828026in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388857in,y=3.794546in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{4.105579in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.388857in,y=4.072099in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.333301in,y=3.299981in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596805in}{2.440260in}}{\pgfqpoint{2.735997in}{1.719441in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.260000,0.260000,0.260000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596805in}{2.440260in}}%
\pgfpathlineto{\pgfqpoint{0.596805in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{2.440260in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596805in}{2.440260in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.440260in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596805in}{4.159701in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{4.159701in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596805in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{0.596805in}{2.217795in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596805in}{0.498354in}}{\pgfqpoint{2.735997in}{1.719441in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870405in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{3.059202in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{3.059202in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{0.870405in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{0.870405in}{1.358075in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.964803in}{0.498354in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.962226in,y=0.314647in,left,base,rotate=45.000000]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.964803in,y=0.245728in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont subgraph id}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{0.732824in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300508in,y=0.699344in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{1.045449in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300508in,y=1.011970in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{1.358075in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300508in,y=1.324595in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{1.670701in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300508in,y=1.637221in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.596805in}{1.983326in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300508in,y=1.949847in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.244952in,y=1.358075in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596805in}{0.498354in}}{\pgfqpoint{2.735997in}{1.719441in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964803in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{1.964803in}{1.358075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596805in}{0.498354in}}{\pgfqpoint{2.735997in}{1.719441in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.964803in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{1.964803in}{1.358075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596805in}{0.498354in}}{\pgfqpoint{2.735997in}{1.719441in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417604in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{2.512003in}{1.358075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596805in}{0.498354in}}{\pgfqpoint{2.735997in}{1.719441in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.417604in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{2.512003in}{1.358075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.596805in}{0.498354in}}{\pgfqpoint{2.735997in}{1.719441in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870405in}{1.358075in}}%
\pgfpathlineto{\pgfqpoint{3.059202in}{1.358075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596805in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{0.596805in}{2.217795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.217795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596805in}{0.498354in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498354in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.596805in}{2.217795in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{2.217795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/scatter_multiple_count_nbnodes_log.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301252in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.301252in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.301252in}{0.484570in}}{\pgfqpoint{2.943710in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.773106in}{1.198723in}}%
\pgfpathcurveto{\pgfqpoint{1.784157in}{1.198723in}}{\pgfqpoint{1.794756in}{1.203114in}}{\pgfqpoint{1.802569in}{1.210927in}}%
\pgfpathcurveto{\pgfqpoint{1.810383in}{1.218741in}}{\pgfqpoint{1.814773in}{1.229340in}}{\pgfqpoint{1.814773in}{1.240390in}}%
\pgfpathcurveto{\pgfqpoint{1.814773in}{1.251440in}}{\pgfqpoint{1.810383in}{1.262039in}}{\pgfqpoint{1.802569in}{1.269853in}}%
\pgfpathcurveto{\pgfqpoint{1.794756in}{1.277666in}}{\pgfqpoint{1.784157in}{1.282057in}}{\pgfqpoint{1.773106in}{1.282057in}}%
\pgfpathcurveto{\pgfqpoint{1.762056in}{1.282057in}}{\pgfqpoint{1.751457in}{1.277666in}}{\pgfqpoint{1.743644in}{1.269853in}}%
\pgfpathcurveto{\pgfqpoint{1.735830in}{1.262039in}}{\pgfqpoint{1.731440in}{1.251440in}}{\pgfqpoint{1.731440in}{1.240390in}}%
\pgfpathcurveto{\pgfqpoint{1.731440in}{1.229340in}}{\pgfqpoint{1.735830in}{1.218741in}}{\pgfqpoint{1.743644in}{1.210927in}}%
\pgfpathcurveto{\pgfqpoint{1.751457in}{1.203114in}}{\pgfqpoint{1.762056in}{1.198723in}}{\pgfqpoint{1.773106in}{1.198723in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.305484in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.305484in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 29.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.672389in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.672389in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 29.97\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.039295in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.039295in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 29.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.406201in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.406201in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 29.99\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.773106in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.773106in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.140012in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.140012in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30.01\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.506918in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.506918in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.873823in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.873823in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30.03\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.240729in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.240729in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.773106in,y=0.245934in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.245696in,y=1.239711in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont count}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301252in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.301252in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244961in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301252in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{0.484570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.301252in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.797866in}{1.199032in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.792631in}{1.207776in}}{\pgfqpoint{1.787397in}{1.216520in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.780032in,y=1.230380in,left,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/scatter_support_nbnodes.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665798in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.665798in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955380in}{1.198044in}}%
\pgfpathcurveto{\pgfqpoint{1.966430in}{1.198044in}}{\pgfqpoint{1.977029in}{1.202434in}}{\pgfqpoint{1.984842in}{1.210248in}}%
\pgfpathcurveto{\pgfqpoint{1.992656in}{1.218061in}}{\pgfqpoint{1.997046in}{1.228660in}}{\pgfqpoint{1.997046in}{1.239711in}}%
\pgfpathcurveto{\pgfqpoint{1.997046in}{1.250761in}}{\pgfqpoint{1.992656in}{1.261360in}}{\pgfqpoint{1.984842in}{1.269173in}}%
\pgfpathcurveto{\pgfqpoint{1.977029in}{1.276987in}}{\pgfqpoint{1.966430in}{1.281377in}}{\pgfqpoint{1.955380in}{1.281377in}}%
\pgfpathcurveto{\pgfqpoint{1.944330in}{1.281377in}}{\pgfqpoint{1.933731in}{1.276987in}}{\pgfqpoint{1.925917in}{1.269173in}}%
\pgfpathcurveto{\pgfqpoint{1.918103in}{1.261360in}}{\pgfqpoint{1.913713in}{1.250761in}}{\pgfqpoint{1.913713in}{1.239711in}}%
\pgfpathcurveto{\pgfqpoint{1.913713in}{1.228660in}}{\pgfqpoint{1.918103in}{1.218061in}}{\pgfqpoint{1.925917in}{1.210248in}}%
\pgfpathcurveto{\pgfqpoint{1.933731in}{1.202434in}}{\pgfqpoint{1.944330in}{1.198044in}}{\pgfqpoint{1.955380in}{1.198044in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.669506in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.669506in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.669506in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.669506in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 29.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.312443in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{1.312443in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.312443in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.312443in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 29.98\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955380in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{1.955380in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.955380in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.955380in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.598316in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{2.598316in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.598316in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.598316in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30.02\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.241253in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.241253in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.241253in}{0.484570in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.241253in,y=0.387348in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30.04\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.955380in,y=0.245934in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665798in}{0.487399in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{0.487399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665798in}{0.487399in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314138in,y=0.453920in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 66.90\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665798in}{0.746006in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{0.746006in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665798in}{0.746006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314138in,y=0.712527in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 66.95\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665798in}{1.004613in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.004613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665798in}{1.004613in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314138in,y=0.971134in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 67.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665798in}{1.263220in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.263220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665798in}{1.263220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314138in,y=1.229741in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 67.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665798in}{1.521827in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.521827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665798in}{1.521827in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314138in,y=1.488348in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 67.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.665798in}{0.484570in}}{\pgfqpoint{2.579163in}{1.510280in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665798in}{1.780434in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.780434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.665798in}{1.780434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.314138in,y=1.746955in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 67.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.258582in,y=1.239711in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665798in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{0.665798in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244961in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665798in}{0.484570in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{0.484570in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.665798in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.244961in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.979521in}{1.198480in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.974464in}{1.207117in}}{\pgfqpoint{1.969407in}{1.215753in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.961448in,y=1.229701in,left,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont 0}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/stat_aggreg_reduction.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.194608,0.453431,0.632843}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709317in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{0.709317in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{0.709317in}{0.313903in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795186in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.313903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.280424in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.648335in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.614856in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.982768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.949288in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.317200in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.283720in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.651632in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.618152in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795186in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795186in}{0.868160in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{1.660922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252252in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{2.338120in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.252252in}{1.660922in}}%
\pgfpathlineto{\pgfqpoint{2.338120in}{1.660922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{1.829299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{1.740158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.247059,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709317in}{0.684098in}}%
\pgfpathlineto{\pgfqpoint{2.881055in}{0.684098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/sub_nodes_ccdf.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561244in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.561244in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.561244in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.561244in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.972558in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.972558in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.972558in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.972558in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383872in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{1.383872in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.383872in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.383872in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.795186in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.795186in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795186in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.206500in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.206500in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.206500in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.617814in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{2.617814in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.617814in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.617814in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.029128in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029128in}{0.238134in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.029128in,y=0.140911in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.795186in,y=-0.000503in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of nodes}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.313903in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.313903in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.280424in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.616982in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.616982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.616982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.583503in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.920062in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.920062in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{0.920062in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=0.886582in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.223141in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.223141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.223141in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.189661in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.526220in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.526220in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.526220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.492740in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.829299in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.437850in}{1.829299in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.196916in,y=1.795819in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.437850in}{0.238134in}}{\pgfqpoint{2.714672in}{1.666935in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.561244in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.643507in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.643507in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.725770in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.725770in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.808033in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.808033in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.890296in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.890296in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.972558in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{0.972558in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.054821in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.054821in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.137084in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.137084in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.219347in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.301609in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.301609in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.383872in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.383872in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.466135in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.466135in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.548398in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.630660in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.630660in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.712923in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.712923in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.795186in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.877449in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.877449in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{1.959712in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.041974in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.041974in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.124237in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.124237in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.206500in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.288763in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.371025in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.453288in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.453288in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.535551in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.535551in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.617814in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.617814in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.700077in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.700077in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.782339in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.782339in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.864602in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.864602in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.946865in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{2.946865in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{1.829299in}}%
\pgfpathlineto{\pgfqpoint{3.029128in}{0.313903in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{0.238134in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{0.238134in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.437850in}{1.905069in}}%
\pgfpathlineto{\pgfqpoint{3.152522in}{1.905069in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/support_v_nbsub.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.850752in}}%
\pgfpathcurveto{\pgfqpoint{0.697751in}{1.850752in}}{\pgfqpoint{0.709707in}{1.855704in}}{\pgfqpoint{0.718520in}{1.864517in}}%
\pgfpathcurveto{\pgfqpoint{0.727334in}{1.873331in}}{\pgfqpoint{0.732286in}{1.885286in}}{\pgfqpoint{0.732286in}{1.897751in}}%
\pgfpathcurveto{\pgfqpoint{0.732286in}{1.910215in}}{\pgfqpoint{0.727334in}{1.922171in}}{\pgfqpoint{0.718520in}{1.930984in}}%
\pgfpathcurveto{\pgfqpoint{0.709707in}{1.939798in}}{\pgfqpoint{0.697751in}{1.944750in}}{\pgfqpoint{0.685287in}{1.944750in}}%
\pgfpathcurveto{\pgfqpoint{0.672823in}{1.944750in}}{\pgfqpoint{0.660867in}{1.939798in}}{\pgfqpoint{0.652053in}{1.930984in}}%
\pgfpathcurveto{\pgfqpoint{0.643240in}{1.922171in}}{\pgfqpoint{0.638288in}{1.910215in}}{\pgfqpoint{0.638288in}{1.897751in}}%
\pgfpathcurveto{\pgfqpoint{0.638288in}{1.885286in}}{\pgfqpoint{0.643240in}{1.873331in}}{\pgfqpoint{0.652053in}{1.864517in}}%
\pgfpathcurveto{\pgfqpoint{0.660867in}{1.855704in}}{\pgfqpoint{0.672823in}{1.850752in}}{\pgfqpoint{0.685287in}{1.850752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{1.850752in}}%
\pgfpathcurveto{\pgfqpoint{1.050753in}{1.850752in}}{\pgfqpoint{1.062709in}{1.855704in}}{\pgfqpoint{1.071522in}{1.864517in}}%
\pgfpathcurveto{\pgfqpoint{1.080336in}{1.873331in}}{\pgfqpoint{1.085288in}{1.885286in}}{\pgfqpoint{1.085288in}{1.897751in}}%
\pgfpathcurveto{\pgfqpoint{1.085288in}{1.910215in}}{\pgfqpoint{1.080336in}{1.922171in}}{\pgfqpoint{1.071522in}{1.930984in}}%
\pgfpathcurveto{\pgfqpoint{1.062709in}{1.939798in}}{\pgfqpoint{1.050753in}{1.944750in}}{\pgfqpoint{1.038289in}{1.944750in}}%
\pgfpathcurveto{\pgfqpoint{1.025825in}{1.944750in}}{\pgfqpoint{1.013869in}{1.939798in}}{\pgfqpoint{1.005055in}{1.930984in}}%
\pgfpathcurveto{\pgfqpoint{0.996242in}{1.922171in}}{\pgfqpoint{0.991290in}{1.910215in}}{\pgfqpoint{0.991290in}{1.897751in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{1.885286in}}{\pgfqpoint{0.996242in}{1.873331in}}{\pgfqpoint{1.005055in}{1.864517in}}%
\pgfpathcurveto{\pgfqpoint{1.013869in}{1.855704in}}{\pgfqpoint{1.025825in}{1.850752in}}{\pgfqpoint{1.038289in}{1.850752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{1.850752in}}%
\pgfpathcurveto{\pgfqpoint{1.403755in}{1.850752in}}{\pgfqpoint{1.415711in}{1.855704in}}{\pgfqpoint{1.424524in}{1.864517in}}%
\pgfpathcurveto{\pgfqpoint{1.433338in}{1.873331in}}{\pgfqpoint{1.438290in}{1.885286in}}{\pgfqpoint{1.438290in}{1.897751in}}%
\pgfpathcurveto{\pgfqpoint{1.438290in}{1.910215in}}{\pgfqpoint{1.433338in}{1.922171in}}{\pgfqpoint{1.424524in}{1.930984in}}%
\pgfpathcurveto{\pgfqpoint{1.415711in}{1.939798in}}{\pgfqpoint{1.403755in}{1.944750in}}{\pgfqpoint{1.391291in}{1.944750in}}%
\pgfpathcurveto{\pgfqpoint{1.378827in}{1.944750in}}{\pgfqpoint{1.366871in}{1.939798in}}{\pgfqpoint{1.358057in}{1.930984in}}%
\pgfpathcurveto{\pgfqpoint{1.349244in}{1.922171in}}{\pgfqpoint{1.344292in}{1.910215in}}{\pgfqpoint{1.344292in}{1.897751in}}%
\pgfpathcurveto{\pgfqpoint{1.344292in}{1.885286in}}{\pgfqpoint{1.349244in}{1.873331in}}{\pgfqpoint{1.358057in}{1.864517in}}%
\pgfpathcurveto{\pgfqpoint{1.366871in}{1.855704in}}{\pgfqpoint{1.378827in}{1.850752in}}{\pgfqpoint{1.391291in}{1.850752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{1.850752in}}%
\pgfpathcurveto{\pgfqpoint{1.756757in}{1.850752in}}{\pgfqpoint{1.768713in}{1.855704in}}{\pgfqpoint{1.777526in}{1.864517in}}%
\pgfpathcurveto{\pgfqpoint{1.786340in}{1.873331in}}{\pgfqpoint{1.791292in}{1.885286in}}{\pgfqpoint{1.791292in}{1.897751in}}%
\pgfpathcurveto{\pgfqpoint{1.791292in}{1.910215in}}{\pgfqpoint{1.786340in}{1.922171in}}{\pgfqpoint{1.777526in}{1.930984in}}%
\pgfpathcurveto{\pgfqpoint{1.768713in}{1.939798in}}{\pgfqpoint{1.756757in}{1.944750in}}{\pgfqpoint{1.744293in}{1.944750in}}%
\pgfpathcurveto{\pgfqpoint{1.731829in}{1.944750in}}{\pgfqpoint{1.719873in}{1.939798in}}{\pgfqpoint{1.711059in}{1.930984in}}%
\pgfpathcurveto{\pgfqpoint{1.702246in}{1.922171in}}{\pgfqpoint{1.697294in}{1.910215in}}{\pgfqpoint{1.697294in}{1.897751in}}%
\pgfpathcurveto{\pgfqpoint{1.697294in}{1.885286in}}{\pgfqpoint{1.702246in}{1.873331in}}{\pgfqpoint{1.711059in}{1.864517in}}%
\pgfpathcurveto{\pgfqpoint{1.719873in}{1.855704in}}{\pgfqpoint{1.731829in}{1.850752in}}{\pgfqpoint{1.744293in}{1.850752in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{1.284559in}}%
\pgfpathcurveto{\pgfqpoint{2.109759in}{1.284559in}}{\pgfqpoint{2.121715in}{1.289511in}}{\pgfqpoint{2.130528in}{1.298324in}}%
\pgfpathcurveto{\pgfqpoint{2.139342in}{1.307138in}}{\pgfqpoint{2.144294in}{1.319094in}}{\pgfqpoint{2.144294in}{1.331558in}}%
\pgfpathcurveto{\pgfqpoint{2.144294in}{1.344022in}}{\pgfqpoint{2.139342in}{1.355978in}}{\pgfqpoint{2.130528in}{1.364791in}}%
\pgfpathcurveto{\pgfqpoint{2.121715in}{1.373605in}}{\pgfqpoint{2.109759in}{1.378557in}}{\pgfqpoint{2.097295in}{1.378557in}}%
\pgfpathcurveto{\pgfqpoint{2.084831in}{1.378557in}}{\pgfqpoint{2.072875in}{1.373605in}}{\pgfqpoint{2.064061in}{1.364791in}}%
\pgfpathcurveto{\pgfqpoint{2.055248in}{1.355978in}}{\pgfqpoint{2.050296in}{1.344022in}}{\pgfqpoint{2.050296in}{1.331558in}}%
\pgfpathcurveto{\pgfqpoint{2.050296in}{1.319094in}}{\pgfqpoint{2.055248in}{1.307138in}}{\pgfqpoint{2.064061in}{1.298324in}}%
\pgfpathcurveto{\pgfqpoint{2.072875in}{1.289511in}}{\pgfqpoint{2.084831in}{1.284559in}}{\pgfqpoint{2.097295in}{1.284559in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.661746in}}%
\pgfpathcurveto{\pgfqpoint{2.462761in}{0.661746in}}{\pgfqpoint{2.474717in}{0.666699in}}{\pgfqpoint{2.483530in}{0.675512in}}%
\pgfpathcurveto{\pgfqpoint{2.492344in}{0.684326in}}{\pgfqpoint{2.497296in}{0.696281in}}{\pgfqpoint{2.497296in}{0.708746in}}%
\pgfpathcurveto{\pgfqpoint{2.497296in}{0.721210in}}{\pgfqpoint{2.492344in}{0.733166in}}{\pgfqpoint{2.483530in}{0.741979in}}%
\pgfpathcurveto{\pgfqpoint{2.474717in}{0.750793in}}{\pgfqpoint{2.462761in}{0.755745in}}{\pgfqpoint{2.450297in}{0.755745in}}%
\pgfpathcurveto{\pgfqpoint{2.437833in}{0.755745in}}{\pgfqpoint{2.425877in}{0.750793in}}{\pgfqpoint{2.417063in}{0.741979in}}%
\pgfpathcurveto{\pgfqpoint{2.408250in}{0.733166in}}{\pgfqpoint{2.403298in}{0.721210in}}{\pgfqpoint{2.403298in}{0.708746in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{0.696281in}}{\pgfqpoint{2.408250in}{0.684326in}}{\pgfqpoint{2.417063in}{0.675512in}}%
\pgfpathcurveto{\pgfqpoint{2.425877in}{0.666699in}}{\pgfqpoint{2.437833in}{0.661746in}}{\pgfqpoint{2.450297in}{0.661746in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.548508in}}%
\pgfpathcurveto{\pgfqpoint{2.815763in}{0.548508in}}{\pgfqpoint{2.827719in}{0.553460in}}{\pgfqpoint{2.836532in}{0.562274in}}%
\pgfpathcurveto{\pgfqpoint{2.845346in}{0.571087in}}{\pgfqpoint{2.850298in}{0.583043in}}{\pgfqpoint{2.850298in}{0.595507in}}%
\pgfpathcurveto{\pgfqpoint{2.850298in}{0.607972in}}{\pgfqpoint{2.845346in}{0.619927in}}{\pgfqpoint{2.836532in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{2.827719in}{0.637554in}}{\pgfqpoint{2.815763in}{0.642506in}}{\pgfqpoint{2.803299in}{0.642506in}}%
\pgfpathcurveto{\pgfqpoint{2.790835in}{0.642506in}}{\pgfqpoint{2.778879in}{0.637554in}}{\pgfqpoint{2.770065in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{2.761252in}{0.619927in}}{\pgfqpoint{2.756300in}{0.607972in}}{\pgfqpoint{2.756300in}{0.595507in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{0.583043in}}{\pgfqpoint{2.761252in}{0.571087in}}{\pgfqpoint{2.770065in}{0.562274in}}%
\pgfpathcurveto{\pgfqpoint{2.778879in}{0.553460in}}{\pgfqpoint{2.790835in}{0.548508in}}{\pgfqpoint{2.803299in}{0.548508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.548508in}}%
\pgfpathcurveto{\pgfqpoint{3.168765in}{0.548508in}}{\pgfqpoint{3.180721in}{0.553460in}}{\pgfqpoint{3.189534in}{0.562274in}}%
\pgfpathcurveto{\pgfqpoint{3.198348in}{0.571087in}}{\pgfqpoint{3.203300in}{0.583043in}}{\pgfqpoint{3.203300in}{0.595507in}}%
\pgfpathcurveto{\pgfqpoint{3.203300in}{0.607972in}}{\pgfqpoint{3.198348in}{0.619927in}}{\pgfqpoint{3.189534in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{3.180721in}{0.637554in}}{\pgfqpoint{3.168765in}{0.642506in}}{\pgfqpoint{3.156301in}{0.642506in}}%
\pgfpathcurveto{\pgfqpoint{3.143837in}{0.642506in}}{\pgfqpoint{3.131881in}{0.637554in}}{\pgfqpoint{3.123067in}{0.628741in}}%
\pgfpathcurveto{\pgfqpoint{3.114254in}{0.619927in}}{\pgfqpoint{3.109302in}{0.607972in}}{\pgfqpoint{3.109302in}{0.595507in}}%
\pgfpathcurveto{\pgfqpoint{3.109302in}{0.583043in}}{\pgfqpoint{3.114254in}{0.571087in}}{\pgfqpoint{3.123067in}{0.562274in}}%
\pgfpathcurveto{\pgfqpoint{3.131881in}{0.553460in}}{\pgfqpoint{3.143837in}{0.548508in}}{\pgfqpoint{3.156301in}{0.548508in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.685287in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685287in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.685287in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038289in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.038289in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391291in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.391291in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744293in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.744293in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097295in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.097295in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450297in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.450297in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803299in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.803299in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156301in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.156301in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.920794in,y=0.259771in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.595507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{0.595507in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.356201in,y=0.562028in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.878604in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.878604in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{0.878604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.356201in,y=0.845124in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.161700in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.161700in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.161700in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.128221in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.444797in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.444797in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.444797in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.411317in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.727893in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.727893in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.727893in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.694414in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.245282in,y=1.246629in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of subgraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{1.897751in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{1.331558in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{0.708746in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{0.595507in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{0.595507in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/support_v_nbsub_both.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{3.502802in}{2.164851in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.164851in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.850853in}}%
\pgfpathcurveto{\pgfqpoint{0.697751in}{1.850853in}}{\pgfqpoint{0.709707in}{1.855805in}}{\pgfqpoint{0.718520in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{0.727334in}{1.873432in}}{\pgfqpoint{0.732286in}{1.885388in}}{\pgfqpoint{0.732286in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{0.732286in}{1.910317in}}{\pgfqpoint{0.727334in}{1.922272in}}{\pgfqpoint{0.718520in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{0.709707in}{1.939899in}}{\pgfqpoint{0.697751in}{1.944852in}}{\pgfqpoint{0.685287in}{1.944852in}}%
\pgfpathcurveto{\pgfqpoint{0.672823in}{1.944852in}}{\pgfqpoint{0.660867in}{1.939899in}}{\pgfqpoint{0.652053in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{0.643240in}{1.922272in}}{\pgfqpoint{0.638288in}{1.910317in}}{\pgfqpoint{0.638288in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{0.638288in}{1.885388in}}{\pgfqpoint{0.643240in}{1.873432in}}{\pgfqpoint{0.652053in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{0.660867in}{1.855805in}}{\pgfqpoint{0.672823in}{1.850853in}}{\pgfqpoint{0.685287in}{1.850853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{1.850853in}}%
\pgfpathcurveto{\pgfqpoint{1.050753in}{1.850853in}}{\pgfqpoint{1.062709in}{1.855805in}}{\pgfqpoint{1.071522in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{1.080336in}{1.873432in}}{\pgfqpoint{1.085288in}{1.885388in}}{\pgfqpoint{1.085288in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{1.085288in}{1.910317in}}{\pgfqpoint{1.080336in}{1.922272in}}{\pgfqpoint{1.071522in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{1.062709in}{1.939899in}}{\pgfqpoint{1.050753in}{1.944852in}}{\pgfqpoint{1.038289in}{1.944852in}}%
\pgfpathcurveto{\pgfqpoint{1.025825in}{1.944852in}}{\pgfqpoint{1.013869in}{1.939899in}}{\pgfqpoint{1.005055in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{0.996242in}{1.922272in}}{\pgfqpoint{0.991290in}{1.910317in}}{\pgfqpoint{0.991290in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{1.885388in}}{\pgfqpoint{0.996242in}{1.873432in}}{\pgfqpoint{1.005055in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{1.013869in}{1.855805in}}{\pgfqpoint{1.025825in}{1.850853in}}{\pgfqpoint{1.038289in}{1.850853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{1.850853in}}%
\pgfpathcurveto{\pgfqpoint{1.403755in}{1.850853in}}{\pgfqpoint{1.415711in}{1.855805in}}{\pgfqpoint{1.424524in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{1.433338in}{1.873432in}}{\pgfqpoint{1.438290in}{1.885388in}}{\pgfqpoint{1.438290in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{1.438290in}{1.910317in}}{\pgfqpoint{1.433338in}{1.922272in}}{\pgfqpoint{1.424524in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{1.415711in}{1.939899in}}{\pgfqpoint{1.403755in}{1.944852in}}{\pgfqpoint{1.391291in}{1.944852in}}%
\pgfpathcurveto{\pgfqpoint{1.378827in}{1.944852in}}{\pgfqpoint{1.366871in}{1.939899in}}{\pgfqpoint{1.358057in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{1.349244in}{1.922272in}}{\pgfqpoint{1.344292in}{1.910317in}}{\pgfqpoint{1.344292in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{1.344292in}{1.885388in}}{\pgfqpoint{1.349244in}{1.873432in}}{\pgfqpoint{1.358057in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{1.366871in}{1.855805in}}{\pgfqpoint{1.378827in}{1.850853in}}{\pgfqpoint{1.391291in}{1.850853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{1.850853in}}%
\pgfpathcurveto{\pgfqpoint{1.756757in}{1.850853in}}{\pgfqpoint{1.768713in}{1.855805in}}{\pgfqpoint{1.777526in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{1.786340in}{1.873432in}}{\pgfqpoint{1.791292in}{1.885388in}}{\pgfqpoint{1.791292in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{1.791292in}{1.910317in}}{\pgfqpoint{1.786340in}{1.922272in}}{\pgfqpoint{1.777526in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{1.768713in}{1.939899in}}{\pgfqpoint{1.756757in}{1.944852in}}{\pgfqpoint{1.744293in}{1.944852in}}%
\pgfpathcurveto{\pgfqpoint{1.731829in}{1.944852in}}{\pgfqpoint{1.719873in}{1.939899in}}{\pgfqpoint{1.711059in}{1.931086in}}%
\pgfpathcurveto{\pgfqpoint{1.702246in}{1.922272in}}{\pgfqpoint{1.697294in}{1.910317in}}{\pgfqpoint{1.697294in}{1.897852in}}%
\pgfpathcurveto{\pgfqpoint{1.697294in}{1.885388in}}{\pgfqpoint{1.702246in}{1.873432in}}{\pgfqpoint{1.711059in}{1.864619in}}%
\pgfpathcurveto{\pgfqpoint{1.719873in}{1.855805in}}{\pgfqpoint{1.731829in}{1.850853in}}{\pgfqpoint{1.744293in}{1.850853in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{1.286634in}}%
\pgfpathcurveto{\pgfqpoint{2.109759in}{1.286634in}}{\pgfqpoint{2.121715in}{1.291586in}}{\pgfqpoint{2.130528in}{1.300400in}}%
\pgfpathcurveto{\pgfqpoint{2.139342in}{1.309214in}}{\pgfqpoint{2.144294in}{1.321169in}}{\pgfqpoint{2.144294in}{1.333633in}}%
\pgfpathcurveto{\pgfqpoint{2.144294in}{1.346098in}}{\pgfqpoint{2.139342in}{1.358053in}}{\pgfqpoint{2.130528in}{1.366867in}}%
\pgfpathcurveto{\pgfqpoint{2.121715in}{1.375681in}}{\pgfqpoint{2.109759in}{1.380633in}}{\pgfqpoint{2.097295in}{1.380633in}}%
\pgfpathcurveto{\pgfqpoint{2.084831in}{1.380633in}}{\pgfqpoint{2.072875in}{1.375681in}}{\pgfqpoint{2.064061in}{1.366867in}}%
\pgfpathcurveto{\pgfqpoint{2.055248in}{1.358053in}}{\pgfqpoint{2.050296in}{1.346098in}}{\pgfqpoint{2.050296in}{1.333633in}}%
\pgfpathcurveto{\pgfqpoint{2.050296in}{1.321169in}}{\pgfqpoint{2.055248in}{1.309214in}}{\pgfqpoint{2.064061in}{1.300400in}}%
\pgfpathcurveto{\pgfqpoint{2.072875in}{1.291586in}}{\pgfqpoint{2.084831in}{1.286634in}}{\pgfqpoint{2.097295in}{1.286634in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.665993in}}%
\pgfpathcurveto{\pgfqpoint{2.462761in}{0.665993in}}{\pgfqpoint{2.474717in}{0.670946in}}{\pgfqpoint{2.483530in}{0.679759in}}%
\pgfpathcurveto{\pgfqpoint{2.492344in}{0.688573in}}{\pgfqpoint{2.497296in}{0.700528in}}{\pgfqpoint{2.497296in}{0.712993in}}%
\pgfpathcurveto{\pgfqpoint{2.497296in}{0.725457in}}{\pgfqpoint{2.492344in}{0.737413in}}{\pgfqpoint{2.483530in}{0.746226in}}%
\pgfpathcurveto{\pgfqpoint{2.474717in}{0.755040in}}{\pgfqpoint{2.462761in}{0.759992in}}{\pgfqpoint{2.450297in}{0.759992in}}%
\pgfpathcurveto{\pgfqpoint{2.437833in}{0.759992in}}{\pgfqpoint{2.425877in}{0.755040in}}{\pgfqpoint{2.417063in}{0.746226in}}%
\pgfpathcurveto{\pgfqpoint{2.408250in}{0.737413in}}{\pgfqpoint{2.403298in}{0.725457in}}{\pgfqpoint{2.403298in}{0.712993in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{0.700528in}}{\pgfqpoint{2.408250in}{0.688573in}}{\pgfqpoint{2.417063in}{0.679759in}}%
\pgfpathcurveto{\pgfqpoint{2.425877in}{0.670946in}}{\pgfqpoint{2.437833in}{0.665993in}}{\pgfqpoint{2.450297in}{0.665993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{2.815763in}{0.553150in}}{\pgfqpoint{2.827719in}{0.558102in}}{\pgfqpoint{2.836532in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.845346in}{0.575729in}}{\pgfqpoint{2.850298in}{0.587685in}}{\pgfqpoint{2.850298in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.850298in}{0.612613in}}{\pgfqpoint{2.845346in}{0.624569in}}{\pgfqpoint{2.836532in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.827719in}{0.642196in}}{\pgfqpoint{2.815763in}{0.647148in}}{\pgfqpoint{2.803299in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{2.790835in}{0.647148in}}{\pgfqpoint{2.778879in}{0.642196in}}{\pgfqpoint{2.770065in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.761252in}{0.624569in}}{\pgfqpoint{2.756300in}{0.612613in}}{\pgfqpoint{2.756300in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{0.587685in}}{\pgfqpoint{2.761252in}{0.575729in}}{\pgfqpoint{2.770065in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.778879in}{0.558102in}}{\pgfqpoint{2.790835in}{0.553150in}}{\pgfqpoint{2.803299in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{3.168765in}{0.553150in}}{\pgfqpoint{3.180721in}{0.558102in}}{\pgfqpoint{3.189534in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.198348in}{0.575729in}}{\pgfqpoint{3.203300in}{0.587685in}}{\pgfqpoint{3.203300in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.203300in}{0.612613in}}{\pgfqpoint{3.198348in}{0.624569in}}{\pgfqpoint{3.189534in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.180721in}{0.642196in}}{\pgfqpoint{3.168765in}{0.647148in}}{\pgfqpoint{3.156301in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{3.143837in}{0.647148in}}{\pgfqpoint{3.131881in}{0.642196in}}{\pgfqpoint{3.123067in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.114254in}{0.624569in}}{\pgfqpoint{3.109302in}{0.612613in}}{\pgfqpoint{3.109302in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.109302in}{0.587685in}}{\pgfqpoint{3.114254in}{0.575729in}}{\pgfqpoint{3.123067in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.131881in}{0.558102in}}{\pgfqpoint{3.143837in}{0.553150in}}{\pgfqpoint{3.156301in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{0.609572in}}%
\pgfpathcurveto{\pgfqpoint{0.697751in}{0.609572in}}{\pgfqpoint{0.709707in}{0.614524in}}{\pgfqpoint{0.718520in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{0.727334in}{0.632151in}}{\pgfqpoint{0.732286in}{0.644107in}}{\pgfqpoint{0.732286in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{0.732286in}{0.669035in}}{\pgfqpoint{0.727334in}{0.680991in}}{\pgfqpoint{0.718520in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{0.709707in}{0.698618in}}{\pgfqpoint{0.697751in}{0.703570in}}{\pgfqpoint{0.685287in}{0.703570in}}%
\pgfpathcurveto{\pgfqpoint{0.672823in}{0.703570in}}{\pgfqpoint{0.660867in}{0.698618in}}{\pgfqpoint{0.652053in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{0.643240in}{0.680991in}}{\pgfqpoint{0.638288in}{0.669035in}}{\pgfqpoint{0.638288in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{0.638288in}{0.644107in}}{\pgfqpoint{0.643240in}{0.632151in}}{\pgfqpoint{0.652053in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{0.660867in}{0.614524in}}{\pgfqpoint{0.672823in}{0.609572in}}{\pgfqpoint{0.685287in}{0.609572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{0.609572in}}%
\pgfpathcurveto{\pgfqpoint{1.050753in}{0.609572in}}{\pgfqpoint{1.062709in}{0.614524in}}{\pgfqpoint{1.071522in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{1.080336in}{0.632151in}}{\pgfqpoint{1.085288in}{0.644107in}}{\pgfqpoint{1.085288in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{1.085288in}{0.669035in}}{\pgfqpoint{1.080336in}{0.680991in}}{\pgfqpoint{1.071522in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{1.062709in}{0.698618in}}{\pgfqpoint{1.050753in}{0.703570in}}{\pgfqpoint{1.038289in}{0.703570in}}%
\pgfpathcurveto{\pgfqpoint{1.025825in}{0.703570in}}{\pgfqpoint{1.013869in}{0.698618in}}{\pgfqpoint{1.005055in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{0.996242in}{0.680991in}}{\pgfqpoint{0.991290in}{0.669035in}}{\pgfqpoint{0.991290in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{0.991290in}{0.644107in}}{\pgfqpoint{0.996242in}{0.632151in}}{\pgfqpoint{1.005055in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{1.013869in}{0.614524in}}{\pgfqpoint{1.025825in}{0.609572in}}{\pgfqpoint{1.038289in}{0.609572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.609572in}}%
\pgfpathcurveto{\pgfqpoint{1.403755in}{0.609572in}}{\pgfqpoint{1.415711in}{0.614524in}}{\pgfqpoint{1.424524in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{1.433338in}{0.632151in}}{\pgfqpoint{1.438290in}{0.644107in}}{\pgfqpoint{1.438290in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{1.438290in}{0.669035in}}{\pgfqpoint{1.433338in}{0.680991in}}{\pgfqpoint{1.424524in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{1.415711in}{0.698618in}}{\pgfqpoint{1.403755in}{0.703570in}}{\pgfqpoint{1.391291in}{0.703570in}}%
\pgfpathcurveto{\pgfqpoint{1.378827in}{0.703570in}}{\pgfqpoint{1.366871in}{0.698618in}}{\pgfqpoint{1.358057in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{1.349244in}{0.680991in}}{\pgfqpoint{1.344292in}{0.669035in}}{\pgfqpoint{1.344292in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{1.344292in}{0.644107in}}{\pgfqpoint{1.349244in}{0.632151in}}{\pgfqpoint{1.358057in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{1.366871in}{0.614524in}}{\pgfqpoint{1.378827in}{0.609572in}}{\pgfqpoint{1.391291in}{0.609572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.609572in}}%
\pgfpathcurveto{\pgfqpoint{1.756757in}{0.609572in}}{\pgfqpoint{1.768713in}{0.614524in}}{\pgfqpoint{1.777526in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{1.786340in}{0.632151in}}{\pgfqpoint{1.791292in}{0.644107in}}{\pgfqpoint{1.791292in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{1.791292in}{0.669035in}}{\pgfqpoint{1.786340in}{0.680991in}}{\pgfqpoint{1.777526in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{1.768713in}{0.698618in}}{\pgfqpoint{1.756757in}{0.703570in}}{\pgfqpoint{1.744293in}{0.703570in}}%
\pgfpathcurveto{\pgfqpoint{1.731829in}{0.703570in}}{\pgfqpoint{1.719873in}{0.698618in}}{\pgfqpoint{1.711059in}{0.689804in}}%
\pgfpathcurveto{\pgfqpoint{1.702246in}{0.680991in}}{\pgfqpoint{1.697294in}{0.669035in}}{\pgfqpoint{1.697294in}{0.656571in}}%
\pgfpathcurveto{\pgfqpoint{1.697294in}{0.644107in}}{\pgfqpoint{1.702246in}{0.632151in}}{\pgfqpoint{1.711059in}{0.623337in}}%
\pgfpathcurveto{\pgfqpoint{1.719873in}{0.614524in}}{\pgfqpoint{1.731829in}{0.609572in}}{\pgfqpoint{1.744293in}{0.609572in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.835259in}}%
\pgfpathcurveto{\pgfqpoint{2.109759in}{0.835259in}}{\pgfqpoint{2.121715in}{0.840211in}}{\pgfqpoint{2.130528in}{0.849025in}}%
\pgfpathcurveto{\pgfqpoint{2.139342in}{0.857839in}}{\pgfqpoint{2.144294in}{0.869794in}}{\pgfqpoint{2.144294in}{0.882258in}}%
\pgfpathcurveto{\pgfqpoint{2.144294in}{0.894723in}}{\pgfqpoint{2.139342in}{0.906678in}}{\pgfqpoint{2.130528in}{0.915492in}}%
\pgfpathcurveto{\pgfqpoint{2.121715in}{0.924306in}}{\pgfqpoint{2.109759in}{0.929258in}}{\pgfqpoint{2.097295in}{0.929258in}}%
\pgfpathcurveto{\pgfqpoint{2.084831in}{0.929258in}}{\pgfqpoint{2.072875in}{0.924306in}}{\pgfqpoint{2.064061in}{0.915492in}}%
\pgfpathcurveto{\pgfqpoint{2.055248in}{0.906678in}}{\pgfqpoint{2.050296in}{0.894723in}}{\pgfqpoint{2.050296in}{0.882258in}}%
\pgfpathcurveto{\pgfqpoint{2.050296in}{0.869794in}}{\pgfqpoint{2.055248in}{0.857839in}}{\pgfqpoint{2.064061in}{0.849025in}}%
\pgfpathcurveto{\pgfqpoint{2.072875in}{0.840211in}}{\pgfqpoint{2.084831in}{0.835259in}}{\pgfqpoint{2.097295in}{0.835259in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.665993in}}%
\pgfpathcurveto{\pgfqpoint{2.462761in}{0.665993in}}{\pgfqpoint{2.474717in}{0.670946in}}{\pgfqpoint{2.483530in}{0.679759in}}%
\pgfpathcurveto{\pgfqpoint{2.492344in}{0.688573in}}{\pgfqpoint{2.497296in}{0.700528in}}{\pgfqpoint{2.497296in}{0.712993in}}%
\pgfpathcurveto{\pgfqpoint{2.497296in}{0.725457in}}{\pgfqpoint{2.492344in}{0.737413in}}{\pgfqpoint{2.483530in}{0.746226in}}%
\pgfpathcurveto{\pgfqpoint{2.474717in}{0.755040in}}{\pgfqpoint{2.462761in}{0.759992in}}{\pgfqpoint{2.450297in}{0.759992in}}%
\pgfpathcurveto{\pgfqpoint{2.437833in}{0.759992in}}{\pgfqpoint{2.425877in}{0.755040in}}{\pgfqpoint{2.417063in}{0.746226in}}%
\pgfpathcurveto{\pgfqpoint{2.408250in}{0.737413in}}{\pgfqpoint{2.403298in}{0.725457in}}{\pgfqpoint{2.403298in}{0.712993in}}%
\pgfpathcurveto{\pgfqpoint{2.403298in}{0.700528in}}{\pgfqpoint{2.408250in}{0.688573in}}{\pgfqpoint{2.417063in}{0.679759in}}%
\pgfpathcurveto{\pgfqpoint{2.425877in}{0.670946in}}{\pgfqpoint{2.437833in}{0.665993in}}{\pgfqpoint{2.450297in}{0.665993in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{2.815763in}{0.553150in}}{\pgfqpoint{2.827719in}{0.558102in}}{\pgfqpoint{2.836532in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.845346in}{0.575729in}}{\pgfqpoint{2.850298in}{0.587685in}}{\pgfqpoint{2.850298in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.850298in}{0.612613in}}{\pgfqpoint{2.845346in}{0.624569in}}{\pgfqpoint{2.836532in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.827719in}{0.642196in}}{\pgfqpoint{2.815763in}{0.647148in}}{\pgfqpoint{2.803299in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{2.790835in}{0.647148in}}{\pgfqpoint{2.778879in}{0.642196in}}{\pgfqpoint{2.770065in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{2.761252in}{0.624569in}}{\pgfqpoint{2.756300in}{0.612613in}}{\pgfqpoint{2.756300in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{2.756300in}{0.587685in}}{\pgfqpoint{2.761252in}{0.575729in}}{\pgfqpoint{2.770065in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{2.778879in}{0.558102in}}{\pgfqpoint{2.790835in}{0.553150in}}{\pgfqpoint{2.803299in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{2.032594pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.553150in}}%
\pgfpathcurveto{\pgfqpoint{3.168765in}{0.553150in}}{\pgfqpoint{3.180721in}{0.558102in}}{\pgfqpoint{3.189534in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.198348in}{0.575729in}}{\pgfqpoint{3.203300in}{0.587685in}}{\pgfqpoint{3.203300in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.203300in}{0.612613in}}{\pgfqpoint{3.198348in}{0.624569in}}{\pgfqpoint{3.189534in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.180721in}{0.642196in}}{\pgfqpoint{3.168765in}{0.647148in}}{\pgfqpoint{3.156301in}{0.647148in}}%
\pgfpathcurveto{\pgfqpoint{3.143837in}{0.647148in}}{\pgfqpoint{3.131881in}{0.642196in}}{\pgfqpoint{3.123067in}{0.633382in}}%
\pgfpathcurveto{\pgfqpoint{3.114254in}{0.624569in}}{\pgfqpoint{3.109302in}{0.612613in}}{\pgfqpoint{3.109302in}{0.600149in}}%
\pgfpathcurveto{\pgfqpoint{3.109302in}{0.587685in}}{\pgfqpoint{3.114254in}{0.575729in}}{\pgfqpoint{3.123067in}{0.566915in}}%
\pgfpathcurveto{\pgfqpoint{3.131881in}{0.558102in}}{\pgfqpoint{3.143837in}{0.553150in}}{\pgfqpoint{3.156301in}{0.553150in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.685287in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.685287in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.685287in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.038289in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.038289in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.038289in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 40}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.391291in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.391291in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.391291in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.744293in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.744293in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.744293in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 60}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.097295in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.097295in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.097295in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 70}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.450297in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.450297in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.450297in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 80}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.803299in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.803299in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.803299in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 90}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.156301in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.156301in}{0.498407in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.156301in,y=0.401185in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 100}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.920794in,y=0.259771in,,top]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont support (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.600149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{0.600149in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.356201in,y=0.566670in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.882258in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{0.882258in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.356201in,y=0.848779in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.164368in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.164368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.164368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.130888in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.446477in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.446477in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.446477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.412998in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.728587in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.728587in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.508786in}{1.728587in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.300838in,y=1.695107in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.245282in,y=1.246629in,,bottom,rotate=90.000000]{\rmfamily\fontsize{9.000000}{10.800000}\selectfont number of subgraphs}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{1.897852in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{1.897852in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{1.897852in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{1.897852in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{1.333633in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{0.600149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685287in}{0.656571in}}%
\pgfpathlineto{\pgfqpoint{1.038289in}{0.656571in}}%
\pgfpathlineto{\pgfqpoint{1.391291in}{0.656571in}}%
\pgfpathlineto{\pgfqpoint{1.744293in}{0.656571in}}%
\pgfpathlineto{\pgfqpoint{2.097295in}{0.882258in}}%
\pgfpathlineto{\pgfqpoint{2.450297in}{0.712993in}}%
\pgfpathlineto{\pgfqpoint{2.803299in}{0.600149in}}%
\pgfpathlineto{\pgfqpoint{3.156301in}{0.600149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.508786in}{0.498407in}}{\pgfqpoint{2.824016in}{1.496443in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.710125pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.647059,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{0.498407in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{0.498407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.508786in}{1.994851in}}%
\pgfpathlineto{\pgfqpoint{3.332802in}{1.994851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> figures/reinforcement/train_test_stats.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage[utf8x]{inputenc}
%%   \usepackage[T1]{fontenc}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.101681in}{1.298910in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.101681in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.101681in}{1.298910in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.298910in}}%
\pgfpathclose%
\pgfusepath{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.128910in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406523in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{0.721808in}}%
\pgfpathlineto{\pgfqpoint{0.406523in}{0.721808in}}%
\pgfpathlineto{\pgfqpoint{0.406523in}{0.355164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717780in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{0.663633in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{0.663633in}}%
\pgfpathlineto{\pgfqpoint{0.717780in}{0.355164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029037in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{1.278042in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{1.278042in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{1.029037in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{1.029037in}{0.355164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340293in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{0.693276in}}%
\pgfpathlineto{\pgfqpoint{1.340293in}{0.693276in}}%
\pgfpathlineto{\pgfqpoint{1.340293in}{0.561022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.229412,0.570588,0.229412}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651550in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{1.900556in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{1.900556in}{0.671448in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{0.671448in}}%
\pgfpathlineto{\pgfqpoint{1.651550in}{0.355164in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.531026in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.531026in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.842282in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.842282in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 1}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.153539in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.153539in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 2}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464796in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.464796in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 3}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.776053in}{0.318319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.776053in,y=0.221097in,,top]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont 4}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.355164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.321684in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.609268in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.575788in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{0.863372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=0.829892in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.375397in}{1.117476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.134463in,y=1.083996in,left,base]{\rmfamily\fontsize{7.000000}{8.400000}\selectfont \(\displaystyle 0.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531026in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.531026in}{0.721808in}}%
\pgfpathlineto{\pgfqpoint{0.531026in}{1.092065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468774in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.593277in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.468774in}{1.092065in}}%
\pgfpathlineto{\pgfqpoint{0.593277in}{1.092065in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842282in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.842282in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.842282in}{0.663633in}}%
\pgfpathlineto{\pgfqpoint{0.842282in}{1.063723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780031in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780031in}{1.063723in}}%
\pgfpathlineto{\pgfqpoint{0.904534in}{1.063723in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153539in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153539in}{0.725711in}}%
\pgfpathlineto{\pgfqpoint{1.153539in}{1.037480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{1.215791in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.091288in}{1.037480in}}%
\pgfpathlineto{\pgfqpoint{1.215791in}{1.037480in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464796in}{0.561022in}}%
\pgfpathlineto{\pgfqpoint{1.464796in}{0.464066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464796in}{0.693276in}}%
\pgfpathlineto{\pgfqpoint{1.464796in}{0.815727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402545in}{0.464066in}}%
\pgfpathlineto{\pgfqpoint{1.527047in}{0.464066in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.402545in}{0.815727in}}%
\pgfpathlineto{\pgfqpoint{1.527047in}{0.815727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.029463in}{-0.049105in}}{\pgfqpoint{0.029463in}{0.049105in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{-0.049105in}}%
\pgfpathlineto{\pgfqpoint{0.029463in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.049105in}}%
\pgfpathlineto{\pgfqpoint{-0.029463in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464796in}{0.356443in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464796in}{0.355164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.464796in}{0.355164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776053in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{1.776053in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.776053in}{0.671448in}}%
\pgfpathlineto{\pgfqpoint{1.776053in}{1.013112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713801in}{0.355164in}}%
\pgfpathlineto{\pgfqpoint{1.838304in}{0.355164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.713801in}{1.013112in}}%
\pgfpathlineto{\pgfqpoint{1.838304in}{1.013112in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.406523in}{0.568148in}}%
\pgfpathlineto{\pgfqpoint{0.655528in}{0.568148in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.717780in}{0.600373in}}%
\pgfpathlineto{\pgfqpoint{0.966785in}{0.600373in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.029037in}{0.456387in}}%
\pgfpathlineto{\pgfqpoint{1.278042in}{0.456387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.340293in}{0.636440in}}%
\pgfpathlineto{\pgfqpoint{1.589299in}{0.636440in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.375397in}{0.318319in}}{\pgfqpoint{1.556284in}{0.810592in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.239216,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.651550in}{0.457511in}}%
\pgfpathlineto{\pgfqpoint{1.900556in}{0.457511in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{0.375397in}{1.128910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.931681in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{1.128910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{0.318319in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{0.318319in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.375397in}{1.128910in}}%
\pgfpathlineto{\pgfqpoint{1.931681in}{1.128910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

